Exploring Approximations for Floating-Point Arithmetic using UppSAT

We consider the problem of solving floating-point constraints obtained from software verification. We present UppSAT --- a new implementation of a systematic approximation refinement framework [ZWR17] as an abstract SMT solver. Provided with an approximation and a decision procedure (implemented in an off-the-shelf SMT solver), UppSAT yields an approximating SMT solver. Additionally, UppSAT includes a library of predefined approximation components which can be combined and extended to define new encodings, orderings and solving strategies. We propose that UppSAT can be used as a sandbox for easy and flexible exploration of new approximations. To substantiate this, we explore several approximations of floating-point arithmetic. Approximations can be viewed as a composition of an encoding into a target theory, a precision ordering, and a number of strategies for model reconstruction and precision (or approximation) refinement. We present encodings of floating-point arithmetic into reduced precision floating-point arithmetic, real-arithmetic, and fixed-point arithmetic (encoded in the theory of bit-vectors). In an experimental evaluation, we compare the advantages and disadvantages of approximating solvers obtained by combining various encodings and decision procedures (based on existing state-of-the-art SMT solvers for floating-point, real, and bit-vector arithmetic).

==> figures/cactus.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550,131){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550,260){\makebox(0,0)[r]{$1$}}
\put(1419.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550,389){\makebox(0,0)[r]{$10$}}
\put(1419.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,427.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,427.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,479.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,505.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550,517){\makebox(0,0)[r]{$100$}}
\put(1419.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,556.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550,646){\makebox(0,0)[r]{$1000$}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,736.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,736.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(570.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550,775){\makebox(0,0)[r]{$10000$}}
\put(1419.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,814.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,814.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(729.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,90){\makebox(0,0){$20$}}
\put(729.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,90){\makebox(0,0){$40$}}
\put(896.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,90){\makebox(0,0){$60$}}
\put(1063.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1230,90){\makebox(0,0){$80$}}
\put(1230.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1397.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1397,90){\makebox(0,0){$100$}}
\put(1397.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(570.0,131.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(570.0,859.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(409,495){\makebox(0,0){Runtime}}
\put(1004,29){\makebox(0,0){Solved Instances}}
\put(300,838){\makebox(0,0)[r]{acdcl}}
\put(320.0,838.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(570,131){\usebox{\plotpoint}}
\multiput(879.00,131.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(879.00,130.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(570.0,131.0){\rule[-0.200pt]{74.438pt}{0.400pt}}
\multiput(896.00,136.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(896.00,135.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(904.00,141.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(904.00,140.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(913.59,146.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(912.17,146.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(921.00,164.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(921.00,163.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(929.00,167.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(929.00,166.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(938.00,172.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(938.00,171.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(946.59,175.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(945.17,175.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(888.0,136.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(963.59,184.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(962.17,184.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(971.59,207.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(970.17,207.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(979.59,221.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(978.17,221.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(988.00,234.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(988.00,233.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(996,241.17){\rule{1.900pt}{0.400pt}}
\multiput(996.00,240.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1005.59,243.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1004.17,243.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\put(1013,262.67){\rule{1.927pt}{0.400pt}}
\multiput(1013.00,262.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1021.00,264.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1021.00,263.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1030.00,267.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1030.00,266.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1038.59,274.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1037.17,274.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1046.59,303.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(1045.17,303.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\put(1055,318.17){\rule{1.700pt}{0.400pt}}
\multiput(1055.00,317.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1063.00,320.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,319.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1071,328.17){\rule{1.900pt}{0.400pt}}
\multiput(1071.00,327.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1080.00,330.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1080.00,329.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1088.59,335.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1087.17,335.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1096.00,350.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1096.00,349.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1105.59,354.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1104.17,354.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1113.59,366.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1112.17,366.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1121.00,382.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1121.00,381.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(1130,387.67){\rule{1.927pt}{0.400pt}}
\multiput(1130.00,387.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1138.59,389.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1137.17,389.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1147.59,402.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1146.17,402.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\put(1155,422.17){\rule{1.700pt}{0.400pt}}
\multiput(1155.00,421.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1163.59,424.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1162.17,424.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\put(954.0,184.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1180.00,435.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1180.00,434.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1188,438.17){\rule{1.900pt}{0.400pt}}
\multiput(1188.00,437.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1197.59,440.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(1196.17,440.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(1205.59,493.00)(0.488,3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(1204.17,493.00)(8.000,44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1213.00,543.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1213.00,542.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1222.00,547.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1222.00,546.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1230.59,553.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1229.17,553.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1238.59,582.00)(0.489,3.291){15}{\rule{0.118pt}{2.633pt}}
\multiput(1237.17,582.00)(9.000,51.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1247.59,639.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1246.17,639.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1255.59,660.00)(0.489,2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(1254.17,660.00)(9.000,46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1264.00,711.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1264.00,710.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1272.60,717.00)(0.468,20.660){5}{\rule{0.113pt}{14.300pt}}
\multiput(1271.17,717.00)(4.000,112.320){2}{\rule{0.400pt}{7.150pt}}
\put(1172.0,435.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(300,797){\makebox(0,0)[r]{bitvectors}}
\multiput(320,797)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(420,797){\usebox{\plotpoint}}
\put(570,227){\usebox{\plotpoint}}
\put(570.00,227.00){\usebox{\plotpoint}}
\put(583.97,238.27){\usebox{\plotpoint}}
\put(592.30,257.25){\usebox{\plotpoint}}
\put(607.52,268.01){\usebox{\plotpoint}}
\put(626.90,273.59){\usebox{\plotpoint}}
\put(647.24,276.75){\usebox{\plotpoint}}
\put(666.68,283.00){\usebox{\plotpoint}}
\put(686.95,286.00){\usebox{\plotpoint}}
\put(706.80,291.00){\usebox{\plotpoint}}
\put(724.74,297.80){\usebox{\plotpoint}}
\put(740.84,309.32){\usebox{\plotpoint}}
\put(759.10,316.91){\usebox{\plotpoint}}
\put(779.35,321.00){\usebox{\plotpoint}}
\put(799.52,324.88){\usebox{\plotpoint}}
\put(816.34,336.34){\usebox{\plotpoint}}
\put(833.04,348.01){\usebox{\plotpoint}}
\put(853.56,350.94){\usebox{\plotpoint}}
\put(874.15,352.79){\usebox{\plotpoint}}
\put(893.73,359.43){\usebox{\plotpoint}}
\put(912.65,367.85){\usebox{\plotpoint}}
\put(933.11,370.46){\usebox{\plotpoint}}
\put(951.16,378.65){\usebox{\plotpoint}}
\put(971.29,383.04){\usebox{\plotpoint}}
\put(991.93,385.00){\usebox{\plotpoint}}
\put(1011.20,391.55){\usebox{\plotpoint}}
\put(1031.78,394.00){\usebox{\plotpoint}}
\put(1050.21,400.68){\usebox{\plotpoint}}
\put(1067.95,409.47){\usebox{\plotpoint}}
\put(1087.88,414.97){\usebox{\plotpoint}}
\put(1106.69,422.32){\usebox{\plotpoint}}
\put(1122.98,431.44){\usebox{\plotpoint}}
\put(1142.58,438.04){\usebox{\plotpoint}}
\put(1157.85,449.13){\usebox{\plotpoint}}
\put(1169.85,462.76){\usebox{\plotpoint}}
\put(1184.63,474.25){\usebox{\plotpoint}}
\put(1192.81,493.30){\usebox{\plotpoint}}
\multiput(1205,505)(6.819,19.604){2}{\usebox{\plotpoint}}
\put(1226.23,539.40){\usebox{\plotpoint}}
\put(1243.06,547.56){\usebox{\plotpoint}}
\multiput(1247,548)(3.412,20.473){2}{\usebox{\plotpoint}}
\put(1261.81,602.81){\usebox{\plotpoint}}
\put(1273.19,620.08){\usebox{\plotpoint}}
\multiput(1280,632)(5.619,19.980){2}{\usebox{\plotpoint}}
\put(1294.94,678.10){\usebox{\plotpoint}}
\put(1308.26,693.53){\usebox{\plotpoint}}
\multiput(1314,698)(0.644,20.745){8}{\usebox{\plotpoint}}
\put(1319,859){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,756){\makebox(0,0)[r]{ijcar(acdcl)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(320.0,756.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(570,221){\usebox{\plotpoint}}
\put(570,220.84){\rule{1.927pt}{0.800pt}}
\multiput(570.00,219.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(579.40,224.00)(0.516,0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(576.34,224.00)(9.000,13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(587.00,242.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(587.00,239.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(596.40,249.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(593.34,249.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\put(603,257.84){\rule{2.168pt}{0.800pt}}
\multiput(603.00,257.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(612,259.84){\rule{1.927pt}{0.800pt}}
\multiput(612.00,258.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(620,261.84){\rule{1.927pt}{0.800pt}}
\multiput(620.00,261.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(628,262.84){\rule{2.168pt}{0.800pt}}
\multiput(628.00,262.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(645,264.34){\rule{2.168pt}{0.800pt}}
\multiput(645.00,263.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(654,266.84){\rule{1.927pt}{0.800pt}}
\multiput(654.00,265.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(662.00,271.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(662.00,268.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\put(637.0,265.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(687,276.34){\rule{1.927pt}{0.800pt}}
\multiput(687.00,275.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(670.0,277.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(704,278.34){\rule{1.927pt}{0.800pt}}
\multiput(704.00,277.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(695.0,279.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(720,280.34){\rule{2.168pt}{0.800pt}}
\multiput(720.00,279.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(712.0,281.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(737,281.84){\rule{1.927pt}{0.800pt}}
\multiput(737.00,281.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(745,282.84){\rule{2.168pt}{0.800pt}}
\multiput(745.00,282.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(729.0,283.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(762,283.84){\rule{2.168pt}{0.800pt}}
\multiput(762.00,283.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(772.40,286.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(769.34,286.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(779.00,298.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(779.00,295.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\put(787,304.84){\rule{2.168pt}{0.800pt}}
\multiput(787.00,303.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(796.00,309.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(796.00,306.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(754.0,285.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(812,312.84){\rule{2.168pt}{0.800pt}}
\multiput(812.00,312.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(821,313.84){\rule{1.927pt}{0.800pt}}
\multiput(821.00,313.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(829,315.84){\rule{1.927pt}{0.800pt}}
\multiput(829.00,314.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(837,317.84){\rule{2.168pt}{0.800pt}}
\multiput(837.00,317.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(846.00,321.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(846.00,318.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\put(854,327.34){\rule{1.927pt}{0.800pt}}
\multiput(854.00,326.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(862.00,331.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(862.00,328.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\put(871,335.84){\rule{1.927pt}{0.800pt}}
\multiput(871.00,335.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(879.00,339.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(879.00,336.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\put(888,343.84){\rule{1.927pt}{0.800pt}}
\multiput(888.00,343.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(896.00,347.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(896.00,344.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\put(904,353.34){\rule{2.000pt}{0.800pt}}
\multiput(904.00,351.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(913,356.84){\rule{1.927pt}{0.800pt}}
\multiput(913.00,355.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(921,360.34){\rule{1.800pt}{0.800pt}}
\multiput(921.00,358.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(929.00,365.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(929.00,362.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(804.0,314.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(954,369.34){\rule{2.000pt}{0.800pt}}
\multiput(954.00,367.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(963.00,374.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(963.00,371.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\put(938.0,369.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(979,380.84){\rule{2.168pt}{0.800pt}}
\multiput(979.00,379.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(989.40,384.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(986.34,384.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\put(996,398.34){\rule{2.000pt}{0.800pt}}
\multiput(996.00,396.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1005,400.84){\rule{1.927pt}{0.800pt}}
\multiput(1005.00,400.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1013,402.84){\rule{1.927pt}{0.800pt}}
\multiput(1013.00,401.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1021,404.84){\rule{2.168pt}{0.800pt}}
\multiput(1021.00,404.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1030,406.34){\rule{1.927pt}{0.800pt}}
\multiput(1030.00,405.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1038,408.84){\rule{1.927pt}{0.800pt}}
\multiput(1038.00,407.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1046.00,413.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1046.00,410.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1055.00,420.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1055.00,417.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(1063,423.84){\rule{1.927pt}{0.800pt}}
\multiput(1063.00,423.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1071.00,427.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1071.00,424.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\put(1080,433.34){\rule{1.800pt}{0.800pt}}
\multiput(1080.00,431.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1088,436.34){\rule{1.927pt}{0.800pt}}
\multiput(1088.00,435.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1097.40,439.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(1094.34,439.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\put(1105,450.84){\rule{1.927pt}{0.800pt}}
\multiput(1105.00,449.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1113.00,455.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1113.00,452.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1122.40,460.00)(0.516,1.179){11}{\rule{0.124pt}{1.978pt}}
\multiput(1119.34,460.00)(9.000,15.895){2}{\rule{0.800pt}{0.989pt}}
\put(1130,479.84){\rule{1.927pt}{0.800pt}}
\multiput(1130.00,478.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1139.40,483.00)(0.516,1.305){11}{\rule{0.124pt}{2.156pt}}
\multiput(1136.34,483.00)(9.000,17.526){2}{\rule{0.800pt}{1.078pt}}
\multiput(1148.40,505.00)(0.520,1.943){9}{\rule{0.125pt}{3.000pt}}
\multiput(1145.34,505.00)(8.000,21.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(1156.40,533.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(1153.34,533.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(1164.40,552.00)(0.516,2.757){11}{\rule{0.124pt}{4.200pt}}
\multiput(1161.34,552.00)(9.000,36.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(1173.40,597.00)(0.520,3.259){9}{\rule{0.125pt}{4.800pt}}
\multiput(1170.34,597.00)(8.000,36.037){2}{\rule{0.800pt}{2.400pt}}
\put(1180,642.84){\rule{1.927pt}{0.800pt}}
\multiput(1180.00,641.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(1189.40,646.00)(0.516,2.946){11}{\rule{0.124pt}{4.467pt}}
\multiput(1186.34,646.00)(9.000,38.729){2}{\rule{0.800pt}{2.233pt}}
\multiput(1198.40,694.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(1195.34,694.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1206.38,703.00)(0.560,25.779){3}{\rule{0.135pt}{25.160pt}}
\multiput(1203.34,703.00)(5.000,103.779){2}{\rule{0.800pt}{12.580pt}}
\put(971.0,381.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,715){\makebox(0,0)[r]{ijcar(mathsat)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(320,715)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(420,715){\usebox{\plotpoint}}
\put(570,214){\usebox{\plotpoint}}
\put(570.00,214.00){\usebox{\plotpoint}}
\put(584.76,226.52){\usebox{\plotpoint}}
\put(594.82,244.67){\usebox{\plotpoint}}
\put(609.94,258.71){\usebox{\plotpoint}}
\put(629.55,263.00){\usebox{\plotpoint}}
\put(649.80,266.60){\usebox{\plotpoint}}
\put(669.84,271.96){\usebox{\plotpoint}}
\put(688.01,280.51){\usebox{\plotpoint}}
\put(707.91,284.49){\usebox{\plotpoint}}
\put(728.58,285.95){\usebox{\plotpoint}}
\put(748.25,291.72){\usebox{\plotpoint}}
\put(768.58,295.73){\usebox{\plotpoint}}
\put(783.65,308.14){\usebox{\plotpoint}}
\put(800.43,317.21){\usebox{\plotpoint}}
\put(820.65,320.96){\usebox{\plotpoint}}
\put(840.02,326.68){\usebox{\plotpoint}}
\put(856.41,337.13){\usebox{\plotpoint}}
\put(868.98,352.10){\usebox{\plotpoint}}
\put(889.41,355.18){\usebox{\plotpoint}}
\put(909.57,359.00){\usebox{\plotpoint}}
\put(930.32,359.15){\usebox{\plotpoint}}
\put(950.88,361.22){\usebox{\plotpoint}}
\put(971.42,364.00){\usebox{\plotpoint}}
\put(991.66,367.46){\usebox{\plotpoint}}
\put(1012.11,370.89){\usebox{\plotpoint}}
\put(1027.26,382.00){\usebox{\plotpoint}}
\put(1047.85,383.62){\usebox{\plotpoint}}
\put(1068.06,387.27){\usebox{\plotpoint}}
\put(1088.48,390.06){\usebox{\plotpoint}}
\put(1109.00,393.00){\usebox{\plotpoint}}
\put(1128.88,397.50){\usebox{\plotpoint}}
\put(1149.09,401.78){\usebox{\plotpoint}}
\put(1169.41,404.71){\usebox{\plotpoint}}
\put(1190.08,406.00){\usebox{\plotpoint}}
\put(1209.86,410.61){\usebox{\plotpoint}}
\put(1229.86,415.96){\usebox{\plotpoint}}
\put(1249.92,420.73){\usebox{\plotpoint}}
\put(1267.26,431.22){\usebox{\plotpoint}}
\put(1286.19,439.13){\usebox{\plotpoint}}
\put(1297.20,456.33){\usebox{\plotpoint}}
\multiput(1305,469)(6.563,19.690){2}{\usebox{\plotpoint}}
\put(1325.60,510.70){\usebox{\plotpoint}}
\multiput(1339,518)(5.186,20.097){2}{\usebox{\plotpoint}}
\put(1350.96,563.37){\usebox{\plotpoint}}
\put(1357.20,583.12){\usebox{\plotpoint}}
\put(1366.62,601.29){\usebox{\plotpoint}}
\multiput(1381,608)(1.858,20.672){5}{\usebox{\plotpoint}}
\multiput(1397,705)(0.674,20.745){8}{\usebox{\plotpoint}}
\put(1402,859){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,674){\makebox(0,0)[r]{ijcar(z3)}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(320.0,674.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(570,211){\usebox{\plotpoint}}
\multiput(570.00,213.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(570.00,208.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\put(578,217.51){\rule{2.168pt}{1.200pt}}
\multiput(578.00,216.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\multiput(587.00,223.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(587.00,218.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(597.24,228.00)(0.503,0.958){6}{\rule{0.121pt}{2.700pt}}
\multiput(592.51,228.00)(8.000,10.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(605.24,244.00)(0.502,0.524){8}{\rule{0.121pt}{1.767pt}}
\multiput(600.51,244.00)(9.000,7.333){2}{\rule{1.200pt}{0.883pt}}
\put(612,253.01){\rule{1.927pt}{1.200pt}}
\multiput(612.00,252.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(622.24,256.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(617.51,256.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\put(628,265.01){\rule{2.168pt}{1.200pt}}
\multiput(628.00,262.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\put(637,269.01){\rule{1.927pt}{1.200pt}}
\multiput(637.00,267.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(645,271.01){\rule{2.168pt}{1.200pt}}
\multiput(645.00,270.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(654,272.51){\rule{1.927pt}{1.200pt}}
\multiput(654.00,271.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(662,274.01){\rule{1.927pt}{1.200pt}}
\multiput(662.00,273.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(670,275.01){\rule{2.168pt}{1.200pt}}
\multiput(670.00,274.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(679,276.51){\rule{1.927pt}{1.200pt}}
\multiput(679.00,275.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(687,278.51){\rule{1.927pt}{1.200pt}}
\multiput(687.00,277.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(695,280.51){\rule{2.168pt}{1.200pt}}
\multiput(695.00,279.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(704,282.51){\rule{1.927pt}{1.200pt}}
\multiput(704.00,281.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(712,284.01){\rule{1.927pt}{1.200pt}}
\multiput(712.00,283.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(745,286.01){\rule{2.168pt}{1.200pt}}
\multiput(745.00,284.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(754,288.01){\rule{1.927pt}{1.200pt}}
\multiput(754.00,287.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(762,289.51){\rule{2.168pt}{1.200pt}}
\multiput(762.00,288.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(771,291.01){\rule{1.927pt}{1.200pt}}
\multiput(771.00,290.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(779,292.51){\rule{1.927pt}{1.200pt}}
\multiput(779.00,291.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(720.0,287.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(796,294.01){\rule{1.927pt}{1.200pt}}
\multiput(796.00,293.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(806.24,297.00)(0.503,1.336){6}{\rule{0.121pt}{3.450pt}}
\multiput(801.51,297.00)(8.000,13.839){2}{\rule{1.200pt}{1.725pt}}
\put(787.0,296.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(837,318.01){\rule{2.168pt}{1.200pt}}
\multiput(837.00,315.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\put(846,321.01){\rule{1.927pt}{1.200pt}}
\multiput(846.00,320.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(854,322.51){\rule{1.927pt}{1.200pt}}
\multiput(854.00,321.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(862,324.01){\rule{2.168pt}{1.200pt}}
\multiput(862.00,323.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(871,325.01){\rule{1.927pt}{1.200pt}}
\multiput(871.00,324.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(879,327.51){\rule{2.168pt}{1.200pt}}
\multiput(879.00,325.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(888,330.01){\rule{1.927pt}{1.200pt}}
\multiput(888.00,329.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(896,332.51){\rule{1.927pt}{1.200pt}}
\multiput(896.00,330.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(904,335.51){\rule{2.168pt}{1.200pt}}
\multiput(904.00,334.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(913,337.51){\rule{1.927pt}{1.200pt}}
\multiput(913.00,336.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(921.00,343.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(921.00,338.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\put(929,347.01){\rule{2.168pt}{1.200pt}}
\multiput(929.00,344.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\put(938,351.01){\rule{1.927pt}{1.200pt}}
\multiput(938.00,349.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(946,353.01){\rule{1.927pt}{1.200pt}}
\multiput(946.00,352.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(954,354.01){\rule{2.168pt}{1.200pt}}
\multiput(954.00,353.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(963,355.51){\rule{1.927pt}{1.200pt}}
\multiput(963.00,354.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(971,359.01){\rule{1.927pt}{1.200pt}}
\multiput(971.00,356.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(979,362.01){\rule{2.168pt}{1.200pt}}
\multiput(979.00,361.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(988,363.01){\rule{1.927pt}{1.200pt}}
\multiput(988.00,362.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(812.0,318.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(1005,365.51){\rule{1.927pt}{1.200pt}}
\multiput(1005.00,363.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1013,368.01){\rule{1.927pt}{1.200pt}}
\multiput(1013.00,367.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(996.0,366.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(1030,370.01){\rule{1.927pt}{1.200pt}}
\multiput(1030.00,368.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1038,373.01){\rule{1.927pt}{1.200pt}}
\multiput(1038.00,371.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1046,375.01){\rule{2.168pt}{1.200pt}}
\multiput(1046.00,374.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1055,376.01){\rule{1.927pt}{1.200pt}}
\multiput(1055.00,375.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(1063.00,381.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(1063.00,376.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\put(1071,383.51){\rule{2.168pt}{1.200pt}}
\multiput(1071.00,382.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(1080,386.01){\rule{1.927pt}{1.200pt}}
\multiput(1080.00,384.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1021.0,371.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(1096,388.01){\rule{2.168pt}{1.200pt}}
\multiput(1096.00,387.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1088.0,390.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\multiput(1121.00,393.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(1121.00,388.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\put(1130,396.01){\rule{1.927pt}{1.200pt}}
\multiput(1130.00,394.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1105.0,391.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(1147,398.01){\rule{1.927pt}{1.200pt}}
\multiput(1147.00,397.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1155,399.51){\rule{1.927pt}{1.200pt}}
\multiput(1155.00,398.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1163,402.01){\rule{2.168pt}{1.200pt}}
\multiput(1163.00,400.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(1172,404.51){\rule{1.927pt}{1.200pt}}
\multiput(1172.00,403.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1180,407.01){\rule{1.927pt}{1.200pt}}
\multiput(1180.00,405.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1188,409.01){\rule{2.168pt}{1.200pt}}
\multiput(1188.00,408.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1197,411.01){\rule{1.927pt}{1.200pt}}
\multiput(1197.00,409.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1205,413.51){\rule{1.927pt}{1.200pt}}
\multiput(1205.00,412.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1213,416.01){\rule{2.168pt}{1.200pt}}
\multiput(1213.00,414.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(1138.0,400.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(1230,418.51){\rule{1.927pt}{1.200pt}}
\multiput(1230.00,417.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(1238.00,424.24)(0.396,0.502){8}{\rule{1.500pt}{0.121pt}}
\multiput(1238.00,419.51)(5.887,9.000){2}{\rule{0.750pt}{1.200pt}}
\put(1247,430.01){\rule{1.927pt}{1.200pt}}
\multiput(1247.00,428.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(1255,432.51){\rule{2.168pt}{1.200pt}}
\multiput(1255.00,431.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\multiput(1266.24,436.00)(0.503,0.732){6}{\rule{0.121pt}{2.250pt}}
\multiput(1261.51,436.00)(8.000,8.330){2}{\rule{1.200pt}{1.125pt}}
\multiput(1274.24,449.00)(0.503,1.713){6}{\rule{0.121pt}{4.200pt}}
\multiput(1269.51,449.00)(8.000,17.283){2}{\rule{1.200pt}{2.100pt}}
\put(1280,474.01){\rule{2.168pt}{1.200pt}}
\multiput(1280.00,472.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(1222.0,420.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1297,478.01){\rule{1.927pt}{1.200pt}}
\multiput(1297.00,475.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(1307.24,483.00)(0.502,1.225){8}{\rule{0.121pt}{3.233pt}}
\multiput(1302.51,483.00)(9.000,15.289){2}{\rule{1.200pt}{1.617pt}}
\multiput(1316.24,505.00)(0.503,1.713){6}{\rule{0.121pt}{4.200pt}}
\multiput(1311.51,505.00)(8.000,17.283){2}{\rule{1.200pt}{2.100pt}}
\multiput(1322.00,533.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(1322.00,528.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1332.24,537.00)(0.502,0.588){8}{\rule{0.121pt}{1.900pt}}
\multiput(1327.51,537.00)(9.000,8.056){2}{\rule{1.200pt}{0.950pt}}
\put(1339,547.51){\rule{1.927pt}{1.200pt}}
\multiput(1339.00,546.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(1349.24,551.00)(0.503,5.486){6}{\rule{0.121pt}{11.700pt}}
\multiput(1344.51,551.00)(8.000,51.716){2}{\rule{1.200pt}{5.850pt}}
\multiput(1355.00,629.24)(0.396,0.502){8}{\rule{1.500pt}{0.121pt}}
\multiput(1355.00,624.51)(5.887,9.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1366.24,636.00)(0.503,4.656){6}{\rule{0.121pt}{10.050pt}}
\multiput(1361.51,636.00)(8.000,44.141){2}{\rule{1.200pt}{5.025pt}}
\put(1372,700.01){\rule{2.168pt}{1.200pt}}
\multiput(1372.00,698.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\multiput(1381.00,706.24)(0.354,0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(1381.00,701.51)(4.531,7.000){2}{\rule{0.836pt}{1.200pt}}
\put(1389,709.01){\rule{1.927pt}{1.200pt}}
\multiput(1389.00,708.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1397.01,712){\rule{1.200pt}{35.412pt}}
\multiput(1394.51,712.00)(5.000,73.500){2}{\rule{1.200pt}{17.706pt}}
\put(1289.0,478.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,633){\makebox(0,0)[r]{mathsat}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(320,633)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(420,633){\usebox{\plotpoint}}
\put(570,131){\usebox{\plotpoint}}
\put(570.00,131.00){\usebox{\plotpoint}}
\put(611.51,131.00){\usebox{\plotpoint}}
\put(632.35,155.64){\usebox{\plotpoint}}
\put(651.74,182.00){\usebox{\plotpoint}}
\put(691.28,190.61){\usebox{\plotpoint}}
\put(711.18,224.14){\usebox{\plotpoint}}
\put(721.48,264.29){\usebox{\plotpoint}}
\put(748.07,290.68){\usebox{\plotpoint}}
\put(782.56,309.89){\usebox{\plotpoint}}
\put(817.70,326.51){\usebox{\plotpoint}}
\put(847.59,351.97){\usebox{\plotpoint}}
\put(863.90,388.71){\usebox{\plotpoint}}
\put(888.58,416.00){\usebox{\plotpoint}}
\put(916.64,441.91){\usebox{\plotpoint}}
\put(954.76,456.08){\usebox{\plotpoint}}
\put(993.15,468.29){\usebox{\plotpoint}}
\put(1028.66,485.70){\usebox{\plotpoint}}
\put(1065.58,501.32){\usebox{\plotpoint}}
\put(1105.76,510.10){\usebox{\plotpoint}}
\put(1143.21,522.95){\usebox{\plotpoint}}
\put(1180.71,536.00){\usebox{\plotpoint}}
\put(1218.58,548.48){\usebox{\plotpoint}}
\put(1254.12,566.67){\usebox{\plotpoint}}
\put(1292.90,577.97){\usebox{\plotpoint}}
\put(1315.66,610.21){\usebox{\plotpoint}}
\put(1341.10,638.05){\usebox{\plotpoint}}
\put(1365.68,666.70){\usebox{\plotpoint}}
\multiput(1381,698)(1.031,41.498){4}{\usebox{\plotpoint}}
\put(1385,859){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,592){\makebox(0,0)[r]{reals}}
\put(320.0,592.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(570,192){\usebox{\plotpoint}}
\put(570,192.17){\rule{1.700pt}{0.400pt}}
\multiput(570.00,191.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(587.59,194.00)(0.488,5.314){13}{\rule{0.117pt}{4.150pt}}
\multiput(586.17,194.00)(8.000,72.386){2}{\rule{0.400pt}{2.075pt}}
\put(578.0,194.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(603,275.17){\rule{1.900pt}{0.400pt}}
\multiput(603.00,274.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(595.0,275.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(620,277.17){\rule{1.700pt}{0.400pt}}
\multiput(620.00,276.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(628.00,279.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(628.00,278.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(637,281.67){\rule{1.927pt}{0.400pt}}
\multiput(637.00,281.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(645,283.17){\rule{1.900pt}{0.400pt}}
\multiput(645.00,282.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(654,285.17){\rule{1.700pt}{0.400pt}}
\multiput(654.00,284.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(662.59,287.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(661.17,287.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(670.00,301.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(670.00,300.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(679.00,304.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(679.00,303.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(687.00,309.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(687.00,308.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(695,314.17){\rule{1.900pt}{0.400pt}}
\multiput(695.00,313.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(704.00,316.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(704.00,315.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(712,320.67){\rule{1.927pt}{0.400pt}}
\multiput(712.00,320.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(612.0,277.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(729.59,322.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(728.17,322.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(737.00,334.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(737.00,333.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(745.00,341.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(745.00,340.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(754,345.17){\rule{1.700pt}{0.400pt}}
\multiput(754.00,344.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(762.00,347.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(762.00,346.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(720.0,322.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(787.00,353.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(787.00,352.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(796.00,357.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(796.00,356.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(804.00,363.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(804.00,362.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(771.0,353.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(821.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(821.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.59,375.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(828.17,375.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(837.00,390.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(837.00,389.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(846,392.67){\rule{1.927pt}{0.400pt}}
\multiput(846.00,392.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(854.59,394.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(853.17,394.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(862.00,414.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(862.00,413.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(812.0,367.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(879.59,418.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(878.17,418.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(888.00,428.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(888.00,427.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(896,435.17){\rule{1.700pt}{0.400pt}}
\multiput(896.00,434.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(904.00,437.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(904.00,436.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(913.59,444.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(912.17,444.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(921,453.17){\rule{1.700pt}{0.400pt}}
\multiput(921.00,452.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(929.00,455.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(929.00,454.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(938.00,458.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(938.00,457.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(946.59,465.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(945.17,465.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(954.00,475.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(954.00,474.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\put(963,481.67){\rule{1.927pt}{0.400pt}}
\multiput(963.00,481.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(971,483.17){\rule{1.700pt}{0.400pt}}
\multiput(971.00,482.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(979,484.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,484.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(988.59,486.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(987.17,486.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(996.00,495.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(996.00,494.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1005.00,499.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1005.00,498.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1013.00,505.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1013.00,504.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1021.00,509.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1021.00,508.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\put(1030,518.17){\rule{1.700pt}{0.400pt}}
\multiput(1030.00,517.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1038.00,520.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1038.00,519.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.00,528.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1046.00,527.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\put(871.0,418.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1063,535.17){\rule{1.700pt}{0.400pt}}
\multiput(1063.00,534.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1071,537.17){\rule{1.900pt}{0.400pt}}
\multiput(1071.00,536.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1055.0,535.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1088.59,539.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1087.17,539.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\put(1096,567.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,566.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,568.67){\rule{1.927pt}{0.400pt}}
\multiput(1105.00,568.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1113.59,570.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1112.17,570.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\put(1121,584.67){\rule{2.168pt}{0.400pt}}
\multiput(1121.00,584.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1130.00,586.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1130.00,585.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1138.00,593.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1138.00,592.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1147.59,600.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1146.17,600.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(1155,608.67){\rule{1.927pt}{0.400pt}}
\multiput(1155.00,608.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1163.00,610.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1163.00,609.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1172.00,613.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1172.00,612.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1180.00,616.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1180.00,615.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1188,618.67){\rule{2.168pt}{0.400pt}}
\multiput(1188.00,618.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1197.59,620.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1196.17,620.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1205.00,634.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1205.00,633.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1213.00,640.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1213.00,639.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1222.00,643.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1222.00,642.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1230.00,646.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1230.00,645.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1238,650.67){\rule{2.168pt}{0.400pt}}
\multiput(1238.00,650.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1247.59,652.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1246.17,652.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\put(1255,663.67){\rule{2.168pt}{0.400pt}}
\multiput(1255.00,663.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1264,665.17){\rule{1.700pt}{0.400pt}}
\multiput(1264.00,664.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1272,666.67){\rule{1.927pt}{0.400pt}}
\multiput(1272.00,666.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1280.59,668.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(1279.17,668.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\put(1289,693.17){\rule{1.700pt}{0.400pt}}
\multiput(1289.00,692.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1297.59,695.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1296.17,695.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1305.59,712.00)(0.477,16.295){7}{\rule{0.115pt}{11.860pt}}
\multiput(1304.17,712.00)(5.000,122.384){2}{\rule{0.400pt}{5.930pt}}
\put(1080.0,539.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(300,551){\makebox(0,0)[r]{z3-4.5.0}}
\multiput(320,551)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(420,551){\usebox{\plotpoint}}
\put(570,131){\usebox{\plotpoint}}
\put(570.00,131.00){\usebox{\plotpoint}}
\put(590.76,131.00){\usebox{\plotpoint}}
\multiput(595,131)(1.466,20.704){5}{\usebox{\plotpoint}}
\put(609.12,247.40){\usebox{\plotpoint}}
\put(628.12,255.25){\usebox{\plotpoint}}
\put(637.77,273.48){\usebox{\plotpoint}}
\put(657.02,279.13){\usebox{\plotpoint}}
\multiput(670,290)(3.183,20.510){3}{\usebox{\plotpoint}}
\put(685.97,348.00){\usebox{\plotpoint}}
\put(705.89,351.65){\usebox{\plotpoint}}
\put(723.69,361.00){\usebox{\plotpoint}}
\put(744.44,361.00){\usebox{\plotpoint}}
\put(764.96,363.33){\usebox{\plotpoint}}
\put(779.22,376.14){\usebox{\plotpoint}}
\put(794.33,389.96){\usebox{\plotpoint}}
\put(810.36,402.16){\usebox{\plotpoint}}
\put(830.17,406.00){\usebox{\plotpoint}}
\put(844.17,417.94){\usebox{\plotpoint}}
\put(858.39,431.00){\usebox{\plotpoint}}
\put(876.72,437.72){\usebox{\plotpoint}}
\put(895.45,445.86){\usebox{\plotpoint}}
\put(915.70,450.01){\usebox{\plotpoint}}
\put(934.31,456.72){\usebox{\plotpoint}}
\put(949.97,468.44){\usebox{\plotpoint}}
\put(967.03,475.50){\usebox{\plotpoint}}
\put(983.98,483.19){\usebox{\plotpoint}}
\put(998.11,496.70){\usebox{\plotpoint}}
\put(1008.94,512.49){\usebox{\plotpoint}}
\put(1027.86,520.29){\usebox{\plotpoint}}
\put(1047.35,527.05){\usebox{\plotpoint}}
\put(1065.98,534.37){\usebox{\plotpoint}}
\put(1084.73,542.18){\usebox{\plotpoint}}
\put(1102.97,550.20){\usebox{\plotpoint}}
\put(1122.75,554.39){\usebox{\plotpoint}}
\put(1142.44,560.47){\usebox{\plotpoint}}
\put(1159.71,568.89){\usebox{\plotpoint}}
\put(1177.02,578.76){\usebox{\plotpoint}}
\put(1187.62,596.23){\usebox{\plotpoint}}
\put(1205.72,604.72){\usebox{\plotpoint}}
\put(1220.82,618.95){\usebox{\plotpoint}}
\put(1237.90,627.90){\usebox{\plotpoint}}
\put(1255.54,638.54){\usebox{\plotpoint}}
\put(1269.49,653.87){\usebox{\plotpoint}}
\put(1286.70,663.74){\usebox{\plotpoint}}
\put(1304.81,671.00){\usebox{\plotpoint}}
\put(1323.49,675.97){\usebox{\plotpoint}}
\put(1336.15,689.68){\usebox{\plotpoint}}
\put(1351.69,701.62){\usebox{\plotpoint}}
\multiput(1364,714)(0.572,20.748){7}{\usebox{\plotpoint}}
\put(1368,859){\usebox{\plotpoint}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(570.0,131.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(570.0,859.0){\rule[-0.200pt]{209.342pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){BV(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(602,232){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(785,415){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(736,366){\makebox(0,0){$\times$}}
\put(805,435){\makebox(0,0){$\times$}}
\put(1011,641){\makebox(0,0){$\times$}}
\put(863,493){\makebox(0,0){$\times$}}
\put(1073,703){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(786,416){\makebox(0,0){$\times$}}
\put(1085,715){\makebox(0,0){$\times$}}
\put(659,289){\makebox(0,0){$\times$}}
\put(875,505){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(748,378){\makebox(0,0){$\times$}}
\put(662,292){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(700,330){\makebox(0,0){$\times$}}
\put(684,314){\makebox(0,0){$\times$}}
\put(686,316){\makebox(0,0){$\times$}}
\put(758,388){\makebox(0,0){$\times$}}
\put(659,289){\makebox(0,0){$\times$}}
\put(650,280){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(811,441){\makebox(0,0){$\times$}}
\put(815,445){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(816,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(759,389){\makebox(0,0){$\times$}}
\put(715,345){\makebox(0,0){$\times$}}
\put(755,385){\makebox(0,0){$\times$}}
\put(665,295){\makebox(0,0){$\times$}}
\put(782,412){\makebox(0,0){$\times$}}
\put(1185,815){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(718,348){\makebox(0,0){$\times$}}
\put(760,390){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(796,426){\makebox(0,0){$\times$}}
\put(801,431){\makebox(0,0){$\times$}}
\put(818,448){\makebox(0,0){$\times$}}
\put(624,254){\makebox(0,0){$\times$}}
\put(603,233){\makebox(0,0){$\times$}}
\put(907,537){\makebox(0,0){$\times$}}
\put(903,533){\makebox(0,0){$\times$}}
\put(958,588){\makebox(0,0){$\times$}}
\put(1010,640){\makebox(0,0){$\times$}}
\put(1120,750){\makebox(0,0){$\times$}}
\put(840,470){\makebox(0,0){$\times$}}
\put(843,473){\makebox(0,0){$\times$}}
\put(1101,731){\makebox(0,0){$\times$}}
\put(778,408){\makebox(0,0){$\times$}}
\put(702,332){\makebox(0,0){$\times$}}
\put(992,622){\makebox(0,0){$\times$}}
\put(863,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(956,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1160,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(685,315){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1012,642){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1204,834){\makebox(0,0){$\times$}}
\put(565,195){\makebox(0,0){$\times$}}
\put(674,304){\makebox(0,0){$\times$}}
\put(678,308){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(674,304){\makebox(0,0){$\times$}}
\put(679,309){\makebox(0,0){$\times$}}
\put(678,308){\makebox(0,0){$\times$}}
\put(714,344){\makebox(0,0){$\times$}}
\put(762,392){\makebox(0,0){$\times$}}
\put(804,434){\makebox(0,0){$\times$}}
\put(849,479){\makebox(0,0){$\times$}}
\put(987,617){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(769,399){\makebox(0,0){$\times$}}
\put(798,428){\makebox(0,0){$\times$}}
\put(727,357){\makebox(0,0){$\times$}}
\put(765,395){\makebox(0,0){$\times$}}
\put(720,350){\makebox(0,0){$\times$}}
\put(865,495){\makebox(0,0){$\times$}}
\put(786,416){\makebox(0,0){$\times$}}
\put(729,359){\makebox(0,0){$\times$}}
\put(1195,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(814,444){\makebox(0,0){$\times$}}
\put(815,445){\makebox(0,0){$\times$}}
\put(795,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(870,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(762,392){\makebox(0,0){$\times$}}
\put(876,506){\makebox(0,0){$\times$}}
\put(927,557){\makebox(0,0){$\times$}}
\put(832,462){\makebox(0,0){$\times$}}
\put(904,534){\makebox(0,0){$\times$}}
\put(772,402){\makebox(0,0){$\times$}}
\put(846,476){\makebox(0,0){$\times$}}
\put(803,433){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){BV(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(602,188){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(785,521){\makebox(0,0){$\times$}}
\put(1229,628){\makebox(0,0){$\times$}}
\put(736,394){\makebox(0,0){$\times$}}
\put(805,690){\makebox(0,0){$\times$}}
\put(1011,763){\makebox(0,0){$\times$}}
\put(863,859){\makebox(0,0){$\times$}}
\put(1073,346){\makebox(0,0){$\times$}}
\put(1229,393){\makebox(0,0){$\times$}}
\put(837,411){\makebox(0,0){$\times$}}
\put(1229,412){\makebox(0,0){$\times$}}
\put(1229,760){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(786,527){\makebox(0,0){$\times$}}
\put(1085,607){\makebox(0,0){$\times$}}
\put(659,399){\makebox(0,0){$\times$}}
\put(875,690){\makebox(0,0){$\times$}}
\put(1229,753){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(748,294){\makebox(0,0){$\times$}}
\put(662,294){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(700,369){\makebox(0,0){$\times$}}
\put(684,299){\makebox(0,0){$\times$}}
\put(686,331){\makebox(0,0){$\times$}}
\put(758,327){\makebox(0,0){$\times$}}
\put(659,297){\makebox(0,0){$\times$}}
\put(650,303){\makebox(0,0){$\times$}}
\put(651,304){\makebox(0,0){$\times$}}
\put(811,378){\makebox(0,0){$\times$}}
\put(815,394){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,827){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(816,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(759,549){\makebox(0,0){$\times$}}
\put(715,344){\makebox(0,0){$\times$}}
\put(755,498){\makebox(0,0){$\times$}}
\put(665,310){\makebox(0,0){$\times$}}
\put(782,562){\makebox(0,0){$\times$}}
\put(1185,587){\makebox(0,0){$\times$}}
\put(831,631){\makebox(0,0){$\times$}}
\put(718,353){\makebox(0,0){$\times$}}
\put(760,472){\makebox(0,0){$\times$}}
\put(669,337){\makebox(0,0){$\times$}}
\put(796,406){\makebox(0,0){$\times$}}
\put(801,441){\makebox(0,0){$\times$}}
\put(818,445){\makebox(0,0){$\times$}}
\put(624,176){\makebox(0,0){$\times$}}
\put(603,191){\makebox(0,0){$\times$}}
\put(907,476){\makebox(0,0){$\times$}}
\put(903,489){\makebox(0,0){$\times$}}
\put(958,560){\makebox(0,0){$\times$}}
\put(1010,626){\makebox(0,0){$\times$}}
\put(1120,726){\makebox(0,0){$\times$}}
\put(840,537){\makebox(0,0){$\times$}}
\put(843,580){\makebox(0,0){$\times$}}
\put(1101,700){\makebox(0,0){$\times$}}
\put(778,500){\makebox(0,0){$\times$}}
\put(702,523){\makebox(0,0){$\times$}}
\put(992,604){\makebox(0,0){$\times$}}
\put(863,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(956,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1160,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(685,476){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1012,626){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1204,767){\makebox(0,0){$\times$}}
\put(565,190){\makebox(0,0){$\times$}}
\put(674,445){\makebox(0,0){$\times$}}
\put(678,354){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(674,383){\makebox(0,0){$\times$}}
\put(679,307){\makebox(0,0){$\times$}}
\put(678,422){\makebox(0,0){$\times$}}
\put(714,616){\makebox(0,0){$\times$}}
\put(762,670){\makebox(0,0){$\times$}}
\put(804,722){\makebox(0,0){$\times$}}
\put(849,774){\makebox(0,0){$\times$}}
\put(987,859){\makebox(0,0){$\times$}}
\put(722,558){\makebox(0,0){$\times$}}
\put(769,509){\makebox(0,0){$\times$}}
\put(798,631){\makebox(0,0){$\times$}}
\put(727,729){\makebox(0,0){$\times$}}
\put(765,575){\makebox(0,0){$\times$}}
\put(720,593){\makebox(0,0){$\times$}}
\put(865,720){\makebox(0,0){$\times$}}
\put(786,791){\makebox(0,0){$\times$}}
\put(729,667){\makebox(0,0){$\times$}}
\put(1195,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(814,859){\makebox(0,0){$\times$}}
\put(815,830){\makebox(0,0){$\times$}}
\put(795,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(870,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(762,775){\makebox(0,0){$\times$}}
\put(876,670){\makebox(0,0){$\times$}}
\put(927,859){\makebox(0,0){$\times$}}
\put(832,859){\makebox(0,0){$\times$}}
\put(904,796){\makebox(0,0){$\times$}}
\put(772,733){\makebox(0,0){$\times$}}
\put(846,859){\makebox(0,0){$\times$}}
\put(803,734){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){BV(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(602,203){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(785,373){\makebox(0,0){$\times$}}
\put(1229,414){\makebox(0,0){$\times$}}
\put(736,279){\makebox(0,0){$\times$}}
\put(805,414){\makebox(0,0){$\times$}}
\put(1011,859){\makebox(0,0){$\times$}}
\put(863,840){\makebox(0,0){$\times$}}
\put(1073,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,296){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(786,705){\makebox(0,0){$\times$}}
\put(1085,393){\makebox(0,0){$\times$}}
\put(659,281){\makebox(0,0){$\times$}}
\put(875,468){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(748,273){\makebox(0,0){$\times$}}
\put(662,251){\makebox(0,0){$\times$}}
\put(666,260){\makebox(0,0){$\times$}}
\put(700,495){\makebox(0,0){$\times$}}
\put(684,299){\makebox(0,0){$\times$}}
\put(686,304){\makebox(0,0){$\times$}}
\put(758,298){\makebox(0,0){$\times$}}
\put(659,275){\makebox(0,0){$\times$}}
\put(650,279){\makebox(0,0){$\times$}}
\put(651,288){\makebox(0,0){$\times$}}
\put(811,323){\makebox(0,0){$\times$}}
\put(815,305){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(816,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(759,486){\makebox(0,0){$\times$}}
\put(715,343){\makebox(0,0){$\times$}}
\put(755,399){\makebox(0,0){$\times$}}
\put(665,281){\makebox(0,0){$\times$}}
\put(782,859){\makebox(0,0){$\times$}}
\put(1185,859){\makebox(0,0){$\times$}}
\put(831,859){\makebox(0,0){$\times$}}
\put(718,343){\makebox(0,0){$\times$}}
\put(760,383){\makebox(0,0){$\times$}}
\put(669,283){\makebox(0,0){$\times$}}
\put(796,408){\makebox(0,0){$\times$}}
\put(801,428){\makebox(0,0){$\times$}}
\put(818,451){\makebox(0,0){$\times$}}
\put(624,229){\makebox(0,0){$\times$}}
\put(603,224){\makebox(0,0){$\times$}}
\put(907,302){\makebox(0,0){$\times$}}
\put(903,302){\makebox(0,0){$\times$}}
\put(958,306){\makebox(0,0){$\times$}}
\put(1010,336){\makebox(0,0){$\times$}}
\put(1120,362){\makebox(0,0){$\times$}}
\put(840,296){\makebox(0,0){$\times$}}
\put(843,332){\makebox(0,0){$\times$}}
\put(1101,456){\makebox(0,0){$\times$}}
\put(778,296){\makebox(0,0){$\times$}}
\put(702,457){\makebox(0,0){$\times$}}
\put(992,478){\makebox(0,0){$\times$}}
\put(863,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(956,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1160,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(685,384){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1012,828){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1204,859){\makebox(0,0){$\times$}}
\put(565,859){\makebox(0,0){$\times$}}
\put(674,419){\makebox(0,0){$\times$}}
\put(678,306){\makebox(0,0){$\times$}}
\put(722,346){\makebox(0,0){$\times$}}
\put(674,413){\makebox(0,0){$\times$}}
\put(679,304){\makebox(0,0){$\times$}}
\put(678,307){\makebox(0,0){$\times$}}
\put(714,345){\makebox(0,0){$\times$}}
\put(762,518){\makebox(0,0){$\times$}}
\put(804,560){\makebox(0,0){$\times$}}
\put(849,461){\makebox(0,0){$\times$}}
\put(987,587){\makebox(0,0){$\times$}}
\put(722,465){\makebox(0,0){$\times$}}
\put(769,351){\makebox(0,0){$\times$}}
\put(798,623){\makebox(0,0){$\times$}}
\put(727,523){\makebox(0,0){$\times$}}
\put(765,500){\makebox(0,0){$\times$}}
\put(720,364){\makebox(0,0){$\times$}}
\put(865,485){\makebox(0,0){$\times$}}
\put(786,764){\makebox(0,0){$\times$}}
\put(729,350){\makebox(0,0){$\times$}}
\put(1195,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(814,504){\makebox(0,0){$\times$}}
\put(815,859){\makebox(0,0){$\times$}}
\put(795,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(870,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(762,434){\makebox(0,0){$\times$}}
\put(876,859){\makebox(0,0){$\times$}}
\put(927,859){\makebox(0,0){$\times$}}
\put(832,768){\makebox(0,0){$\times$}}
\put(904,462){\makebox(0,0){$\times$}}
\put(772,648){\makebox(0,0){$\times$}}
\put(846,859){\makebox(0,0){$\times$}}
\put(803,403){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){BV(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(602,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(785,352){\makebox(0,0){$\times$}}
\put(1229,396){\makebox(0,0){$\times$}}
\put(736,284){\makebox(0,0){$\times$}}
\put(805,431){\makebox(0,0){$\times$}}
\put(1011,458){\makebox(0,0){$\times$}}
\put(863,492){\makebox(0,0){$\times$}}
\put(1073,405){\makebox(0,0){$\times$}}
\put(1229,401){\makebox(0,0){$\times$}}
\put(837,278){\makebox(0,0){$\times$}}
\put(1229,431){\makebox(0,0){$\times$}}
\put(1229,461){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(786,349){\makebox(0,0){$\times$}}
\put(1085,406){\makebox(0,0){$\times$}}
\put(659,290){\makebox(0,0){$\times$}}
\put(875,432){\makebox(0,0){$\times$}}
\put(1229,460){\makebox(0,0){$\times$}}
\put(1229,478){\makebox(0,0){$\times$}}
\put(748,277){\makebox(0,0){$\times$}}
\put(662,256){\makebox(0,0){$\times$}}
\put(666,264){\makebox(0,0){$\times$}}
\put(700,319){\makebox(0,0){$\times$}}
\put(684,310){\makebox(0,0){$\times$}}
\put(686,301){\makebox(0,0){$\times$}}
\put(758,309){\makebox(0,0){$\times$}}
\put(659,277){\makebox(0,0){$\times$}}
\put(650,278){\makebox(0,0){$\times$}}
\put(651,287){\makebox(0,0){$\times$}}
\put(811,325){\makebox(0,0){$\times$}}
\put(815,306){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,541){\makebox(0,0){$\times$}}
\put(1229,716){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(816,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(759,680){\makebox(0,0){$\times$}}
\put(715,352){\makebox(0,0){$\times$}}
\put(755,388){\makebox(0,0){$\times$}}
\put(665,281){\makebox(0,0){$\times$}}
\put(782,416){\makebox(0,0){$\times$}}
\put(1185,438){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(718,343){\makebox(0,0){$\times$}}
\put(760,395){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(796,413){\makebox(0,0){$\times$}}
\put(801,435){\makebox(0,0){$\times$}}
\put(818,451){\makebox(0,0){$\times$}}
\put(624,219){\makebox(0,0){$\times$}}
\put(603,216){\makebox(0,0){$\times$}}
\put(907,441){\makebox(0,0){$\times$}}
\put(903,394){\makebox(0,0){$\times$}}
\put(958,397){\makebox(0,0){$\times$}}
\put(1010,430){\makebox(0,0){$\times$}}
\put(1120,455){\makebox(0,0){$\times$}}
\put(840,345){\makebox(0,0){$\times$}}
\put(843,474){\makebox(0,0){$\times$}}
\put(1101,407){\makebox(0,0){$\times$}}
\put(778,305){\makebox(0,0){$\times$}}
\put(702,466){\makebox(0,0){$\times$}}
\put(992,402){\makebox(0,0){$\times$}}
\put(863,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(956,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1160,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(685,401){\makebox(0,0){$\times$}}
\put(1229,599){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(1012,438){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1204,859){\makebox(0,0){$\times$}}
\put(565,859){\makebox(0,0){$\times$}}
\put(674,314){\makebox(0,0){$\times$}}
\put(678,306){\makebox(0,0){$\times$}}
\put(722,317){\makebox(0,0){$\times$}}
\put(674,320){\makebox(0,0){$\times$}}
\put(679,306){\makebox(0,0){$\times$}}
\put(678,352){\makebox(0,0){$\times$}}
\put(714,415){\makebox(0,0){$\times$}}
\put(762,401){\makebox(0,0){$\times$}}
\put(804,482){\makebox(0,0){$\times$}}
\put(849,443){\makebox(0,0){$\times$}}
\put(987,442){\makebox(0,0){$\times$}}
\put(722,357){\makebox(0,0){$\times$}}
\put(769,364){\makebox(0,0){$\times$}}
\put(798,495){\makebox(0,0){$\times$}}
\put(727,412){\makebox(0,0){$\times$}}
\put(765,471){\makebox(0,0){$\times$}}
\put(720,402){\makebox(0,0){$\times$}}
\put(865,461){\makebox(0,0){$\times$}}
\put(786,436){\makebox(0,0){$\times$}}
\put(729,367){\makebox(0,0){$\times$}}
\put(1195,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(814,467){\makebox(0,0){$\times$}}
\put(815,604){\makebox(0,0){$\times$}}
\put(795,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(870,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(762,407){\makebox(0,0){$\times$}}
\put(876,401){\makebox(0,0){$\times$}}
\put(927,707){\makebox(0,0){$\times$}}
\put(832,506){\makebox(0,0){$\times$}}
\put(904,446){\makebox(0,0){$\times$}}
\put(772,458){\makebox(0,0){$\times$}}
\put(846,591){\makebox(0,0){$\times$}}
\put(803,498){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){BV(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(602,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(785,349){\makebox(0,0){$\times$}}
\put(1229,401){\makebox(0,0){$\times$}}
\put(736,297){\makebox(0,0){$\times$}}
\put(805,426){\makebox(0,0){$\times$}}
\put(1011,455){\makebox(0,0){$\times$}}
\put(863,479){\makebox(0,0){$\times$}}
\put(1073,349){\makebox(0,0){$\times$}}
\put(1229,397){\makebox(0,0){$\times$}}
\put(837,295){\makebox(0,0){$\times$}}
\put(1229,426){\makebox(0,0){$\times$}}
\put(1229,441){\makebox(0,0){$\times$}}
\put(1229,473){\makebox(0,0){$\times$}}
\put(786,349){\makebox(0,0){$\times$}}
\put(1085,399){\makebox(0,0){$\times$}}
\put(659,300){\makebox(0,0){$\times$}}
\put(875,425){\makebox(0,0){$\times$}}
\put(1229,454){\makebox(0,0){$\times$}}
\put(1229,493){\makebox(0,0){$\times$}}
\put(748,268){\makebox(0,0){$\times$}}
\put(662,269){\makebox(0,0){$\times$}}
\put(666,255){\makebox(0,0){$\times$}}
\put(700,321){\makebox(0,0){$\times$}}
\put(684,304){\makebox(0,0){$\times$}}
\put(686,306){\makebox(0,0){$\times$}}
\put(758,315){\makebox(0,0){$\times$}}
\put(659,291){\makebox(0,0){$\times$}}
\put(650,293){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(811,321){\makebox(0,0){$\times$}}
\put(815,309){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,646){\makebox(0,0){$\times$}}
\put(1229,744){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(816,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(759,628){\makebox(0,0){$\times$}}
\put(715,358){\makebox(0,0){$\times$}}
\put(755,386){\makebox(0,0){$\times$}}
\put(665,296){\makebox(0,0){$\times$}}
\put(782,415){\makebox(0,0){$\times$}}
\put(1185,441){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(718,348){\makebox(0,0){$\times$}}
\put(760,392){\makebox(0,0){$\times$}}
\put(669,287){\makebox(0,0){$\times$}}
\put(796,416){\makebox(0,0){$\times$}}
\put(801,442){\makebox(0,0){$\times$}}
\put(818,464){\makebox(0,0){$\times$}}
\put(624,221){\makebox(0,0){$\times$}}
\put(603,225){\makebox(0,0){$\times$}}
\put(907,435){\makebox(0,0){$\times$}}
\put(903,355){\makebox(0,0){$\times$}}
\put(958,309){\makebox(0,0){$\times$}}
\put(1010,373){\makebox(0,0){$\times$}}
\put(1120,411){\makebox(0,0){$\times$}}
\put(840,321){\makebox(0,0){$\times$}}
\put(843,475){\makebox(0,0){$\times$}}
\put(1101,559){\makebox(0,0){$\times$}}
\put(778,309){\makebox(0,0){$\times$}}
\put(702,499){\makebox(0,0){$\times$}}
\put(992,367){\makebox(0,0){$\times$}}
\put(863,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(956,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1160,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(685,407){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1012,482){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1204,841){\makebox(0,0){$\times$}}
\put(565,188){\makebox(0,0){$\times$}}
\put(674,309){\makebox(0,0){$\times$}}
\put(678,316){\makebox(0,0){$\times$}}
\put(722,356){\makebox(0,0){$\times$}}
\put(674,309){\makebox(0,0){$\times$}}
\put(679,318){\makebox(0,0){$\times$}}
\put(678,313){\makebox(0,0){$\times$}}
\put(714,588){\makebox(0,0){$\times$}}
\put(762,410){\makebox(0,0){$\times$}}
\put(804,409){\makebox(0,0){$\times$}}
\put(849,450){\makebox(0,0){$\times$}}
\put(987,469){\makebox(0,0){$\times$}}
\put(722,367){\makebox(0,0){$\times$}}
\put(769,360){\makebox(0,0){$\times$}}
\put(798,441){\makebox(0,0){$\times$}}
\put(727,497){\makebox(0,0){$\times$}}
\put(765,376){\makebox(0,0){$\times$}}
\put(720,378){\makebox(0,0){$\times$}}
\put(865,442){\makebox(0,0){$\times$}}
\put(786,437){\makebox(0,0){$\times$}}
\put(729,396){\makebox(0,0){$\times$}}
\put(1195,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(814,553){\makebox(0,0){$\times$}}
\put(815,553){\makebox(0,0){$\times$}}
\put(795,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(870,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(762,458){\makebox(0,0){$\times$}}
\put(876,479){\makebox(0,0){$\times$}}
\put(927,644){\makebox(0,0){$\times$}}
\put(832,416){\makebox(0,0){$\times$}}
\put(904,516){\makebox(0,0){$\times$}}
\put(772,454){\makebox(0,0){$\times$}}
\put(846,621){\makebox(0,0){$\times$}}
\put(803,420){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){BV(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(602,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(785,371){\makebox(0,0){$\times$}}
\put(1229,410){\makebox(0,0){$\times$}}
\put(736,251){\makebox(0,0){$\times$}}
\put(805,859){\makebox(0,0){$\times$}}
\put(1011,572){\makebox(0,0){$\times$}}
\put(863,502){\makebox(0,0){$\times$}}
\put(1073,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,329){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(786,279){\makebox(0,0){$\times$}}
\put(1085,279){\makebox(0,0){$\times$}}
\put(659,128){\makebox(0,0){$\times$}}
\put(875,504){\makebox(0,0){$\times$}}
\put(1229,437){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(748,110){\makebox(0,0){$\times$}}
\put(662,110){\makebox(0,0){$\times$}}
\put(666,110){\makebox(0,0){$\times$}}
\put(700,498){\makebox(0,0){$\times$}}
\put(684,110){\makebox(0,0){$\times$}}
\put(686,110){\makebox(0,0){$\times$}}
\put(758,110){\makebox(0,0){$\times$}}
\put(659,110){\makebox(0,0){$\times$}}
\put(650,110){\makebox(0,0){$\times$}}
\put(651,110){\makebox(0,0){$\times$}}
\put(811,110){\makebox(0,0){$\times$}}
\put(815,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,482){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(816,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(759,125){\makebox(0,0){$\times$}}
\put(715,164){\makebox(0,0){$\times$}}
\put(755,113){\makebox(0,0){$\times$}}
\put(665,110){\makebox(0,0){$\times$}}
\put(782,115){\makebox(0,0){$\times$}}
\put(1185,178){\makebox(0,0){$\times$}}
\put(831,253){\makebox(0,0){$\times$}}
\put(718,284){\makebox(0,0){$\times$}}
\put(760,365){\makebox(0,0){$\times$}}
\put(669,225){\makebox(0,0){$\times$}}
\put(796,394){\makebox(0,0){$\times$}}
\put(801,484){\makebox(0,0){$\times$}}
\put(818,498){\makebox(0,0){$\times$}}
\put(624,859){\makebox(0,0){$\times$}}
\put(603,859){\makebox(0,0){$\times$}}
\put(907,110){\makebox(0,0){$\times$}}
\put(903,110){\makebox(0,0){$\times$}}
\put(958,110){\makebox(0,0){$\times$}}
\put(1010,110){\makebox(0,0){$\times$}}
\put(1120,110){\makebox(0,0){$\times$}}
\put(840,110){\makebox(0,0){$\times$}}
\put(843,110){\makebox(0,0){$\times$}}
\put(1101,155){\makebox(0,0){$\times$}}
\put(778,110){\makebox(0,0){$\times$}}
\put(702,110){\makebox(0,0){$\times$}}
\put(992,110){\makebox(0,0){$\times$}}
\put(863,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(956,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1160,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(685,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1012,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1204,859){\makebox(0,0){$\times$}}
\put(565,110){\makebox(0,0){$\times$}}
\put(674,110){\makebox(0,0){$\times$}}
\put(678,110){\makebox(0,0){$\times$}}
\put(722,150){\makebox(0,0){$\times$}}
\put(674,110){\makebox(0,0){$\times$}}
\put(679,110){\makebox(0,0){$\times$}}
\put(678,110){\makebox(0,0){$\times$}}
\put(714,110){\makebox(0,0){$\times$}}
\put(762,362){\makebox(0,0){$\times$}}
\put(804,207){\makebox(0,0){$\times$}}
\put(849,641){\makebox(0,0){$\times$}}
\put(987,348){\makebox(0,0){$\times$}}
\put(722,110){\makebox(0,0){$\times$}}
\put(769,292){\makebox(0,0){$\times$}}
\put(798,786){\makebox(0,0){$\times$}}
\put(727,118){\makebox(0,0){$\times$}}
\put(765,110){\makebox(0,0){$\times$}}
\put(720,177){\makebox(0,0){$\times$}}
\put(865,390){\makebox(0,0){$\times$}}
\put(786,351){\makebox(0,0){$\times$}}
\put(729,242){\makebox(0,0){$\times$}}
\put(1195,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(814,859){\makebox(0,0){$\times$}}
\put(815,859){\makebox(0,0){$\times$}}
\put(795,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(870,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(762,636){\makebox(0,0){$\times$}}
\put(876,859){\makebox(0,0){$\times$}}
\put(927,859){\makebox(0,0){$\times$}}
\put(832,859){\makebox(0,0){$\times$}}
\put(904,457){\makebox(0,0){$\times$}}
\put(772,439){\makebox(0,0){$\times$}}
\put(846,859){\makebox(0,0){$\times$}}
\put(803,166){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){BV(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(602,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(785,474){\makebox(0,0){$\times$}}
\put(1229,563){\makebox(0,0){$\times$}}
\put(736,332){\makebox(0,0){$\times$}}
\put(805,622){\makebox(0,0){$\times$}}
\put(1011,666){\makebox(0,0){$\times$}}
\put(863,859){\makebox(0,0){$\times$}}
\put(1073,561){\makebox(0,0){$\times$}}
\put(1229,588){\makebox(0,0){$\times$}}
\put(837,341){\makebox(0,0){$\times$}}
\put(1229,628){\makebox(0,0){$\times$}}
\put(1229,663){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(786,473){\makebox(0,0){$\times$}}
\put(1085,582){\makebox(0,0){$\times$}}
\put(659,330){\makebox(0,0){$\times$}}
\put(875,616){\makebox(0,0){$\times$}}
\put(1229,680){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(748,187){\makebox(0,0){$\times$}}
\put(662,179){\makebox(0,0){$\times$}}
\put(666,184){\makebox(0,0){$\times$}}
\put(700,313){\makebox(0,0){$\times$}}
\put(684,276){\makebox(0,0){$\times$}}
\put(686,175){\makebox(0,0){$\times$}}
\put(758,175){\makebox(0,0){$\times$}}
\put(659,176){\makebox(0,0){$\times$}}
\put(650,175){\makebox(0,0){$\times$}}
\put(651,177){\makebox(0,0){$\times$}}
\put(811,337){\makebox(0,0){$\times$}}
\put(815,315){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,575){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(816,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(759,675){\makebox(0,0){$\times$}}
\put(715,367){\makebox(0,0){$\times$}}
\put(755,466){\makebox(0,0){$\times$}}
\put(665,198){\makebox(0,0){$\times$}}
\put(782,536){\makebox(0,0){$\times$}}
\put(1185,566){\makebox(0,0){$\times$}}
\put(831,594){\makebox(0,0){$\times$}}
\put(718,375){\makebox(0,0){$\times$}}
\put(760,473){\makebox(0,0){$\times$}}
\put(669,233){\makebox(0,0){$\times$}}
\put(796,522){\makebox(0,0){$\times$}}
\put(801,561){\makebox(0,0){$\times$}}
\put(818,599){\makebox(0,0){$\times$}}
\put(624,110){\makebox(0,0){$\times$}}
\put(603,110){\makebox(0,0){$\times$}}
\put(907,595){\makebox(0,0){$\times$}}
\put(903,574){\makebox(0,0){$\times$}}
\put(958,584){\makebox(0,0){$\times$}}
\put(1010,601){\makebox(0,0){$\times$}}
\put(1120,859){\makebox(0,0){$\times$}}
\put(840,617){\makebox(0,0){$\times$}}
\put(843,584){\makebox(0,0){$\times$}}
\put(1101,859){\makebox(0,0){$\times$}}
\put(778,513){\makebox(0,0){$\times$}}
\put(702,525){\makebox(0,0){$\times$}}
\put(992,542){\makebox(0,0){$\times$}}
\put(863,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(956,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1160,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(685,385){\makebox(0,0){$\times$}}
\put(1229,625){\makebox(0,0){$\times$}}
\put(1229,631){\makebox(0,0){$\times$}}
\put(1012,508){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1204,628){\makebox(0,0){$\times$}}
\put(565,110){\makebox(0,0){$\times$}}
\put(674,345){\makebox(0,0){$\times$}}
\put(678,348){\makebox(0,0){$\times$}}
\put(722,380){\makebox(0,0){$\times$}}
\put(674,314){\makebox(0,0){$\times$}}
\put(679,301){\makebox(0,0){$\times$}}
\put(678,340){\makebox(0,0){$\times$}}
\put(714,527){\makebox(0,0){$\times$}}
\put(762,682){\makebox(0,0){$\times$}}
\put(804,651){\makebox(0,0){$\times$}}
\put(849,645){\makebox(0,0){$\times$}}
\put(987,782){\makebox(0,0){$\times$}}
\put(722,432){\makebox(0,0){$\times$}}
\put(769,422){\makebox(0,0){$\times$}}
\put(798,596){\makebox(0,0){$\times$}}
\put(727,526){\makebox(0,0){$\times$}}
\put(765,492){\makebox(0,0){$\times$}}
\put(720,505){\makebox(0,0){$\times$}}
\put(865,539){\makebox(0,0){$\times$}}
\put(786,652){\makebox(0,0){$\times$}}
\put(729,553){\makebox(0,0){$\times$}}
\put(1195,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(814,723){\makebox(0,0){$\times$}}
\put(815,761){\makebox(0,0){$\times$}}
\put(795,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(870,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(762,750){\makebox(0,0){$\times$}}
\put(876,590){\makebox(0,0){$\times$}}
\put(927,833){\makebox(0,0){$\times$}}
\put(832,706){\makebox(0,0){$\times$}}
\put(904,640){\makebox(0,0){$\times$}}
\put(772,667){\makebox(0,0){$\times$}}
\put(846,756){\makebox(0,0){$\times$}}
\put(803,668){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_BV_z3__z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,274){\makebox(0,0)[r]{1}}
\put(410.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390,439){\makebox(0,0)[r]{10}}
\put(410.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390,603){\makebox(0,0)[r]{100}}
\put(410.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390,768){\makebox(0,0)[r]{1000}}
\put(410.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390,859){\makebox(0,0)[r]{t/o}}
\put(410.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574,69){\makebox(0,0){1}}
\put(574.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,69){\makebox(0,0){10}}
\put(739.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,69){\makebox(0,0){100}}
\put(903.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,69){\makebox(0,0){1000}}
\put(1068.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,69){\makebox(0,0){t/o}}
\put(1159.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(410.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1159.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(410.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(410,859){\line(1,0){749}}
\put(1159,110){\line(0,1){749}}
\put(324,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(784,29){\makebox(0,0){BV(z3)}}
\put(410,110){\usebox{\plotpoint}}
\multiput(410.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(410.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(418.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(425.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(425.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(433.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(433.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(440.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(440.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(448.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(448.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(455.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(455.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(463.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(471.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(471.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(478.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(478.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(486.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(486.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(493.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(493.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(501.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(501.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(508.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(508.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(516.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(516.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(523.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(523.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(531.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(539.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(539.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(546.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(546.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(554.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(561.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(561.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(569.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(569.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(576.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(576.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(584.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(584.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(592.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(592.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(599.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(599.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(607.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(607.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(614.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(622.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(622.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(629.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(629.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(637.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(637.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(645.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(645.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(652.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(652.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(660.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(660.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(667.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(667.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(675.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(675.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(682.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(682.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(690.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(697.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(697.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(705.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(705.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(713.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(713.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(720.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(720.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(728.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(728.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(735.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(735.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(743.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(743.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(750.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(750.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(758.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(758.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(766.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(766.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(773.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(781.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(781.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(788.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(788.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(796.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(796.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(803.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(803.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(811.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(811.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(819.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(819.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(826.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(826.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(834.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(834.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(841.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(841.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(849.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(849.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(856.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(856.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(864.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(864.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(872.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(872.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(879.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(879.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(887.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(887.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(894.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(894.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(902.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(902.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(909.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(917.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(917.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(924.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(924.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(932.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(940.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(940.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(947.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(947.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(955.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(955.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(962.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(962.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(970.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(970.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(977.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(977.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(985.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(985.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(993.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(993.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1000.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1000.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1008.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1008.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1015.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1015.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1023.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1023.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1030.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1030.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1038.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1038.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1046.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1053.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1053.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1061.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1061.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1068.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1068.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1076.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1076.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1083.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1083.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1091.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1091.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1098.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1098.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1106.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1106.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1114.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1114.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1121.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1121.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1129.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1129.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1136.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1136.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1144.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1144.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1151.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1151.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(532,110){\makebox(0,0){$\times$}}
\put(1159,510){\makebox(0,0){$\times$}}
\put(715,512){\makebox(0,0){$\times$}}
\put(1159,647){\makebox(0,0){$\times$}}
\put(666,403){\makebox(0,0){$\times$}}
\put(735,714){\makebox(0,0){$\times$}}
\put(941,790){\makebox(0,0){$\times$}}
\put(793,823){\makebox(0,0){$\times$}}
\put(1003,516){\makebox(0,0){$\times$}}
\put(1159,624){\makebox(0,0){$\times$}}
\put(767,404){\makebox(0,0){$\times$}}
\put(1159,704){\makebox(0,0){$\times$}}
\put(1159,757){\makebox(0,0){$\times$}}
\put(1159,802){\makebox(0,0){$\times$}}
\put(716,494){\makebox(0,0){$\times$}}
\put(1015,655){\makebox(0,0){$\times$}}
\put(589,407){\makebox(0,0){$\times$}}
\put(805,735){\makebox(0,0){$\times$}}
\put(1159,734){\makebox(0,0){$\times$}}
\put(1159,791){\makebox(0,0){$\times$}}
\put(678,298){\makebox(0,0){$\times$}}
\put(592,301){\makebox(0,0){$\times$}}
\put(596,291){\makebox(0,0){$\times$}}
\put(630,406){\makebox(0,0){$\times$}}
\put(614,399){\makebox(0,0){$\times$}}
\put(616,268){\makebox(0,0){$\times$}}
\put(688,265){\makebox(0,0){$\times$}}
\put(589,110){\makebox(0,0){$\times$}}
\put(580,255){\makebox(0,0){$\times$}}
\put(581,261){\makebox(0,0){$\times$}}
\put(741,422){\makebox(0,0){$\times$}}
\put(745,403){\makebox(0,0){$\times$}}
\put(1159,652){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,782){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,626){\makebox(0,0){$\times$}}
\put(746,389){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(689,519){\makebox(0,0){$\times$}}
\put(645,403){\makebox(0,0){$\times$}}
\put(685,461){\makebox(0,0){$\times$}}
\put(595,297){\makebox(0,0){$\times$}}
\put(712,571){\makebox(0,0){$\times$}}
\put(1115,611){\makebox(0,0){$\times$}}
\put(761,494){\makebox(0,0){$\times$}}
\put(648,430){\makebox(0,0){$\times$}}
\put(690,460){\makebox(0,0){$\times$}}
\put(599,313){\makebox(0,0){$\times$}}
\put(726,597){\makebox(0,0){$\times$}}
\put(731,633){\makebox(0,0){$\times$}}
\put(748,604){\makebox(0,0){$\times$}}
\put(554,110){\makebox(0,0){$\times$}}
\put(533,110){\makebox(0,0){$\times$}}
\put(837,533){\makebox(0,0){$\times$}}
\put(833,549){\makebox(0,0){$\times$}}
\put(888,493){\makebox(0,0){$\times$}}
\put(940,504){\makebox(0,0){$\times$}}
\put(1050,550){\makebox(0,0){$\times$}}
\put(770,459){\makebox(0,0){$\times$}}
\put(773,567){\makebox(0,0){$\times$}}
\put(1031,531){\makebox(0,0){$\times$}}
\put(708,480){\makebox(0,0){$\times$}}
\put(632,549){\makebox(0,0){$\times$}}
\put(922,650){\makebox(0,0){$\times$}}
\put(793,769){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(886,520){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1090,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(615,461){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(942,724){\makebox(0,0){$\times$}}
\put(1159,846){\makebox(0,0){$\times$}}
\put(1159,855){\makebox(0,0){$\times$}}
\put(1134,822){\makebox(0,0){$\times$}}
\put(495,110){\makebox(0,0){$\times$}}
\put(604,443){\makebox(0,0){$\times$}}
\put(608,388){\makebox(0,0){$\times$}}
\put(652,446){\makebox(0,0){$\times$}}
\put(604,387){\makebox(0,0){$\times$}}
\put(609,387){\makebox(0,0){$\times$}}
\put(608,406){\makebox(0,0){$\times$}}
\put(644,637){\makebox(0,0){$\times$}}
\put(692,676){\makebox(0,0){$\times$}}
\put(734,744){\makebox(0,0){$\times$}}
\put(779,749){\makebox(0,0){$\times$}}
\put(917,800){\makebox(0,0){$\times$}}
\put(652,607){\makebox(0,0){$\times$}}
\put(699,551){\makebox(0,0){$\times$}}
\put(728,674){\makebox(0,0){$\times$}}
\put(657,650){\makebox(0,0){$\times$}}
\put(695,598){\makebox(0,0){$\times$}}
\put(650,623){\makebox(0,0){$\times$}}
\put(795,637){\makebox(0,0){$\times$}}
\put(716,799){\makebox(0,0){$\times$}}
\put(659,684){\makebox(0,0){$\times$}}
\put(1125,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(744,829){\makebox(0,0){$\times$}}
\put(745,859){\makebox(0,0){$\times$}}
\put(725,799){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(800,859){\makebox(0,0){$\times$}}
\put(1159,859){\makebox(0,0){$\times$}}
\put(692,859){\makebox(0,0){$\times$}}
\put(806,662){\makebox(0,0){$\times$}}
\put(857,859){\makebox(0,0){$\times$}}
\put(762,859){\makebox(0,0){$\times$}}
\put(834,859){\makebox(0,0){$\times$}}
\put(702,713){\makebox(0,0){$\times$}}
\put(776,859){\makebox(0,0){$\times$}}
\put(733,661){\makebox(0,0){$\times$}}
\put(1159,614){\makebox(0,0){$\times$}}
\put(1159,514){\makebox(0,0){$\times$}}
\put(410.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(410.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1159.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(410.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,232){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(891,415){\makebox(0,0){$\times$}}
\put(998,859){\makebox(0,0){$\times$}}
\put(764,366){\makebox(0,0){$\times$}}
\put(1060,435){\makebox(0,0){$\times$}}
\put(1133,641){\makebox(0,0){$\times$}}
\put(1229,493){\makebox(0,0){$\times$}}
\put(716,703){\makebox(0,0){$\times$}}
\put(763,859){\makebox(0,0){$\times$}}
\put(781,467){\makebox(0,0){$\times$}}
\put(782,859){\makebox(0,0){$\times$}}
\put(1130,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(897,416){\makebox(0,0){$\times$}}
\put(977,715){\makebox(0,0){$\times$}}
\put(769,289){\makebox(0,0){$\times$}}
\put(1060,505){\makebox(0,0){$\times$}}
\put(1123,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(664,378){\makebox(0,0){$\times$}}
\put(664,292){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(739,330){\makebox(0,0){$\times$}}
\put(669,314){\makebox(0,0){$\times$}}
\put(701,316){\makebox(0,0){$\times$}}
\put(697,388){\makebox(0,0){$\times$}}
\put(667,289){\makebox(0,0){$\times$}}
\put(673,280){\makebox(0,0){$\times$}}
\put(674,281){\makebox(0,0){$\times$}}
\put(748,441){\makebox(0,0){$\times$}}
\put(764,445){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(756,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,389){\makebox(0,0){$\times$}}
\put(714,345){\makebox(0,0){$\times$}}
\put(868,385){\makebox(0,0){$\times$}}
\put(680,295){\makebox(0,0){$\times$}}
\put(932,412){\makebox(0,0){$\times$}}
\put(957,815){\makebox(0,0){$\times$}}
\put(1001,461){\makebox(0,0){$\times$}}
\put(723,348){\makebox(0,0){$\times$}}
\put(842,390){\makebox(0,0){$\times$}}
\put(707,299){\makebox(0,0){$\times$}}
\put(776,426){\makebox(0,0){$\times$}}
\put(811,431){\makebox(0,0){$\times$}}
\put(815,448){\makebox(0,0){$\times$}}
\put(546,254){\makebox(0,0){$\times$}}
\put(561,233){\makebox(0,0){$\times$}}
\put(846,537){\makebox(0,0){$\times$}}
\put(859,533){\makebox(0,0){$\times$}}
\put(930,588){\makebox(0,0){$\times$}}
\put(996,640){\makebox(0,0){$\times$}}
\put(1096,750){\makebox(0,0){$\times$}}
\put(907,470){\makebox(0,0){$\times$}}
\put(950,473){\makebox(0,0){$\times$}}
\put(1070,731){\makebox(0,0){$\times$}}
\put(870,408){\makebox(0,0){$\times$}}
\put(893,332){\makebox(0,0){$\times$}}
\put(974,622){\makebox(0,0){$\times$}}
\put(1161,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,315){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,642){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1137,834){\makebox(0,0){$\times$}}
\put(560,195){\makebox(0,0){$\times$}}
\put(815,304){\makebox(0,0){$\times$}}
\put(724,308){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(753,304){\makebox(0,0){$\times$}}
\put(677,309){\makebox(0,0){$\times$}}
\put(792,308){\makebox(0,0){$\times$}}
\put(986,344){\makebox(0,0){$\times$}}
\put(1040,392){\makebox(0,0){$\times$}}
\put(1092,434){\makebox(0,0){$\times$}}
\put(1144,479){\makebox(0,0){$\times$}}
\put(1229,617){\makebox(0,0){$\times$}}
\put(928,352){\makebox(0,0){$\times$}}
\put(879,399){\makebox(0,0){$\times$}}
\put(1001,428){\makebox(0,0){$\times$}}
\put(1099,357){\makebox(0,0){$\times$}}
\put(945,395){\makebox(0,0){$\times$}}
\put(963,350){\makebox(0,0){$\times$}}
\put(1090,495){\makebox(0,0){$\times$}}
\put(1161,416){\makebox(0,0){$\times$}}
\put(1037,359){\makebox(0,0){$\times$}}
\put(1221,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,444){\makebox(0,0){$\times$}}
\put(1200,445){\makebox(0,0){$\times$}}
\put(1078,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,392){\makebox(0,0){$\times$}}
\put(1040,506){\makebox(0,0){$\times$}}
\put(1229,557){\makebox(0,0){$\times$}}
\put(1229,462){\makebox(0,0){$\times$}}
\put(1166,534){\makebox(0,0){$\times$}}
\put(1103,402){\makebox(0,0){$\times$}}
\put(1229,476){\makebox(0,0){$\times$}}
\put(1104,433){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,188){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(891,521){\makebox(0,0){$\times$}}
\put(998,628){\makebox(0,0){$\times$}}
\put(764,394){\makebox(0,0){$\times$}}
\put(1060,690){\makebox(0,0){$\times$}}
\put(1133,763){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(716,346){\makebox(0,0){$\times$}}
\put(763,393){\makebox(0,0){$\times$}}
\put(781,411){\makebox(0,0){$\times$}}
\put(782,412){\makebox(0,0){$\times$}}
\put(1130,760){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(897,527){\makebox(0,0){$\times$}}
\put(977,607){\makebox(0,0){$\times$}}
\put(769,399){\makebox(0,0){$\times$}}
\put(1060,690){\makebox(0,0){$\times$}}
\put(1123,753){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(664,294){\makebox(0,0){$\times$}}
\put(664,294){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(739,369){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(701,331){\makebox(0,0){$\times$}}
\put(697,327){\makebox(0,0){$\times$}}
\put(667,297){\makebox(0,0){$\times$}}
\put(673,303){\makebox(0,0){$\times$}}
\put(674,304){\makebox(0,0){$\times$}}
\put(748,378){\makebox(0,0){$\times$}}
\put(764,394){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,827){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(756,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,549){\makebox(0,0){$\times$}}
\put(714,344){\makebox(0,0){$\times$}}
\put(868,498){\makebox(0,0){$\times$}}
\put(680,310){\makebox(0,0){$\times$}}
\put(932,562){\makebox(0,0){$\times$}}
\put(957,587){\makebox(0,0){$\times$}}
\put(1001,631){\makebox(0,0){$\times$}}
\put(723,353){\makebox(0,0){$\times$}}
\put(842,472){\makebox(0,0){$\times$}}
\put(707,337){\makebox(0,0){$\times$}}
\put(776,406){\makebox(0,0){$\times$}}
\put(811,441){\makebox(0,0){$\times$}}
\put(815,445){\makebox(0,0){$\times$}}
\put(546,176){\makebox(0,0){$\times$}}
\put(561,191){\makebox(0,0){$\times$}}
\put(846,476){\makebox(0,0){$\times$}}
\put(859,489){\makebox(0,0){$\times$}}
\put(930,560){\makebox(0,0){$\times$}}
\put(996,626){\makebox(0,0){$\times$}}
\put(1096,726){\makebox(0,0){$\times$}}
\put(907,537){\makebox(0,0){$\times$}}
\put(950,580){\makebox(0,0){$\times$}}
\put(1070,700){\makebox(0,0){$\times$}}
\put(870,500){\makebox(0,0){$\times$}}
\put(893,523){\makebox(0,0){$\times$}}
\put(974,604){\makebox(0,0){$\times$}}
\put(1161,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,476){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,626){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1137,767){\makebox(0,0){$\times$}}
\put(560,190){\makebox(0,0){$\times$}}
\put(815,445){\makebox(0,0){$\times$}}
\put(724,354){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(753,383){\makebox(0,0){$\times$}}
\put(677,307){\makebox(0,0){$\times$}}
\put(792,422){\makebox(0,0){$\times$}}
\put(986,616){\makebox(0,0){$\times$}}
\put(1040,670){\makebox(0,0){$\times$}}
\put(1092,722){\makebox(0,0){$\times$}}
\put(1144,774){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(928,558){\makebox(0,0){$\times$}}
\put(879,509){\makebox(0,0){$\times$}}
\put(1001,631){\makebox(0,0){$\times$}}
\put(1099,729){\makebox(0,0){$\times$}}
\put(945,575){\makebox(0,0){$\times$}}
\put(963,593){\makebox(0,0){$\times$}}
\put(1090,720){\makebox(0,0){$\times$}}
\put(1161,791){\makebox(0,0){$\times$}}
\put(1037,667){\makebox(0,0){$\times$}}
\put(1221,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1200,830){\makebox(0,0){$\times$}}
\put(1078,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,775){\makebox(0,0){$\times$}}
\put(1040,670){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1166,796){\makebox(0,0){$\times$}}
\put(1103,733){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1104,734){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,203){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(891,373){\makebox(0,0){$\times$}}
\put(998,414){\makebox(0,0){$\times$}}
\put(764,279){\makebox(0,0){$\times$}}
\put(1060,414){\makebox(0,0){$\times$}}
\put(1133,859){\makebox(0,0){$\times$}}
\put(1229,840){\makebox(0,0){$\times$}}
\put(716,859){\makebox(0,0){$\times$}}
\put(763,859){\makebox(0,0){$\times$}}
\put(781,296){\makebox(0,0){$\times$}}
\put(782,859){\makebox(0,0){$\times$}}
\put(1130,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(897,705){\makebox(0,0){$\times$}}
\put(977,393){\makebox(0,0){$\times$}}
\put(769,281){\makebox(0,0){$\times$}}
\put(1060,468){\makebox(0,0){$\times$}}
\put(1123,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(664,273){\makebox(0,0){$\times$}}
\put(664,251){\makebox(0,0){$\times$}}
\put(666,260){\makebox(0,0){$\times$}}
\put(739,495){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(701,304){\makebox(0,0){$\times$}}
\put(697,298){\makebox(0,0){$\times$}}
\put(667,275){\makebox(0,0){$\times$}}
\put(673,279){\makebox(0,0){$\times$}}
\put(674,288){\makebox(0,0){$\times$}}
\put(748,323){\makebox(0,0){$\times$}}
\put(764,305){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(756,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,486){\makebox(0,0){$\times$}}
\put(714,343){\makebox(0,0){$\times$}}
\put(868,399){\makebox(0,0){$\times$}}
\put(680,281){\makebox(0,0){$\times$}}
\put(932,859){\makebox(0,0){$\times$}}
\put(957,859){\makebox(0,0){$\times$}}
\put(1001,859){\makebox(0,0){$\times$}}
\put(723,343){\makebox(0,0){$\times$}}
\put(842,383){\makebox(0,0){$\times$}}
\put(707,283){\makebox(0,0){$\times$}}
\put(776,408){\makebox(0,0){$\times$}}
\put(811,428){\makebox(0,0){$\times$}}
\put(815,451){\makebox(0,0){$\times$}}
\put(546,229){\makebox(0,0){$\times$}}
\put(561,224){\makebox(0,0){$\times$}}
\put(846,302){\makebox(0,0){$\times$}}
\put(859,302){\makebox(0,0){$\times$}}
\put(930,306){\makebox(0,0){$\times$}}
\put(996,336){\makebox(0,0){$\times$}}
\put(1096,362){\makebox(0,0){$\times$}}
\put(907,296){\makebox(0,0){$\times$}}
\put(950,332){\makebox(0,0){$\times$}}
\put(1070,456){\makebox(0,0){$\times$}}
\put(870,296){\makebox(0,0){$\times$}}
\put(893,457){\makebox(0,0){$\times$}}
\put(974,478){\makebox(0,0){$\times$}}
\put(1161,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,384){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,828){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1137,859){\makebox(0,0){$\times$}}
\put(560,859){\makebox(0,0){$\times$}}
\put(815,419){\makebox(0,0){$\times$}}
\put(724,306){\makebox(0,0){$\times$}}
\put(722,346){\makebox(0,0){$\times$}}
\put(753,413){\makebox(0,0){$\times$}}
\put(677,304){\makebox(0,0){$\times$}}
\put(792,307){\makebox(0,0){$\times$}}
\put(986,345){\makebox(0,0){$\times$}}
\put(1040,518){\makebox(0,0){$\times$}}
\put(1092,560){\makebox(0,0){$\times$}}
\put(1144,461){\makebox(0,0){$\times$}}
\put(1229,587){\makebox(0,0){$\times$}}
\put(928,465){\makebox(0,0){$\times$}}
\put(879,351){\makebox(0,0){$\times$}}
\put(1001,623){\makebox(0,0){$\times$}}
\put(1099,523){\makebox(0,0){$\times$}}
\put(945,500){\makebox(0,0){$\times$}}
\put(963,364){\makebox(0,0){$\times$}}
\put(1090,485){\makebox(0,0){$\times$}}
\put(1161,764){\makebox(0,0){$\times$}}
\put(1037,350){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,504){\makebox(0,0){$\times$}}
\put(1200,859){\makebox(0,0){$\times$}}
\put(1078,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,434){\makebox(0,0){$\times$}}
\put(1040,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,768){\makebox(0,0){$\times$}}
\put(1166,462){\makebox(0,0){$\times$}}
\put(1103,648){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1104,403){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(891,352){\makebox(0,0){$\times$}}
\put(998,396){\makebox(0,0){$\times$}}
\put(764,284){\makebox(0,0){$\times$}}
\put(1060,431){\makebox(0,0){$\times$}}
\put(1133,458){\makebox(0,0){$\times$}}
\put(1229,492){\makebox(0,0){$\times$}}
\put(716,405){\makebox(0,0){$\times$}}
\put(763,401){\makebox(0,0){$\times$}}
\put(781,278){\makebox(0,0){$\times$}}
\put(782,431){\makebox(0,0){$\times$}}
\put(1130,461){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(897,349){\makebox(0,0){$\times$}}
\put(977,406){\makebox(0,0){$\times$}}
\put(769,290){\makebox(0,0){$\times$}}
\put(1060,432){\makebox(0,0){$\times$}}
\put(1123,460){\makebox(0,0){$\times$}}
\put(1229,478){\makebox(0,0){$\times$}}
\put(664,277){\makebox(0,0){$\times$}}
\put(664,256){\makebox(0,0){$\times$}}
\put(666,264){\makebox(0,0){$\times$}}
\put(739,319){\makebox(0,0){$\times$}}
\put(669,310){\makebox(0,0){$\times$}}
\put(701,301){\makebox(0,0){$\times$}}
\put(697,309){\makebox(0,0){$\times$}}
\put(667,277){\makebox(0,0){$\times$}}
\put(673,278){\makebox(0,0){$\times$}}
\put(674,287){\makebox(0,0){$\times$}}
\put(748,325){\makebox(0,0){$\times$}}
\put(764,306){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,541){\makebox(0,0){$\times$}}
\put(1229,716){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(756,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,680){\makebox(0,0){$\times$}}
\put(714,352){\makebox(0,0){$\times$}}
\put(868,388){\makebox(0,0){$\times$}}
\put(680,281){\makebox(0,0){$\times$}}
\put(932,416){\makebox(0,0){$\times$}}
\put(957,438){\makebox(0,0){$\times$}}
\put(1001,461){\makebox(0,0){$\times$}}
\put(723,343){\makebox(0,0){$\times$}}
\put(842,395){\makebox(0,0){$\times$}}
\put(707,299){\makebox(0,0){$\times$}}
\put(776,413){\makebox(0,0){$\times$}}
\put(811,435){\makebox(0,0){$\times$}}
\put(815,451){\makebox(0,0){$\times$}}
\put(546,219){\makebox(0,0){$\times$}}
\put(561,216){\makebox(0,0){$\times$}}
\put(846,441){\makebox(0,0){$\times$}}
\put(859,394){\makebox(0,0){$\times$}}
\put(930,397){\makebox(0,0){$\times$}}
\put(996,430){\makebox(0,0){$\times$}}
\put(1096,455){\makebox(0,0){$\times$}}
\put(907,345){\makebox(0,0){$\times$}}
\put(950,474){\makebox(0,0){$\times$}}
\put(1070,407){\makebox(0,0){$\times$}}
\put(870,305){\makebox(0,0){$\times$}}
\put(893,466){\makebox(0,0){$\times$}}
\put(974,402){\makebox(0,0){$\times$}}
\put(1161,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,401){\makebox(0,0){$\times$}}
\put(1229,599){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(996,438){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1137,859){\makebox(0,0){$\times$}}
\put(560,859){\makebox(0,0){$\times$}}
\put(815,314){\makebox(0,0){$\times$}}
\put(724,306){\makebox(0,0){$\times$}}
\put(722,317){\makebox(0,0){$\times$}}
\put(753,320){\makebox(0,0){$\times$}}
\put(677,306){\makebox(0,0){$\times$}}
\put(792,352){\makebox(0,0){$\times$}}
\put(986,415){\makebox(0,0){$\times$}}
\put(1040,401){\makebox(0,0){$\times$}}
\put(1092,482){\makebox(0,0){$\times$}}
\put(1144,443){\makebox(0,0){$\times$}}
\put(1229,442){\makebox(0,0){$\times$}}
\put(928,357){\makebox(0,0){$\times$}}
\put(879,364){\makebox(0,0){$\times$}}
\put(1001,495){\makebox(0,0){$\times$}}
\put(1099,412){\makebox(0,0){$\times$}}
\put(945,471){\makebox(0,0){$\times$}}
\put(963,402){\makebox(0,0){$\times$}}
\put(1090,461){\makebox(0,0){$\times$}}
\put(1161,436){\makebox(0,0){$\times$}}
\put(1037,367){\makebox(0,0){$\times$}}
\put(1221,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,467){\makebox(0,0){$\times$}}
\put(1200,604){\makebox(0,0){$\times$}}
\put(1078,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,407){\makebox(0,0){$\times$}}
\put(1040,401){\makebox(0,0){$\times$}}
\put(1229,707){\makebox(0,0){$\times$}}
\put(1229,506){\makebox(0,0){$\times$}}
\put(1166,446){\makebox(0,0){$\times$}}
\put(1103,458){\makebox(0,0){$\times$}}
\put(1229,591){\makebox(0,0){$\times$}}
\put(1104,498){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(891,349){\makebox(0,0){$\times$}}
\put(998,401){\makebox(0,0){$\times$}}
\put(764,297){\makebox(0,0){$\times$}}
\put(1060,426){\makebox(0,0){$\times$}}
\put(1133,455){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(716,349){\makebox(0,0){$\times$}}
\put(763,397){\makebox(0,0){$\times$}}
\put(781,295){\makebox(0,0){$\times$}}
\put(782,426){\makebox(0,0){$\times$}}
\put(1130,441){\makebox(0,0){$\times$}}
\put(1229,473){\makebox(0,0){$\times$}}
\put(897,349){\makebox(0,0){$\times$}}
\put(977,399){\makebox(0,0){$\times$}}
\put(769,300){\makebox(0,0){$\times$}}
\put(1060,425){\makebox(0,0){$\times$}}
\put(1123,454){\makebox(0,0){$\times$}}
\put(1229,493){\makebox(0,0){$\times$}}
\put(664,268){\makebox(0,0){$\times$}}
\put(664,269){\makebox(0,0){$\times$}}
\put(666,255){\makebox(0,0){$\times$}}
\put(739,321){\makebox(0,0){$\times$}}
\put(669,304){\makebox(0,0){$\times$}}
\put(701,306){\makebox(0,0){$\times$}}
\put(697,315){\makebox(0,0){$\times$}}
\put(667,291){\makebox(0,0){$\times$}}
\put(673,293){\makebox(0,0){$\times$}}
\put(674,281){\makebox(0,0){$\times$}}
\put(748,321){\makebox(0,0){$\times$}}
\put(764,309){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,646){\makebox(0,0){$\times$}}
\put(1229,744){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(756,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,628){\makebox(0,0){$\times$}}
\put(714,358){\makebox(0,0){$\times$}}
\put(868,386){\makebox(0,0){$\times$}}
\put(680,296){\makebox(0,0){$\times$}}
\put(932,415){\makebox(0,0){$\times$}}
\put(957,441){\makebox(0,0){$\times$}}
\put(1001,461){\makebox(0,0){$\times$}}
\put(723,348){\makebox(0,0){$\times$}}
\put(842,392){\makebox(0,0){$\times$}}
\put(707,287){\makebox(0,0){$\times$}}
\put(776,416){\makebox(0,0){$\times$}}
\put(811,442){\makebox(0,0){$\times$}}
\put(815,464){\makebox(0,0){$\times$}}
\put(546,221){\makebox(0,0){$\times$}}
\put(561,225){\makebox(0,0){$\times$}}
\put(846,435){\makebox(0,0){$\times$}}
\put(859,355){\makebox(0,0){$\times$}}
\put(930,309){\makebox(0,0){$\times$}}
\put(996,373){\makebox(0,0){$\times$}}
\put(1096,411){\makebox(0,0){$\times$}}
\put(907,321){\makebox(0,0){$\times$}}
\put(950,475){\makebox(0,0){$\times$}}
\put(1070,559){\makebox(0,0){$\times$}}
\put(870,309){\makebox(0,0){$\times$}}
\put(893,499){\makebox(0,0){$\times$}}
\put(974,367){\makebox(0,0){$\times$}}
\put(1161,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,407){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,482){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1137,841){\makebox(0,0){$\times$}}
\put(560,188){\makebox(0,0){$\times$}}
\put(815,309){\makebox(0,0){$\times$}}
\put(724,316){\makebox(0,0){$\times$}}
\put(722,356){\makebox(0,0){$\times$}}
\put(753,309){\makebox(0,0){$\times$}}
\put(677,318){\makebox(0,0){$\times$}}
\put(792,313){\makebox(0,0){$\times$}}
\put(986,588){\makebox(0,0){$\times$}}
\put(1040,410){\makebox(0,0){$\times$}}
\put(1092,409){\makebox(0,0){$\times$}}
\put(1144,450){\makebox(0,0){$\times$}}
\put(1229,469){\makebox(0,0){$\times$}}
\put(928,367){\makebox(0,0){$\times$}}
\put(879,360){\makebox(0,0){$\times$}}
\put(1001,441){\makebox(0,0){$\times$}}
\put(1099,497){\makebox(0,0){$\times$}}
\put(945,376){\makebox(0,0){$\times$}}
\put(963,378){\makebox(0,0){$\times$}}
\put(1090,442){\makebox(0,0){$\times$}}
\put(1161,437){\makebox(0,0){$\times$}}
\put(1037,396){\makebox(0,0){$\times$}}
\put(1221,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,553){\makebox(0,0){$\times$}}
\put(1200,553){\makebox(0,0){$\times$}}
\put(1078,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,458){\makebox(0,0){$\times$}}
\put(1040,479){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(1229,416){\makebox(0,0){$\times$}}
\put(1166,516){\makebox(0,0){$\times$}}
\put(1103,454){\makebox(0,0){$\times$}}
\put(1229,621){\makebox(0,0){$\times$}}
\put(1104,420){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(891,371){\makebox(0,0){$\times$}}
\put(998,410){\makebox(0,0){$\times$}}
\put(764,251){\makebox(0,0){$\times$}}
\put(1060,859){\makebox(0,0){$\times$}}
\put(1133,572){\makebox(0,0){$\times$}}
\put(1229,502){\makebox(0,0){$\times$}}
\put(716,859){\makebox(0,0){$\times$}}
\put(763,859){\makebox(0,0){$\times$}}
\put(781,329){\makebox(0,0){$\times$}}
\put(782,859){\makebox(0,0){$\times$}}
\put(1130,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(897,279){\makebox(0,0){$\times$}}
\put(977,279){\makebox(0,0){$\times$}}
\put(769,128){\makebox(0,0){$\times$}}
\put(1060,504){\makebox(0,0){$\times$}}
\put(1123,437){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(664,110){\makebox(0,0){$\times$}}
\put(664,110){\makebox(0,0){$\times$}}
\put(666,110){\makebox(0,0){$\times$}}
\put(739,498){\makebox(0,0){$\times$}}
\put(669,110){\makebox(0,0){$\times$}}
\put(701,110){\makebox(0,0){$\times$}}
\put(697,110){\makebox(0,0){$\times$}}
\put(667,110){\makebox(0,0){$\times$}}
\put(673,110){\makebox(0,0){$\times$}}
\put(674,110){\makebox(0,0){$\times$}}
\put(748,110){\makebox(0,0){$\times$}}
\put(764,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,482){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(756,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,125){\makebox(0,0){$\times$}}
\put(714,164){\makebox(0,0){$\times$}}
\put(868,113){\makebox(0,0){$\times$}}
\put(680,110){\makebox(0,0){$\times$}}
\put(932,115){\makebox(0,0){$\times$}}
\put(957,178){\makebox(0,0){$\times$}}
\put(1001,253){\makebox(0,0){$\times$}}
\put(723,284){\makebox(0,0){$\times$}}
\put(842,365){\makebox(0,0){$\times$}}
\put(707,225){\makebox(0,0){$\times$}}
\put(776,394){\makebox(0,0){$\times$}}
\put(811,484){\makebox(0,0){$\times$}}
\put(815,498){\makebox(0,0){$\times$}}
\put(546,859){\makebox(0,0){$\times$}}
\put(561,859){\makebox(0,0){$\times$}}
\put(846,110){\makebox(0,0){$\times$}}
\put(859,110){\makebox(0,0){$\times$}}
\put(930,110){\makebox(0,0){$\times$}}
\put(996,110){\makebox(0,0){$\times$}}
\put(1096,110){\makebox(0,0){$\times$}}
\put(907,110){\makebox(0,0){$\times$}}
\put(950,110){\makebox(0,0){$\times$}}
\put(1070,155){\makebox(0,0){$\times$}}
\put(870,110){\makebox(0,0){$\times$}}
\put(893,110){\makebox(0,0){$\times$}}
\put(974,110){\makebox(0,0){$\times$}}
\put(1161,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1137,859){\makebox(0,0){$\times$}}
\put(560,110){\makebox(0,0){$\times$}}
\put(815,110){\makebox(0,0){$\times$}}
\put(724,110){\makebox(0,0){$\times$}}
\put(722,150){\makebox(0,0){$\times$}}
\put(753,110){\makebox(0,0){$\times$}}
\put(677,110){\makebox(0,0){$\times$}}
\put(792,110){\makebox(0,0){$\times$}}
\put(986,110){\makebox(0,0){$\times$}}
\put(1040,362){\makebox(0,0){$\times$}}
\put(1092,207){\makebox(0,0){$\times$}}
\put(1144,641){\makebox(0,0){$\times$}}
\put(1229,348){\makebox(0,0){$\times$}}
\put(928,110){\makebox(0,0){$\times$}}
\put(879,292){\makebox(0,0){$\times$}}
\put(1001,786){\makebox(0,0){$\times$}}
\put(1099,118){\makebox(0,0){$\times$}}
\put(945,110){\makebox(0,0){$\times$}}
\put(963,177){\makebox(0,0){$\times$}}
\put(1090,390){\makebox(0,0){$\times$}}
\put(1161,351){\makebox(0,0){$\times$}}
\put(1037,242){\makebox(0,0){$\times$}}
\put(1221,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1200,859){\makebox(0,0){$\times$}}
\put(1078,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,636){\makebox(0,0){$\times$}}
\put(1040,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1166,457){\makebox(0,0){$\times$}}
\put(1103,439){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1104,166){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(891,474){\makebox(0,0){$\times$}}
\put(998,563){\makebox(0,0){$\times$}}
\put(764,332){\makebox(0,0){$\times$}}
\put(1060,622){\makebox(0,0){$\times$}}
\put(1133,666){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(716,561){\makebox(0,0){$\times$}}
\put(763,588){\makebox(0,0){$\times$}}
\put(781,341){\makebox(0,0){$\times$}}
\put(782,628){\makebox(0,0){$\times$}}
\put(1130,663){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(897,473){\makebox(0,0){$\times$}}
\put(977,582){\makebox(0,0){$\times$}}
\put(769,330){\makebox(0,0){$\times$}}
\put(1060,616){\makebox(0,0){$\times$}}
\put(1123,680){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(664,187){\makebox(0,0){$\times$}}
\put(664,179){\makebox(0,0){$\times$}}
\put(666,184){\makebox(0,0){$\times$}}
\put(739,313){\makebox(0,0){$\times$}}
\put(669,276){\makebox(0,0){$\times$}}
\put(701,175){\makebox(0,0){$\times$}}
\put(697,175){\makebox(0,0){$\times$}}
\put(667,176){\makebox(0,0){$\times$}}
\put(673,175){\makebox(0,0){$\times$}}
\put(674,177){\makebox(0,0){$\times$}}
\put(748,337){\makebox(0,0){$\times$}}
\put(764,315){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,575){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(756,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,675){\makebox(0,0){$\times$}}
\put(714,367){\makebox(0,0){$\times$}}
\put(868,466){\makebox(0,0){$\times$}}
\put(680,198){\makebox(0,0){$\times$}}
\put(932,536){\makebox(0,0){$\times$}}
\put(957,566){\makebox(0,0){$\times$}}
\put(1001,594){\makebox(0,0){$\times$}}
\put(723,375){\makebox(0,0){$\times$}}
\put(842,473){\makebox(0,0){$\times$}}
\put(707,233){\makebox(0,0){$\times$}}
\put(776,522){\makebox(0,0){$\times$}}
\put(811,561){\makebox(0,0){$\times$}}
\put(815,599){\makebox(0,0){$\times$}}
\put(546,110){\makebox(0,0){$\times$}}
\put(561,110){\makebox(0,0){$\times$}}
\put(846,595){\makebox(0,0){$\times$}}
\put(859,574){\makebox(0,0){$\times$}}
\put(930,584){\makebox(0,0){$\times$}}
\put(996,601){\makebox(0,0){$\times$}}
\put(1096,859){\makebox(0,0){$\times$}}
\put(907,617){\makebox(0,0){$\times$}}
\put(950,584){\makebox(0,0){$\times$}}
\put(1070,859){\makebox(0,0){$\times$}}
\put(870,513){\makebox(0,0){$\times$}}
\put(893,525){\makebox(0,0){$\times$}}
\put(974,542){\makebox(0,0){$\times$}}
\put(1161,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,385){\makebox(0,0){$\times$}}
\put(1229,625){\makebox(0,0){$\times$}}
\put(1229,631){\makebox(0,0){$\times$}}
\put(996,508){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1137,628){\makebox(0,0){$\times$}}
\put(560,110){\makebox(0,0){$\times$}}
\put(815,345){\makebox(0,0){$\times$}}
\put(724,348){\makebox(0,0){$\times$}}
\put(722,380){\makebox(0,0){$\times$}}
\put(753,314){\makebox(0,0){$\times$}}
\put(677,301){\makebox(0,0){$\times$}}
\put(792,340){\makebox(0,0){$\times$}}
\put(986,527){\makebox(0,0){$\times$}}
\put(1040,682){\makebox(0,0){$\times$}}
\put(1092,651){\makebox(0,0){$\times$}}
\put(1144,645){\makebox(0,0){$\times$}}
\put(1229,782){\makebox(0,0){$\times$}}
\put(928,432){\makebox(0,0){$\times$}}
\put(879,422){\makebox(0,0){$\times$}}
\put(1001,596){\makebox(0,0){$\times$}}
\put(1099,526){\makebox(0,0){$\times$}}
\put(945,492){\makebox(0,0){$\times$}}
\put(963,505){\makebox(0,0){$\times$}}
\put(1090,539){\makebox(0,0){$\times$}}
\put(1161,652){\makebox(0,0){$\times$}}
\put(1037,553){\makebox(0,0){$\times$}}
\put(1221,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,723){\makebox(0,0){$\times$}}
\put(1200,761){\makebox(0,0){$\times$}}
\put(1078,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,750){\makebox(0,0){$\times$}}
\put(1040,590){\makebox(0,0){$\times$}}
\put(1229,833){\makebox(0,0){$\times$}}
\put(1229,706){\makebox(0,0){$\times$}}
\put(1166,640){\makebox(0,0){$\times$}}
\put(1103,667){\makebox(0,0){$\times$}}
\put(1229,756){\makebox(0,0){$\times$}}
\put(1104,668){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RA_nlsat__z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(854,29){\makebox(0,0){RA(nlsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(558,110){\makebox(0,0){$\times$}}
\put(1229,510){\makebox(0,0){$\times$}}
\put(891,512){\makebox(0,0){$\times$}}
\put(998,647){\makebox(0,0){$\times$}}
\put(764,403){\makebox(0,0){$\times$}}
\put(1060,714){\makebox(0,0){$\times$}}
\put(1133,790){\makebox(0,0){$\times$}}
\put(1229,823){\makebox(0,0){$\times$}}
\put(716,516){\makebox(0,0){$\times$}}
\put(763,624){\makebox(0,0){$\times$}}
\put(781,404){\makebox(0,0){$\times$}}
\put(782,704){\makebox(0,0){$\times$}}
\put(1130,757){\makebox(0,0){$\times$}}
\put(1229,802){\makebox(0,0){$\times$}}
\put(897,494){\makebox(0,0){$\times$}}
\put(977,655){\makebox(0,0){$\times$}}
\put(769,407){\makebox(0,0){$\times$}}
\put(1060,735){\makebox(0,0){$\times$}}
\put(1123,734){\makebox(0,0){$\times$}}
\put(1229,791){\makebox(0,0){$\times$}}
\put(664,298){\makebox(0,0){$\times$}}
\put(664,301){\makebox(0,0){$\times$}}
\put(666,291){\makebox(0,0){$\times$}}
\put(739,406){\makebox(0,0){$\times$}}
\put(669,399){\makebox(0,0){$\times$}}
\put(701,268){\makebox(0,0){$\times$}}
\put(697,265){\makebox(0,0){$\times$}}
\put(667,110){\makebox(0,0){$\times$}}
\put(673,255){\makebox(0,0){$\times$}}
\put(674,261){\makebox(0,0){$\times$}}
\put(748,422){\makebox(0,0){$\times$}}
\put(764,403){\makebox(0,0){$\times$}}
\put(1229,652){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1197,782){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,626){\makebox(0,0){$\times$}}
\put(756,389){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(919,519){\makebox(0,0){$\times$}}
\put(714,403){\makebox(0,0){$\times$}}
\put(868,461){\makebox(0,0){$\times$}}
\put(680,297){\makebox(0,0){$\times$}}
\put(932,571){\makebox(0,0){$\times$}}
\put(957,611){\makebox(0,0){$\times$}}
\put(1001,494){\makebox(0,0){$\times$}}
\put(723,430){\makebox(0,0){$\times$}}
\put(842,460){\makebox(0,0){$\times$}}
\put(707,313){\makebox(0,0){$\times$}}
\put(776,597){\makebox(0,0){$\times$}}
\put(811,633){\makebox(0,0){$\times$}}
\put(815,604){\makebox(0,0){$\times$}}
\put(546,110){\makebox(0,0){$\times$}}
\put(561,110){\makebox(0,0){$\times$}}
\put(846,533){\makebox(0,0){$\times$}}
\put(859,549){\makebox(0,0){$\times$}}
\put(930,493){\makebox(0,0){$\times$}}
\put(996,504){\makebox(0,0){$\times$}}
\put(1096,550){\makebox(0,0){$\times$}}
\put(907,459){\makebox(0,0){$\times$}}
\put(950,567){\makebox(0,0){$\times$}}
\put(1070,531){\makebox(0,0){$\times$}}
\put(870,480){\makebox(0,0){$\times$}}
\put(893,549){\makebox(0,0){$\times$}}
\put(974,650){\makebox(0,0){$\times$}}
\put(1161,769){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(934,520){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1164,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(846,461){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,724){\makebox(0,0){$\times$}}
\put(1229,846){\makebox(0,0){$\times$}}
\put(1229,855){\makebox(0,0){$\times$}}
\put(1137,822){\makebox(0,0){$\times$}}
\put(560,110){\makebox(0,0){$\times$}}
\put(815,443){\makebox(0,0){$\times$}}
\put(724,388){\makebox(0,0){$\times$}}
\put(722,446){\makebox(0,0){$\times$}}
\put(753,387){\makebox(0,0){$\times$}}
\put(677,387){\makebox(0,0){$\times$}}
\put(792,406){\makebox(0,0){$\times$}}
\put(986,637){\makebox(0,0){$\times$}}
\put(1040,676){\makebox(0,0){$\times$}}
\put(1092,744){\makebox(0,0){$\times$}}
\put(1144,749){\makebox(0,0){$\times$}}
\put(1229,800){\makebox(0,0){$\times$}}
\put(928,607){\makebox(0,0){$\times$}}
\put(879,551){\makebox(0,0){$\times$}}
\put(1001,674){\makebox(0,0){$\times$}}
\put(1099,650){\makebox(0,0){$\times$}}
\put(945,598){\makebox(0,0){$\times$}}
\put(963,623){\makebox(0,0){$\times$}}
\put(1090,637){\makebox(0,0){$\times$}}
\put(1161,799){\makebox(0,0){$\times$}}
\put(1037,684){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,829){\makebox(0,0){$\times$}}
\put(1200,859){\makebox(0,0){$\times$}}
\put(1078,799){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1145,859){\makebox(0,0){$\times$}}
\put(1040,662){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1166,859){\makebox(0,0){$\times$}}
\put(1103,713){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1104,661){\makebox(0,0){$\times$}}
\put(1229,614){\makebox(0,0){$\times$}}
\put(1229,514){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,232){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(743,415){\makebox(0,0){$\times$}}
\put(784,859){\makebox(0,0){$\times$}}
\put(649,366){\makebox(0,0){$\times$}}
\put(784,435){\makebox(0,0){$\times$}}
\put(1229,641){\makebox(0,0){$\times$}}
\put(1210,493){\makebox(0,0){$\times$}}
\put(1229,703){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(666,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1075,416){\makebox(0,0){$\times$}}
\put(763,715){\makebox(0,0){$\times$}}
\put(651,289){\makebox(0,0){$\times$}}
\put(838,505){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(643,378){\makebox(0,0){$\times$}}
\put(621,292){\makebox(0,0){$\times$}}
\put(630,296){\makebox(0,0){$\times$}}
\put(865,330){\makebox(0,0){$\times$}}
\put(669,314){\makebox(0,0){$\times$}}
\put(674,316){\makebox(0,0){$\times$}}
\put(668,388){\makebox(0,0){$\times$}}
\put(645,289){\makebox(0,0){$\times$}}
\put(649,280){\makebox(0,0){$\times$}}
\put(658,281){\makebox(0,0){$\times$}}
\put(693,441){\makebox(0,0){$\times$}}
\put(675,445){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,389){\makebox(0,0){$\times$}}
\put(713,345){\makebox(0,0){$\times$}}
\put(769,385){\makebox(0,0){$\times$}}
\put(651,295){\makebox(0,0){$\times$}}
\put(1229,412){\makebox(0,0){$\times$}}
\put(1229,815){\makebox(0,0){$\times$}}
\put(1229,461){\makebox(0,0){$\times$}}
\put(713,348){\makebox(0,0){$\times$}}
\put(753,390){\makebox(0,0){$\times$}}
\put(653,299){\makebox(0,0){$\times$}}
\put(778,426){\makebox(0,0){$\times$}}
\put(798,431){\makebox(0,0){$\times$}}
\put(821,448){\makebox(0,0){$\times$}}
\put(599,254){\makebox(0,0){$\times$}}
\put(594,233){\makebox(0,0){$\times$}}
\put(672,537){\makebox(0,0){$\times$}}
\put(672,533){\makebox(0,0){$\times$}}
\put(676,588){\makebox(0,0){$\times$}}
\put(706,640){\makebox(0,0){$\times$}}
\put(732,750){\makebox(0,0){$\times$}}
\put(666,470){\makebox(0,0){$\times$}}
\put(702,473){\makebox(0,0){$\times$}}
\put(826,731){\makebox(0,0){$\times$}}
\put(666,408){\makebox(0,0){$\times$}}
\put(827,332){\makebox(0,0){$\times$}}
\put(848,622){\makebox(0,0){$\times$}}
\put(745,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,315){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1198,642){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,834){\makebox(0,0){$\times$}}
\put(1229,195){\makebox(0,0){$\times$}}
\put(789,304){\makebox(0,0){$\times$}}
\put(676,308){\makebox(0,0){$\times$}}
\put(716,352){\makebox(0,0){$\times$}}
\put(783,304){\makebox(0,0){$\times$}}
\put(674,309){\makebox(0,0){$\times$}}
\put(677,308){\makebox(0,0){$\times$}}
\put(715,344){\makebox(0,0){$\times$}}
\put(888,392){\makebox(0,0){$\times$}}
\put(930,434){\makebox(0,0){$\times$}}
\put(831,479){\makebox(0,0){$\times$}}
\put(957,617){\makebox(0,0){$\times$}}
\put(835,352){\makebox(0,0){$\times$}}
\put(721,399){\makebox(0,0){$\times$}}
\put(993,428){\makebox(0,0){$\times$}}
\put(893,357){\makebox(0,0){$\times$}}
\put(870,395){\makebox(0,0){$\times$}}
\put(734,350){\makebox(0,0){$\times$}}
\put(855,495){\makebox(0,0){$\times$}}
\put(1134,416){\makebox(0,0){$\times$}}
\put(720,359){\makebox(0,0){$\times$}}
\put(1229,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,444){\makebox(0,0){$\times$}}
\put(1229,445){\makebox(0,0){$\times$}}
\put(800,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,392){\makebox(0,0){$\times$}}
\put(1229,506){\makebox(0,0){$\times$}}
\put(1229,557){\makebox(0,0){$\times$}}
\put(1138,462){\makebox(0,0){$\times$}}
\put(832,534){\makebox(0,0){$\times$}}
\put(1018,402){\makebox(0,0){$\times$}}
\put(1229,476){\makebox(0,0){$\times$}}
\put(773,433){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,188){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(743,521){\makebox(0,0){$\times$}}
\put(784,628){\makebox(0,0){$\times$}}
\put(649,394){\makebox(0,0){$\times$}}
\put(784,690){\makebox(0,0){$\times$}}
\put(1229,763){\makebox(0,0){$\times$}}
\put(1210,859){\makebox(0,0){$\times$}}
\put(1229,346){\makebox(0,0){$\times$}}
\put(1229,393){\makebox(0,0){$\times$}}
\put(666,411){\makebox(0,0){$\times$}}
\put(1229,412){\makebox(0,0){$\times$}}
\put(1229,760){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1075,527){\makebox(0,0){$\times$}}
\put(763,607){\makebox(0,0){$\times$}}
\put(651,399){\makebox(0,0){$\times$}}
\put(838,690){\makebox(0,0){$\times$}}
\put(1229,753){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(643,294){\makebox(0,0){$\times$}}
\put(621,294){\makebox(0,0){$\times$}}
\put(630,296){\makebox(0,0){$\times$}}
\put(865,369){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(674,331){\makebox(0,0){$\times$}}
\put(668,327){\makebox(0,0){$\times$}}
\put(645,297){\makebox(0,0){$\times$}}
\put(649,303){\makebox(0,0){$\times$}}
\put(658,304){\makebox(0,0){$\times$}}
\put(693,378){\makebox(0,0){$\times$}}
\put(675,394){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,827){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,549){\makebox(0,0){$\times$}}
\put(713,344){\makebox(0,0){$\times$}}
\put(769,498){\makebox(0,0){$\times$}}
\put(651,310){\makebox(0,0){$\times$}}
\put(1229,562){\makebox(0,0){$\times$}}
\put(1229,587){\makebox(0,0){$\times$}}
\put(1229,631){\makebox(0,0){$\times$}}
\put(713,353){\makebox(0,0){$\times$}}
\put(753,472){\makebox(0,0){$\times$}}
\put(653,337){\makebox(0,0){$\times$}}
\put(778,406){\makebox(0,0){$\times$}}
\put(798,441){\makebox(0,0){$\times$}}
\put(821,445){\makebox(0,0){$\times$}}
\put(599,176){\makebox(0,0){$\times$}}
\put(594,191){\makebox(0,0){$\times$}}
\put(672,476){\makebox(0,0){$\times$}}
\put(672,489){\makebox(0,0){$\times$}}
\put(676,560){\makebox(0,0){$\times$}}
\put(706,626){\makebox(0,0){$\times$}}
\put(732,726){\makebox(0,0){$\times$}}
\put(666,537){\makebox(0,0){$\times$}}
\put(702,580){\makebox(0,0){$\times$}}
\put(826,700){\makebox(0,0){$\times$}}
\put(666,500){\makebox(0,0){$\times$}}
\put(827,523){\makebox(0,0){$\times$}}
\put(848,604){\makebox(0,0){$\times$}}
\put(745,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,476){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1198,626){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,767){\makebox(0,0){$\times$}}
\put(1229,190){\makebox(0,0){$\times$}}
\put(789,445){\makebox(0,0){$\times$}}
\put(676,354){\makebox(0,0){$\times$}}
\put(716,352){\makebox(0,0){$\times$}}
\put(783,383){\makebox(0,0){$\times$}}
\put(674,307){\makebox(0,0){$\times$}}
\put(677,422){\makebox(0,0){$\times$}}
\put(715,616){\makebox(0,0){$\times$}}
\put(888,670){\makebox(0,0){$\times$}}
\put(930,722){\makebox(0,0){$\times$}}
\put(831,774){\makebox(0,0){$\times$}}
\put(957,859){\makebox(0,0){$\times$}}
\put(835,558){\makebox(0,0){$\times$}}
\put(721,509){\makebox(0,0){$\times$}}
\put(993,631){\makebox(0,0){$\times$}}
\put(893,729){\makebox(0,0){$\times$}}
\put(870,575){\makebox(0,0){$\times$}}
\put(734,593){\makebox(0,0){$\times$}}
\put(855,720){\makebox(0,0){$\times$}}
\put(1134,791){\makebox(0,0){$\times$}}
\put(720,667){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,859){\makebox(0,0){$\times$}}
\put(1229,830){\makebox(0,0){$\times$}}
\put(800,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,775){\makebox(0,0){$\times$}}
\put(1229,670){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1138,859){\makebox(0,0){$\times$}}
\put(832,796){\makebox(0,0){$\times$}}
\put(1018,733){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(773,734){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,203){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(743,373){\makebox(0,0){$\times$}}
\put(784,414){\makebox(0,0){$\times$}}
\put(649,279){\makebox(0,0){$\times$}}
\put(784,414){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1210,840){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1075,705){\makebox(0,0){$\times$}}
\put(763,393){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(838,468){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(643,273){\makebox(0,0){$\times$}}
\put(621,251){\makebox(0,0){$\times$}}
\put(630,260){\makebox(0,0){$\times$}}
\put(865,495){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(674,304){\makebox(0,0){$\times$}}
\put(668,298){\makebox(0,0){$\times$}}
\put(645,275){\makebox(0,0){$\times$}}
\put(649,279){\makebox(0,0){$\times$}}
\put(658,288){\makebox(0,0){$\times$}}
\put(693,323){\makebox(0,0){$\times$}}
\put(675,305){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,486){\makebox(0,0){$\times$}}
\put(713,343){\makebox(0,0){$\times$}}
\put(769,399){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(713,343){\makebox(0,0){$\times$}}
\put(753,383){\makebox(0,0){$\times$}}
\put(653,283){\makebox(0,0){$\times$}}
\put(778,408){\makebox(0,0){$\times$}}
\put(798,428){\makebox(0,0){$\times$}}
\put(821,451){\makebox(0,0){$\times$}}
\put(599,229){\makebox(0,0){$\times$}}
\put(594,224){\makebox(0,0){$\times$}}
\put(672,302){\makebox(0,0){$\times$}}
\put(672,302){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(706,336){\makebox(0,0){$\times$}}
\put(732,362){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(702,332){\makebox(0,0){$\times$}}
\put(826,456){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(827,457){\makebox(0,0){$\times$}}
\put(848,478){\makebox(0,0){$\times$}}
\put(745,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,384){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1198,828){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(789,419){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(716,346){\makebox(0,0){$\times$}}
\put(783,413){\makebox(0,0){$\times$}}
\put(674,304){\makebox(0,0){$\times$}}
\put(677,307){\makebox(0,0){$\times$}}
\put(715,345){\makebox(0,0){$\times$}}
\put(888,518){\makebox(0,0){$\times$}}
\put(930,560){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(957,587){\makebox(0,0){$\times$}}
\put(835,465){\makebox(0,0){$\times$}}
\put(721,351){\makebox(0,0){$\times$}}
\put(993,623){\makebox(0,0){$\times$}}
\put(893,523){\makebox(0,0){$\times$}}
\put(870,500){\makebox(0,0){$\times$}}
\put(734,364){\makebox(0,0){$\times$}}
\put(855,485){\makebox(0,0){$\times$}}
\put(1134,764){\makebox(0,0){$\times$}}
\put(720,350){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,504){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,434){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1138,768){\makebox(0,0){$\times$}}
\put(832,462){\makebox(0,0){$\times$}}
\put(1018,648){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(773,403){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(743,352){\makebox(0,0){$\times$}}
\put(784,396){\makebox(0,0){$\times$}}
\put(649,284){\makebox(0,0){$\times$}}
\put(784,431){\makebox(0,0){$\times$}}
\put(1229,458){\makebox(0,0){$\times$}}
\put(1210,492){\makebox(0,0){$\times$}}
\put(1229,405){\makebox(0,0){$\times$}}
\put(1229,401){\makebox(0,0){$\times$}}
\put(666,278){\makebox(0,0){$\times$}}
\put(1229,431){\makebox(0,0){$\times$}}
\put(1229,461){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(1075,349){\makebox(0,0){$\times$}}
\put(763,406){\makebox(0,0){$\times$}}
\put(651,290){\makebox(0,0){$\times$}}
\put(838,432){\makebox(0,0){$\times$}}
\put(1229,460){\makebox(0,0){$\times$}}
\put(1229,478){\makebox(0,0){$\times$}}
\put(643,277){\makebox(0,0){$\times$}}
\put(621,256){\makebox(0,0){$\times$}}
\put(630,264){\makebox(0,0){$\times$}}
\put(865,319){\makebox(0,0){$\times$}}
\put(669,310){\makebox(0,0){$\times$}}
\put(674,301){\makebox(0,0){$\times$}}
\put(668,309){\makebox(0,0){$\times$}}
\put(645,277){\makebox(0,0){$\times$}}
\put(649,278){\makebox(0,0){$\times$}}
\put(658,287){\makebox(0,0){$\times$}}
\put(693,325){\makebox(0,0){$\times$}}
\put(675,306){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,541){\makebox(0,0){$\times$}}
\put(1229,716){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,680){\makebox(0,0){$\times$}}
\put(713,352){\makebox(0,0){$\times$}}
\put(769,388){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(1229,416){\makebox(0,0){$\times$}}
\put(1229,438){\makebox(0,0){$\times$}}
\put(1229,461){\makebox(0,0){$\times$}}
\put(713,343){\makebox(0,0){$\times$}}
\put(753,395){\makebox(0,0){$\times$}}
\put(653,299){\makebox(0,0){$\times$}}
\put(778,413){\makebox(0,0){$\times$}}
\put(798,435){\makebox(0,0){$\times$}}
\put(821,451){\makebox(0,0){$\times$}}
\put(599,219){\makebox(0,0){$\times$}}
\put(594,216){\makebox(0,0){$\times$}}
\put(672,441){\makebox(0,0){$\times$}}
\put(672,394){\makebox(0,0){$\times$}}
\put(676,397){\makebox(0,0){$\times$}}
\put(706,430){\makebox(0,0){$\times$}}
\put(732,455){\makebox(0,0){$\times$}}
\put(666,345){\makebox(0,0){$\times$}}
\put(702,474){\makebox(0,0){$\times$}}
\put(826,407){\makebox(0,0){$\times$}}
\put(666,305){\makebox(0,0){$\times$}}
\put(827,466){\makebox(0,0){$\times$}}
\put(848,402){\makebox(0,0){$\times$}}
\put(745,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,401){\makebox(0,0){$\times$}}
\put(1229,599){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(1198,438){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(789,314){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(716,317){\makebox(0,0){$\times$}}
\put(783,320){\makebox(0,0){$\times$}}
\put(674,306){\makebox(0,0){$\times$}}
\put(677,352){\makebox(0,0){$\times$}}
\put(715,415){\makebox(0,0){$\times$}}
\put(888,401){\makebox(0,0){$\times$}}
\put(930,482){\makebox(0,0){$\times$}}
\put(831,443){\makebox(0,0){$\times$}}
\put(957,442){\makebox(0,0){$\times$}}
\put(835,357){\makebox(0,0){$\times$}}
\put(721,364){\makebox(0,0){$\times$}}
\put(993,495){\makebox(0,0){$\times$}}
\put(893,412){\makebox(0,0){$\times$}}
\put(870,471){\makebox(0,0){$\times$}}
\put(734,402){\makebox(0,0){$\times$}}
\put(855,461){\makebox(0,0){$\times$}}
\put(1134,436){\makebox(0,0){$\times$}}
\put(720,367){\makebox(0,0){$\times$}}
\put(1229,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,467){\makebox(0,0){$\times$}}
\put(1229,604){\makebox(0,0){$\times$}}
\put(800,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,407){\makebox(0,0){$\times$}}
\put(1229,401){\makebox(0,0){$\times$}}
\put(1229,707){\makebox(0,0){$\times$}}
\put(1138,506){\makebox(0,0){$\times$}}
\put(832,446){\makebox(0,0){$\times$}}
\put(1018,458){\makebox(0,0){$\times$}}
\put(1229,591){\makebox(0,0){$\times$}}
\put(773,498){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(743,349){\makebox(0,0){$\times$}}
\put(784,401){\makebox(0,0){$\times$}}
\put(649,297){\makebox(0,0){$\times$}}
\put(784,426){\makebox(0,0){$\times$}}
\put(1229,455){\makebox(0,0){$\times$}}
\put(1210,479){\makebox(0,0){$\times$}}
\put(1229,349){\makebox(0,0){$\times$}}
\put(1229,397){\makebox(0,0){$\times$}}
\put(666,295){\makebox(0,0){$\times$}}
\put(1229,426){\makebox(0,0){$\times$}}
\put(1229,441){\makebox(0,0){$\times$}}
\put(1229,473){\makebox(0,0){$\times$}}
\put(1075,349){\makebox(0,0){$\times$}}
\put(763,399){\makebox(0,0){$\times$}}
\put(651,300){\makebox(0,0){$\times$}}
\put(838,425){\makebox(0,0){$\times$}}
\put(1229,454){\makebox(0,0){$\times$}}
\put(1229,493){\makebox(0,0){$\times$}}
\put(643,268){\makebox(0,0){$\times$}}
\put(621,269){\makebox(0,0){$\times$}}
\put(630,255){\makebox(0,0){$\times$}}
\put(865,321){\makebox(0,0){$\times$}}
\put(669,304){\makebox(0,0){$\times$}}
\put(674,306){\makebox(0,0){$\times$}}
\put(668,315){\makebox(0,0){$\times$}}
\put(645,291){\makebox(0,0){$\times$}}
\put(649,293){\makebox(0,0){$\times$}}
\put(658,281){\makebox(0,0){$\times$}}
\put(693,321){\makebox(0,0){$\times$}}
\put(675,309){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,646){\makebox(0,0){$\times$}}
\put(1229,744){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,628){\makebox(0,0){$\times$}}
\put(713,358){\makebox(0,0){$\times$}}
\put(769,386){\makebox(0,0){$\times$}}
\put(651,296){\makebox(0,0){$\times$}}
\put(1229,415){\makebox(0,0){$\times$}}
\put(1229,441){\makebox(0,0){$\times$}}
\put(1229,461){\makebox(0,0){$\times$}}
\put(713,348){\makebox(0,0){$\times$}}
\put(753,392){\makebox(0,0){$\times$}}
\put(653,287){\makebox(0,0){$\times$}}
\put(778,416){\makebox(0,0){$\times$}}
\put(798,442){\makebox(0,0){$\times$}}
\put(821,464){\makebox(0,0){$\times$}}
\put(599,221){\makebox(0,0){$\times$}}
\put(594,225){\makebox(0,0){$\times$}}
\put(672,435){\makebox(0,0){$\times$}}
\put(672,355){\makebox(0,0){$\times$}}
\put(676,309){\makebox(0,0){$\times$}}
\put(706,373){\makebox(0,0){$\times$}}
\put(732,411){\makebox(0,0){$\times$}}
\put(666,321){\makebox(0,0){$\times$}}
\put(702,475){\makebox(0,0){$\times$}}
\put(826,559){\makebox(0,0){$\times$}}
\put(666,309){\makebox(0,0){$\times$}}
\put(827,499){\makebox(0,0){$\times$}}
\put(848,367){\makebox(0,0){$\times$}}
\put(745,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,407){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1198,482){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,841){\makebox(0,0){$\times$}}
\put(1229,188){\makebox(0,0){$\times$}}
\put(789,309){\makebox(0,0){$\times$}}
\put(676,316){\makebox(0,0){$\times$}}
\put(716,356){\makebox(0,0){$\times$}}
\put(783,309){\makebox(0,0){$\times$}}
\put(674,318){\makebox(0,0){$\times$}}
\put(677,313){\makebox(0,0){$\times$}}
\put(715,588){\makebox(0,0){$\times$}}
\put(888,410){\makebox(0,0){$\times$}}
\put(930,409){\makebox(0,0){$\times$}}
\put(831,450){\makebox(0,0){$\times$}}
\put(957,469){\makebox(0,0){$\times$}}
\put(835,367){\makebox(0,0){$\times$}}
\put(721,360){\makebox(0,0){$\times$}}
\put(993,441){\makebox(0,0){$\times$}}
\put(893,497){\makebox(0,0){$\times$}}
\put(870,376){\makebox(0,0){$\times$}}
\put(734,378){\makebox(0,0){$\times$}}
\put(855,442){\makebox(0,0){$\times$}}
\put(1134,437){\makebox(0,0){$\times$}}
\put(720,396){\makebox(0,0){$\times$}}
\put(1229,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,553){\makebox(0,0){$\times$}}
\put(1229,553){\makebox(0,0){$\times$}}
\put(800,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,458){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(1138,416){\makebox(0,0){$\times$}}
\put(832,516){\makebox(0,0){$\times$}}
\put(1018,454){\makebox(0,0){$\times$}}
\put(1229,621){\makebox(0,0){$\times$}}
\put(773,420){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(743,371){\makebox(0,0){$\times$}}
\put(784,410){\makebox(0,0){$\times$}}
\put(649,251){\makebox(0,0){$\times$}}
\put(784,859){\makebox(0,0){$\times$}}
\put(1229,572){\makebox(0,0){$\times$}}
\put(1210,502){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(666,329){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1075,279){\makebox(0,0){$\times$}}
\put(763,279){\makebox(0,0){$\times$}}
\put(651,128){\makebox(0,0){$\times$}}
\put(838,504){\makebox(0,0){$\times$}}
\put(1229,437){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(643,110){\makebox(0,0){$\times$}}
\put(621,110){\makebox(0,0){$\times$}}
\put(630,110){\makebox(0,0){$\times$}}
\put(865,498){\makebox(0,0){$\times$}}
\put(669,110){\makebox(0,0){$\times$}}
\put(674,110){\makebox(0,0){$\times$}}
\put(668,110){\makebox(0,0){$\times$}}
\put(645,110){\makebox(0,0){$\times$}}
\put(649,110){\makebox(0,0){$\times$}}
\put(658,110){\makebox(0,0){$\times$}}
\put(693,110){\makebox(0,0){$\times$}}
\put(675,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,482){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,125){\makebox(0,0){$\times$}}
\put(713,164){\makebox(0,0){$\times$}}
\put(769,113){\makebox(0,0){$\times$}}
\put(651,110){\makebox(0,0){$\times$}}
\put(1229,115){\makebox(0,0){$\times$}}
\put(1229,178){\makebox(0,0){$\times$}}
\put(1229,253){\makebox(0,0){$\times$}}
\put(713,284){\makebox(0,0){$\times$}}
\put(753,365){\makebox(0,0){$\times$}}
\put(653,225){\makebox(0,0){$\times$}}
\put(778,394){\makebox(0,0){$\times$}}
\put(798,484){\makebox(0,0){$\times$}}
\put(821,498){\makebox(0,0){$\times$}}
\put(599,859){\makebox(0,0){$\times$}}
\put(594,859){\makebox(0,0){$\times$}}
\put(672,110){\makebox(0,0){$\times$}}
\put(672,110){\makebox(0,0){$\times$}}
\put(676,110){\makebox(0,0){$\times$}}
\put(706,110){\makebox(0,0){$\times$}}
\put(732,110){\makebox(0,0){$\times$}}
\put(666,110){\makebox(0,0){$\times$}}
\put(702,110){\makebox(0,0){$\times$}}
\put(826,155){\makebox(0,0){$\times$}}
\put(666,110){\makebox(0,0){$\times$}}
\put(827,110){\makebox(0,0){$\times$}}
\put(848,110){\makebox(0,0){$\times$}}
\put(745,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1198,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(789,110){\makebox(0,0){$\times$}}
\put(676,110){\makebox(0,0){$\times$}}
\put(716,150){\makebox(0,0){$\times$}}
\put(783,110){\makebox(0,0){$\times$}}
\put(674,110){\makebox(0,0){$\times$}}
\put(677,110){\makebox(0,0){$\times$}}
\put(715,110){\makebox(0,0){$\times$}}
\put(888,362){\makebox(0,0){$\times$}}
\put(930,207){\makebox(0,0){$\times$}}
\put(831,641){\makebox(0,0){$\times$}}
\put(957,348){\makebox(0,0){$\times$}}
\put(835,110){\makebox(0,0){$\times$}}
\put(721,292){\makebox(0,0){$\times$}}
\put(993,786){\makebox(0,0){$\times$}}
\put(893,118){\makebox(0,0){$\times$}}
\put(870,110){\makebox(0,0){$\times$}}
\put(734,177){\makebox(0,0){$\times$}}
\put(855,390){\makebox(0,0){$\times$}}
\put(1134,351){\makebox(0,0){$\times$}}
\put(720,242){\makebox(0,0){$\times$}}
\put(1229,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,636){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1138,859){\makebox(0,0){$\times$}}
\put(832,457){\makebox(0,0){$\times$}}
\put(1018,439){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(773,166){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(743,474){\makebox(0,0){$\times$}}
\put(784,563){\makebox(0,0){$\times$}}
\put(649,332){\makebox(0,0){$\times$}}
\put(784,622){\makebox(0,0){$\times$}}
\put(1229,666){\makebox(0,0){$\times$}}
\put(1210,859){\makebox(0,0){$\times$}}
\put(1229,561){\makebox(0,0){$\times$}}
\put(1229,588){\makebox(0,0){$\times$}}
\put(666,341){\makebox(0,0){$\times$}}
\put(1229,628){\makebox(0,0){$\times$}}
\put(1229,663){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1075,473){\makebox(0,0){$\times$}}
\put(763,582){\makebox(0,0){$\times$}}
\put(651,330){\makebox(0,0){$\times$}}
\put(838,616){\makebox(0,0){$\times$}}
\put(1229,680){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(643,187){\makebox(0,0){$\times$}}
\put(621,179){\makebox(0,0){$\times$}}
\put(630,184){\makebox(0,0){$\times$}}
\put(865,313){\makebox(0,0){$\times$}}
\put(669,276){\makebox(0,0){$\times$}}
\put(674,175){\makebox(0,0){$\times$}}
\put(668,175){\makebox(0,0){$\times$}}
\put(645,176){\makebox(0,0){$\times$}}
\put(649,175){\makebox(0,0){$\times$}}
\put(658,177){\makebox(0,0){$\times$}}
\put(693,337){\makebox(0,0){$\times$}}
\put(675,315){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,575){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,675){\makebox(0,0){$\times$}}
\put(713,367){\makebox(0,0){$\times$}}
\put(769,466){\makebox(0,0){$\times$}}
\put(651,198){\makebox(0,0){$\times$}}
\put(1229,536){\makebox(0,0){$\times$}}
\put(1229,566){\makebox(0,0){$\times$}}
\put(1229,594){\makebox(0,0){$\times$}}
\put(713,375){\makebox(0,0){$\times$}}
\put(753,473){\makebox(0,0){$\times$}}
\put(653,233){\makebox(0,0){$\times$}}
\put(778,522){\makebox(0,0){$\times$}}
\put(798,561){\makebox(0,0){$\times$}}
\put(821,599){\makebox(0,0){$\times$}}
\put(599,110){\makebox(0,0){$\times$}}
\put(594,110){\makebox(0,0){$\times$}}
\put(672,595){\makebox(0,0){$\times$}}
\put(672,574){\makebox(0,0){$\times$}}
\put(676,584){\makebox(0,0){$\times$}}
\put(706,601){\makebox(0,0){$\times$}}
\put(732,859){\makebox(0,0){$\times$}}
\put(666,617){\makebox(0,0){$\times$}}
\put(702,584){\makebox(0,0){$\times$}}
\put(826,859){\makebox(0,0){$\times$}}
\put(666,513){\makebox(0,0){$\times$}}
\put(827,525){\makebox(0,0){$\times$}}
\put(848,542){\makebox(0,0){$\times$}}
\put(745,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,385){\makebox(0,0){$\times$}}
\put(1229,625){\makebox(0,0){$\times$}}
\put(1229,631){\makebox(0,0){$\times$}}
\put(1198,508){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,628){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(789,345){\makebox(0,0){$\times$}}
\put(676,348){\makebox(0,0){$\times$}}
\put(716,380){\makebox(0,0){$\times$}}
\put(783,314){\makebox(0,0){$\times$}}
\put(674,301){\makebox(0,0){$\times$}}
\put(677,340){\makebox(0,0){$\times$}}
\put(715,527){\makebox(0,0){$\times$}}
\put(888,682){\makebox(0,0){$\times$}}
\put(930,651){\makebox(0,0){$\times$}}
\put(831,645){\makebox(0,0){$\times$}}
\put(957,782){\makebox(0,0){$\times$}}
\put(835,432){\makebox(0,0){$\times$}}
\put(721,422){\makebox(0,0){$\times$}}
\put(993,596){\makebox(0,0){$\times$}}
\put(893,526){\makebox(0,0){$\times$}}
\put(870,492){\makebox(0,0){$\times$}}
\put(734,505){\makebox(0,0){$\times$}}
\put(855,539){\makebox(0,0){$\times$}}
\put(1134,652){\makebox(0,0){$\times$}}
\put(720,553){\makebox(0,0){$\times$}}
\put(1229,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,723){\makebox(0,0){$\times$}}
\put(1229,761){\makebox(0,0){$\times$}}
\put(800,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,750){\makebox(0,0){$\times$}}
\put(1229,590){\makebox(0,0){$\times$}}
\put(1229,833){\makebox(0,0){$\times$}}
\put(1138,706){\makebox(0,0){$\times$}}
\put(832,640){\makebox(0,0){$\times$}}
\put(1018,667){\makebox(0,0){$\times$}}
\put(1229,756){\makebox(0,0){$\times$}}
\put(773,668){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_acdcl__z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(854,29){\makebox(0,0){RPFP(acdcl)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(573,110){\makebox(0,0){$\times$}}
\put(1229,510){\makebox(0,0){$\times$}}
\put(743,512){\makebox(0,0){$\times$}}
\put(784,647){\makebox(0,0){$\times$}}
\put(649,403){\makebox(0,0){$\times$}}
\put(784,714){\makebox(0,0){$\times$}}
\put(1229,790){\makebox(0,0){$\times$}}
\put(1210,823){\makebox(0,0){$\times$}}
\put(1229,516){\makebox(0,0){$\times$}}
\put(1229,624){\makebox(0,0){$\times$}}
\put(666,404){\makebox(0,0){$\times$}}
\put(1229,704){\makebox(0,0){$\times$}}
\put(1229,757){\makebox(0,0){$\times$}}
\put(1229,802){\makebox(0,0){$\times$}}
\put(1075,494){\makebox(0,0){$\times$}}
\put(763,655){\makebox(0,0){$\times$}}
\put(651,407){\makebox(0,0){$\times$}}
\put(838,735){\makebox(0,0){$\times$}}
\put(1229,734){\makebox(0,0){$\times$}}
\put(1229,791){\makebox(0,0){$\times$}}
\put(643,298){\makebox(0,0){$\times$}}
\put(621,301){\makebox(0,0){$\times$}}
\put(630,291){\makebox(0,0){$\times$}}
\put(865,406){\makebox(0,0){$\times$}}
\put(669,399){\makebox(0,0){$\times$}}
\put(674,268){\makebox(0,0){$\times$}}
\put(668,265){\makebox(0,0){$\times$}}
\put(645,110){\makebox(0,0){$\times$}}
\put(649,255){\makebox(0,0){$\times$}}
\put(658,261){\makebox(0,0){$\times$}}
\put(693,422){\makebox(0,0){$\times$}}
\put(675,403){\makebox(0,0){$\times$}}
\put(1229,652){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,782){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,626){\makebox(0,0){$\times$}}
\put(1229,389){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(856,519){\makebox(0,0){$\times$}}
\put(713,403){\makebox(0,0){$\times$}}
\put(769,461){\makebox(0,0){$\times$}}
\put(651,297){\makebox(0,0){$\times$}}
\put(1229,571){\makebox(0,0){$\times$}}
\put(1229,611){\makebox(0,0){$\times$}}
\put(1229,494){\makebox(0,0){$\times$}}
\put(713,430){\makebox(0,0){$\times$}}
\put(753,460){\makebox(0,0){$\times$}}
\put(653,313){\makebox(0,0){$\times$}}
\put(778,597){\makebox(0,0){$\times$}}
\put(798,633){\makebox(0,0){$\times$}}
\put(821,604){\makebox(0,0){$\times$}}
\put(599,110){\makebox(0,0){$\times$}}
\put(594,110){\makebox(0,0){$\times$}}
\put(672,533){\makebox(0,0){$\times$}}
\put(672,549){\makebox(0,0){$\times$}}
\put(676,493){\makebox(0,0){$\times$}}
\put(706,504){\makebox(0,0){$\times$}}
\put(732,550){\makebox(0,0){$\times$}}
\put(666,459){\makebox(0,0){$\times$}}
\put(702,567){\makebox(0,0){$\times$}}
\put(826,531){\makebox(0,0){$\times$}}
\put(666,480){\makebox(0,0){$\times$}}
\put(827,549){\makebox(0,0){$\times$}}
\put(848,650){\makebox(0,0){$\times$}}
\put(745,769){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,520){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(900,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(754,461){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1198,724){\makebox(0,0){$\times$}}
\put(1229,846){\makebox(0,0){$\times$}}
\put(1229,855){\makebox(0,0){$\times$}}
\put(1229,822){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(789,443){\makebox(0,0){$\times$}}
\put(676,388){\makebox(0,0){$\times$}}
\put(716,446){\makebox(0,0){$\times$}}
\put(783,387){\makebox(0,0){$\times$}}
\put(674,387){\makebox(0,0){$\times$}}
\put(677,406){\makebox(0,0){$\times$}}
\put(715,637){\makebox(0,0){$\times$}}
\put(888,676){\makebox(0,0){$\times$}}
\put(930,744){\makebox(0,0){$\times$}}
\put(831,749){\makebox(0,0){$\times$}}
\put(957,800){\makebox(0,0){$\times$}}
\put(835,607){\makebox(0,0){$\times$}}
\put(721,551){\makebox(0,0){$\times$}}
\put(993,674){\makebox(0,0){$\times$}}
\put(893,650){\makebox(0,0){$\times$}}
\put(870,598){\makebox(0,0){$\times$}}
\put(734,623){\makebox(0,0){$\times$}}
\put(855,637){\makebox(0,0){$\times$}}
\put(1134,799){\makebox(0,0){$\times$}}
\put(720,684){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(874,829){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,799){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(925,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(804,859){\makebox(0,0){$\times$}}
\put(1229,662){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1138,859){\makebox(0,0){$\times$}}
\put(832,859){\makebox(0,0){$\times$}}
\put(1018,713){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(773,661){\makebox(0,0){$\times$}}
\put(1229,614){\makebox(0,0){$\times$}}
\put(1229,514){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,232){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(722,415){\makebox(0,0){$\times$}}
\put(766,859){\makebox(0,0){$\times$}}
\put(654,366){\makebox(0,0){$\times$}}
\put(801,435){\makebox(0,0){$\times$}}
\put(828,641){\makebox(0,0){$\times$}}
\put(862,493){\makebox(0,0){$\times$}}
\put(775,703){\makebox(0,0){$\times$}}
\put(771,859){\makebox(0,0){$\times$}}
\put(648,467){\makebox(0,0){$\times$}}
\put(801,859){\makebox(0,0){$\times$}}
\put(831,859){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(719,416){\makebox(0,0){$\times$}}
\put(776,715){\makebox(0,0){$\times$}}
\put(660,289){\makebox(0,0){$\times$}}
\put(802,505){\makebox(0,0){$\times$}}
\put(830,859){\makebox(0,0){$\times$}}
\put(848,859){\makebox(0,0){$\times$}}
\put(647,378){\makebox(0,0){$\times$}}
\put(626,292){\makebox(0,0){$\times$}}
\put(634,296){\makebox(0,0){$\times$}}
\put(689,330){\makebox(0,0){$\times$}}
\put(680,314){\makebox(0,0){$\times$}}
\put(671,316){\makebox(0,0){$\times$}}
\put(679,388){\makebox(0,0){$\times$}}
\put(647,289){\makebox(0,0){$\times$}}
\put(648,280){\makebox(0,0){$\times$}}
\put(657,281){\makebox(0,0){$\times$}}
\put(695,441){\makebox(0,0){$\times$}}
\put(676,445){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1213,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,859){\makebox(0,0){$\times$}}
\put(1086,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(606,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,389){\makebox(0,0){$\times$}}
\put(722,345){\makebox(0,0){$\times$}}
\put(758,385){\makebox(0,0){$\times$}}
\put(651,295){\makebox(0,0){$\times$}}
\put(786,412){\makebox(0,0){$\times$}}
\put(808,815){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(713,348){\makebox(0,0){$\times$}}
\put(765,390){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(783,426){\makebox(0,0){$\times$}}
\put(805,431){\makebox(0,0){$\times$}}
\put(821,448){\makebox(0,0){$\times$}}
\put(589,254){\makebox(0,0){$\times$}}
\put(586,233){\makebox(0,0){$\times$}}
\put(811,537){\makebox(0,0){$\times$}}
\put(764,533){\makebox(0,0){$\times$}}
\put(767,588){\makebox(0,0){$\times$}}
\put(800,640){\makebox(0,0){$\times$}}
\put(825,750){\makebox(0,0){$\times$}}
\put(715,470){\makebox(0,0){$\times$}}
\put(844,473){\makebox(0,0){$\times$}}
\put(777,731){\makebox(0,0){$\times$}}
\put(675,408){\makebox(0,0){$\times$}}
\put(836,332){\makebox(0,0){$\times$}}
\put(772,622){\makebox(0,0){$\times$}}
\put(824,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,315){\makebox(0,0){$\times$}}
\put(969,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(808,642){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,834){\makebox(0,0){$\times$}}
\put(1229,195){\makebox(0,0){$\times$}}
\put(684,304){\makebox(0,0){$\times$}}
\put(676,308){\makebox(0,0){$\times$}}
\put(687,352){\makebox(0,0){$\times$}}
\put(690,304){\makebox(0,0){$\times$}}
\put(676,309){\makebox(0,0){$\times$}}
\put(722,308){\makebox(0,0){$\times$}}
\put(785,344){\makebox(0,0){$\times$}}
\put(771,392){\makebox(0,0){$\times$}}
\put(852,434){\makebox(0,0){$\times$}}
\put(813,479){\makebox(0,0){$\times$}}
\put(812,617){\makebox(0,0){$\times$}}
\put(727,352){\makebox(0,0){$\times$}}
\put(734,399){\makebox(0,0){$\times$}}
\put(865,428){\makebox(0,0){$\times$}}
\put(782,357){\makebox(0,0){$\times$}}
\put(841,395){\makebox(0,0){$\times$}}
\put(772,350){\makebox(0,0){$\times$}}
\put(831,495){\makebox(0,0){$\times$}}
\put(806,416){\makebox(0,0){$\times$}}
\put(737,359){\makebox(0,0){$\times$}}
\put(1202,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,444){\makebox(0,0){$\times$}}
\put(974,445){\makebox(0,0){$\times$}}
\put(816,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,392){\makebox(0,0){$\times$}}
\put(771,506){\makebox(0,0){$\times$}}
\put(1077,557){\makebox(0,0){$\times$}}
\put(876,462){\makebox(0,0){$\times$}}
\put(816,534){\makebox(0,0){$\times$}}
\put(828,402){\makebox(0,0){$\times$}}
\put(961,476){\makebox(0,0){$\times$}}
\put(868,433){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,188){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(722,521){\makebox(0,0){$\times$}}
\put(766,628){\makebox(0,0){$\times$}}
\put(654,394){\makebox(0,0){$\times$}}
\put(801,690){\makebox(0,0){$\times$}}
\put(828,763){\makebox(0,0){$\times$}}
\put(862,859){\makebox(0,0){$\times$}}
\put(775,346){\makebox(0,0){$\times$}}
\put(771,393){\makebox(0,0){$\times$}}
\put(648,411){\makebox(0,0){$\times$}}
\put(801,412){\makebox(0,0){$\times$}}
\put(831,760){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(719,527){\makebox(0,0){$\times$}}
\put(776,607){\makebox(0,0){$\times$}}
\put(660,399){\makebox(0,0){$\times$}}
\put(802,690){\makebox(0,0){$\times$}}
\put(830,753){\makebox(0,0){$\times$}}
\put(848,859){\makebox(0,0){$\times$}}
\put(647,294){\makebox(0,0){$\times$}}
\put(626,294){\makebox(0,0){$\times$}}
\put(634,296){\makebox(0,0){$\times$}}
\put(689,369){\makebox(0,0){$\times$}}
\put(680,299){\makebox(0,0){$\times$}}
\put(671,331){\makebox(0,0){$\times$}}
\put(679,327){\makebox(0,0){$\times$}}
\put(647,297){\makebox(0,0){$\times$}}
\put(648,303){\makebox(0,0){$\times$}}
\put(657,304){\makebox(0,0){$\times$}}
\put(695,378){\makebox(0,0){$\times$}}
\put(676,394){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1213,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,827){\makebox(0,0){$\times$}}
\put(1086,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(606,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,549){\makebox(0,0){$\times$}}
\put(722,344){\makebox(0,0){$\times$}}
\put(758,498){\makebox(0,0){$\times$}}
\put(651,310){\makebox(0,0){$\times$}}
\put(786,562){\makebox(0,0){$\times$}}
\put(808,587){\makebox(0,0){$\times$}}
\put(831,631){\makebox(0,0){$\times$}}
\put(713,353){\makebox(0,0){$\times$}}
\put(765,472){\makebox(0,0){$\times$}}
\put(669,337){\makebox(0,0){$\times$}}
\put(783,406){\makebox(0,0){$\times$}}
\put(805,441){\makebox(0,0){$\times$}}
\put(821,445){\makebox(0,0){$\times$}}
\put(589,176){\makebox(0,0){$\times$}}
\put(586,191){\makebox(0,0){$\times$}}
\put(811,476){\makebox(0,0){$\times$}}
\put(764,489){\makebox(0,0){$\times$}}
\put(767,560){\makebox(0,0){$\times$}}
\put(800,626){\makebox(0,0){$\times$}}
\put(825,726){\makebox(0,0){$\times$}}
\put(715,537){\makebox(0,0){$\times$}}
\put(844,580){\makebox(0,0){$\times$}}
\put(777,700){\makebox(0,0){$\times$}}
\put(675,500){\makebox(0,0){$\times$}}
\put(836,523){\makebox(0,0){$\times$}}
\put(772,604){\makebox(0,0){$\times$}}
\put(824,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,476){\makebox(0,0){$\times$}}
\put(969,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(808,626){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,767){\makebox(0,0){$\times$}}
\put(1229,190){\makebox(0,0){$\times$}}
\put(684,445){\makebox(0,0){$\times$}}
\put(676,354){\makebox(0,0){$\times$}}
\put(687,352){\makebox(0,0){$\times$}}
\put(690,383){\makebox(0,0){$\times$}}
\put(676,307){\makebox(0,0){$\times$}}
\put(722,422){\makebox(0,0){$\times$}}
\put(785,616){\makebox(0,0){$\times$}}
\put(771,670){\makebox(0,0){$\times$}}
\put(852,722){\makebox(0,0){$\times$}}
\put(813,774){\makebox(0,0){$\times$}}
\put(812,859){\makebox(0,0){$\times$}}
\put(727,558){\makebox(0,0){$\times$}}
\put(734,509){\makebox(0,0){$\times$}}
\put(865,631){\makebox(0,0){$\times$}}
\put(782,729){\makebox(0,0){$\times$}}
\put(841,575){\makebox(0,0){$\times$}}
\put(772,593){\makebox(0,0){$\times$}}
\put(831,720){\makebox(0,0){$\times$}}
\put(806,791){\makebox(0,0){$\times$}}
\put(737,667){\makebox(0,0){$\times$}}
\put(1202,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,859){\makebox(0,0){$\times$}}
\put(974,830){\makebox(0,0){$\times$}}
\put(816,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,775){\makebox(0,0){$\times$}}
\put(771,670){\makebox(0,0){$\times$}}
\put(1077,859){\makebox(0,0){$\times$}}
\put(876,859){\makebox(0,0){$\times$}}
\put(816,796){\makebox(0,0){$\times$}}
\put(828,733){\makebox(0,0){$\times$}}
\put(961,859){\makebox(0,0){$\times$}}
\put(868,734){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,203){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(722,373){\makebox(0,0){$\times$}}
\put(766,414){\makebox(0,0){$\times$}}
\put(654,279){\makebox(0,0){$\times$}}
\put(801,414){\makebox(0,0){$\times$}}
\put(828,859){\makebox(0,0){$\times$}}
\put(862,840){\makebox(0,0){$\times$}}
\put(775,859){\makebox(0,0){$\times$}}
\put(771,859){\makebox(0,0){$\times$}}
\put(648,296){\makebox(0,0){$\times$}}
\put(801,859){\makebox(0,0){$\times$}}
\put(831,859){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(719,705){\makebox(0,0){$\times$}}
\put(776,393){\makebox(0,0){$\times$}}
\put(660,281){\makebox(0,0){$\times$}}
\put(802,468){\makebox(0,0){$\times$}}
\put(830,859){\makebox(0,0){$\times$}}
\put(848,859){\makebox(0,0){$\times$}}
\put(647,273){\makebox(0,0){$\times$}}
\put(626,251){\makebox(0,0){$\times$}}
\put(634,260){\makebox(0,0){$\times$}}
\put(689,495){\makebox(0,0){$\times$}}
\put(680,299){\makebox(0,0){$\times$}}
\put(671,304){\makebox(0,0){$\times$}}
\put(679,298){\makebox(0,0){$\times$}}
\put(647,275){\makebox(0,0){$\times$}}
\put(648,279){\makebox(0,0){$\times$}}
\put(657,288){\makebox(0,0){$\times$}}
\put(695,323){\makebox(0,0){$\times$}}
\put(676,305){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1213,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,859){\makebox(0,0){$\times$}}
\put(1086,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(606,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,486){\makebox(0,0){$\times$}}
\put(722,343){\makebox(0,0){$\times$}}
\put(758,399){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(786,859){\makebox(0,0){$\times$}}
\put(808,859){\makebox(0,0){$\times$}}
\put(831,859){\makebox(0,0){$\times$}}
\put(713,343){\makebox(0,0){$\times$}}
\put(765,383){\makebox(0,0){$\times$}}
\put(669,283){\makebox(0,0){$\times$}}
\put(783,408){\makebox(0,0){$\times$}}
\put(805,428){\makebox(0,0){$\times$}}
\put(821,451){\makebox(0,0){$\times$}}
\put(589,229){\makebox(0,0){$\times$}}
\put(586,224){\makebox(0,0){$\times$}}
\put(811,302){\makebox(0,0){$\times$}}
\put(764,302){\makebox(0,0){$\times$}}
\put(767,306){\makebox(0,0){$\times$}}
\put(800,336){\makebox(0,0){$\times$}}
\put(825,362){\makebox(0,0){$\times$}}
\put(715,296){\makebox(0,0){$\times$}}
\put(844,332){\makebox(0,0){$\times$}}
\put(777,456){\makebox(0,0){$\times$}}
\put(675,296){\makebox(0,0){$\times$}}
\put(836,457){\makebox(0,0){$\times$}}
\put(772,478){\makebox(0,0){$\times$}}
\put(824,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,384){\makebox(0,0){$\times$}}
\put(969,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(808,828){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(684,419){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(687,346){\makebox(0,0){$\times$}}
\put(690,413){\makebox(0,0){$\times$}}
\put(676,304){\makebox(0,0){$\times$}}
\put(722,307){\makebox(0,0){$\times$}}
\put(785,345){\makebox(0,0){$\times$}}
\put(771,518){\makebox(0,0){$\times$}}
\put(852,560){\makebox(0,0){$\times$}}
\put(813,461){\makebox(0,0){$\times$}}
\put(812,587){\makebox(0,0){$\times$}}
\put(727,465){\makebox(0,0){$\times$}}
\put(734,351){\makebox(0,0){$\times$}}
\put(865,623){\makebox(0,0){$\times$}}
\put(782,523){\makebox(0,0){$\times$}}
\put(841,500){\makebox(0,0){$\times$}}
\put(772,364){\makebox(0,0){$\times$}}
\put(831,485){\makebox(0,0){$\times$}}
\put(806,764){\makebox(0,0){$\times$}}
\put(737,350){\makebox(0,0){$\times$}}
\put(1202,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,504){\makebox(0,0){$\times$}}
\put(974,859){\makebox(0,0){$\times$}}
\put(816,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,434){\makebox(0,0){$\times$}}
\put(771,859){\makebox(0,0){$\times$}}
\put(1077,859){\makebox(0,0){$\times$}}
\put(876,768){\makebox(0,0){$\times$}}
\put(816,462){\makebox(0,0){$\times$}}
\put(828,648){\makebox(0,0){$\times$}}
\put(961,859){\makebox(0,0){$\times$}}
\put(868,403){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(766,396){\makebox(0,0){$\times$}}
\put(654,284){\makebox(0,0){$\times$}}
\put(801,431){\makebox(0,0){$\times$}}
\put(828,458){\makebox(0,0){$\times$}}
\put(862,492){\makebox(0,0){$\times$}}
\put(775,405){\makebox(0,0){$\times$}}
\put(771,401){\makebox(0,0){$\times$}}
\put(648,278){\makebox(0,0){$\times$}}
\put(801,431){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(849,479){\makebox(0,0){$\times$}}
\put(719,349){\makebox(0,0){$\times$}}
\put(776,406){\makebox(0,0){$\times$}}
\put(660,290){\makebox(0,0){$\times$}}
\put(802,432){\makebox(0,0){$\times$}}
\put(830,460){\makebox(0,0){$\times$}}
\put(848,478){\makebox(0,0){$\times$}}
\put(647,277){\makebox(0,0){$\times$}}
\put(626,256){\makebox(0,0){$\times$}}
\put(634,264){\makebox(0,0){$\times$}}
\put(689,319){\makebox(0,0){$\times$}}
\put(680,310){\makebox(0,0){$\times$}}
\put(671,301){\makebox(0,0){$\times$}}
\put(679,309){\makebox(0,0){$\times$}}
\put(647,277){\makebox(0,0){$\times$}}
\put(648,278){\makebox(0,0){$\times$}}
\put(657,287){\makebox(0,0){$\times$}}
\put(695,325){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1213,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,541){\makebox(0,0){$\times$}}
\put(1086,716){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(606,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,680){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(758,388){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(786,416){\makebox(0,0){$\times$}}
\put(808,438){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(713,343){\makebox(0,0){$\times$}}
\put(765,395){\makebox(0,0){$\times$}}
\put(669,299){\makebox(0,0){$\times$}}
\put(783,413){\makebox(0,0){$\times$}}
\put(805,435){\makebox(0,0){$\times$}}
\put(821,451){\makebox(0,0){$\times$}}
\put(589,219){\makebox(0,0){$\times$}}
\put(586,216){\makebox(0,0){$\times$}}
\put(811,441){\makebox(0,0){$\times$}}
\put(764,394){\makebox(0,0){$\times$}}
\put(767,397){\makebox(0,0){$\times$}}
\put(800,430){\makebox(0,0){$\times$}}
\put(825,455){\makebox(0,0){$\times$}}
\put(715,345){\makebox(0,0){$\times$}}
\put(844,474){\makebox(0,0){$\times$}}
\put(777,407){\makebox(0,0){$\times$}}
\put(675,305){\makebox(0,0){$\times$}}
\put(836,466){\makebox(0,0){$\times$}}
\put(772,402){\makebox(0,0){$\times$}}
\put(824,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,401){\makebox(0,0){$\times$}}
\put(969,599){\makebox(0,0){$\times$}}
\put(1014,644){\makebox(0,0){$\times$}}
\put(808,438){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(684,314){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(687,317){\makebox(0,0){$\times$}}
\put(690,320){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(722,352){\makebox(0,0){$\times$}}
\put(785,415){\makebox(0,0){$\times$}}
\put(771,401){\makebox(0,0){$\times$}}
\put(852,482){\makebox(0,0){$\times$}}
\put(813,443){\makebox(0,0){$\times$}}
\put(812,442){\makebox(0,0){$\times$}}
\put(727,357){\makebox(0,0){$\times$}}
\put(734,364){\makebox(0,0){$\times$}}
\put(865,495){\makebox(0,0){$\times$}}
\put(782,412){\makebox(0,0){$\times$}}
\put(841,471){\makebox(0,0){$\times$}}
\put(772,402){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(806,436){\makebox(0,0){$\times$}}
\put(737,367){\makebox(0,0){$\times$}}
\put(1202,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,467){\makebox(0,0){$\times$}}
\put(974,604){\makebox(0,0){$\times$}}
\put(816,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,407){\makebox(0,0){$\times$}}
\put(771,401){\makebox(0,0){$\times$}}
\put(1077,707){\makebox(0,0){$\times$}}
\put(876,506){\makebox(0,0){$\times$}}
\put(816,446){\makebox(0,0){$\times$}}
\put(828,458){\makebox(0,0){$\times$}}
\put(961,591){\makebox(0,0){$\times$}}
\put(868,498){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(722,349){\makebox(0,0){$\times$}}
\put(766,401){\makebox(0,0){$\times$}}
\put(654,297){\makebox(0,0){$\times$}}
\put(801,426){\makebox(0,0){$\times$}}
\put(828,455){\makebox(0,0){$\times$}}
\put(862,479){\makebox(0,0){$\times$}}
\put(775,349){\makebox(0,0){$\times$}}
\put(771,397){\makebox(0,0){$\times$}}
\put(648,295){\makebox(0,0){$\times$}}
\put(801,426){\makebox(0,0){$\times$}}
\put(831,441){\makebox(0,0){$\times$}}
\put(849,473){\makebox(0,0){$\times$}}
\put(719,349){\makebox(0,0){$\times$}}
\put(776,399){\makebox(0,0){$\times$}}
\put(660,300){\makebox(0,0){$\times$}}
\put(802,425){\makebox(0,0){$\times$}}
\put(830,454){\makebox(0,0){$\times$}}
\put(848,493){\makebox(0,0){$\times$}}
\put(647,268){\makebox(0,0){$\times$}}
\put(626,269){\makebox(0,0){$\times$}}
\put(634,255){\makebox(0,0){$\times$}}
\put(689,321){\makebox(0,0){$\times$}}
\put(680,304){\makebox(0,0){$\times$}}
\put(671,306){\makebox(0,0){$\times$}}
\put(679,315){\makebox(0,0){$\times$}}
\put(647,291){\makebox(0,0){$\times$}}
\put(648,293){\makebox(0,0){$\times$}}
\put(657,281){\makebox(0,0){$\times$}}
\put(695,321){\makebox(0,0){$\times$}}
\put(676,309){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1213,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,646){\makebox(0,0){$\times$}}
\put(1086,744){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(606,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,628){\makebox(0,0){$\times$}}
\put(722,358){\makebox(0,0){$\times$}}
\put(758,386){\makebox(0,0){$\times$}}
\put(651,296){\makebox(0,0){$\times$}}
\put(786,415){\makebox(0,0){$\times$}}
\put(808,441){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(713,348){\makebox(0,0){$\times$}}
\put(765,392){\makebox(0,0){$\times$}}
\put(669,287){\makebox(0,0){$\times$}}
\put(783,416){\makebox(0,0){$\times$}}
\put(805,442){\makebox(0,0){$\times$}}
\put(821,464){\makebox(0,0){$\times$}}
\put(589,221){\makebox(0,0){$\times$}}
\put(586,225){\makebox(0,0){$\times$}}
\put(811,435){\makebox(0,0){$\times$}}
\put(764,355){\makebox(0,0){$\times$}}
\put(767,309){\makebox(0,0){$\times$}}
\put(800,373){\makebox(0,0){$\times$}}
\put(825,411){\makebox(0,0){$\times$}}
\put(715,321){\makebox(0,0){$\times$}}
\put(844,475){\makebox(0,0){$\times$}}
\put(777,559){\makebox(0,0){$\times$}}
\put(675,309){\makebox(0,0){$\times$}}
\put(836,499){\makebox(0,0){$\times$}}
\put(772,367){\makebox(0,0){$\times$}}
\put(824,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,407){\makebox(0,0){$\times$}}
\put(969,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(808,482){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,841){\makebox(0,0){$\times$}}
\put(1229,188){\makebox(0,0){$\times$}}
\put(684,309){\makebox(0,0){$\times$}}
\put(676,316){\makebox(0,0){$\times$}}
\put(687,356){\makebox(0,0){$\times$}}
\put(690,309){\makebox(0,0){$\times$}}
\put(676,318){\makebox(0,0){$\times$}}
\put(722,313){\makebox(0,0){$\times$}}
\put(785,588){\makebox(0,0){$\times$}}
\put(771,410){\makebox(0,0){$\times$}}
\put(852,409){\makebox(0,0){$\times$}}
\put(813,450){\makebox(0,0){$\times$}}
\put(812,469){\makebox(0,0){$\times$}}
\put(727,367){\makebox(0,0){$\times$}}
\put(734,360){\makebox(0,0){$\times$}}
\put(865,441){\makebox(0,0){$\times$}}
\put(782,497){\makebox(0,0){$\times$}}
\put(841,376){\makebox(0,0){$\times$}}
\put(772,378){\makebox(0,0){$\times$}}
\put(831,442){\makebox(0,0){$\times$}}
\put(806,437){\makebox(0,0){$\times$}}
\put(737,396){\makebox(0,0){$\times$}}
\put(1202,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,553){\makebox(0,0){$\times$}}
\put(974,553){\makebox(0,0){$\times$}}
\put(816,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,458){\makebox(0,0){$\times$}}
\put(771,479){\makebox(0,0){$\times$}}
\put(1077,644){\makebox(0,0){$\times$}}
\put(876,416){\makebox(0,0){$\times$}}
\put(816,516){\makebox(0,0){$\times$}}
\put(828,454){\makebox(0,0){$\times$}}
\put(961,621){\makebox(0,0){$\times$}}
\put(868,420){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(722,371){\makebox(0,0){$\times$}}
\put(766,410){\makebox(0,0){$\times$}}
\put(654,251){\makebox(0,0){$\times$}}
\put(801,859){\makebox(0,0){$\times$}}
\put(828,572){\makebox(0,0){$\times$}}
\put(862,502){\makebox(0,0){$\times$}}
\put(775,859){\makebox(0,0){$\times$}}
\put(771,859){\makebox(0,0){$\times$}}
\put(648,329){\makebox(0,0){$\times$}}
\put(801,859){\makebox(0,0){$\times$}}
\put(831,859){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(719,279){\makebox(0,0){$\times$}}
\put(776,279){\makebox(0,0){$\times$}}
\put(660,128){\makebox(0,0){$\times$}}
\put(802,504){\makebox(0,0){$\times$}}
\put(830,437){\makebox(0,0){$\times$}}
\put(848,859){\makebox(0,0){$\times$}}
\put(647,110){\makebox(0,0){$\times$}}
\put(626,110){\makebox(0,0){$\times$}}
\put(634,110){\makebox(0,0){$\times$}}
\put(689,498){\makebox(0,0){$\times$}}
\put(680,110){\makebox(0,0){$\times$}}
\put(671,110){\makebox(0,0){$\times$}}
\put(679,110){\makebox(0,0){$\times$}}
\put(647,110){\makebox(0,0){$\times$}}
\put(648,110){\makebox(0,0){$\times$}}
\put(657,110){\makebox(0,0){$\times$}}
\put(695,110){\makebox(0,0){$\times$}}
\put(676,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1213,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,482){\makebox(0,0){$\times$}}
\put(1086,851){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(606,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,125){\makebox(0,0){$\times$}}
\put(722,164){\makebox(0,0){$\times$}}
\put(758,113){\makebox(0,0){$\times$}}
\put(651,110){\makebox(0,0){$\times$}}
\put(786,115){\makebox(0,0){$\times$}}
\put(808,178){\makebox(0,0){$\times$}}
\put(831,253){\makebox(0,0){$\times$}}
\put(713,284){\makebox(0,0){$\times$}}
\put(765,365){\makebox(0,0){$\times$}}
\put(669,225){\makebox(0,0){$\times$}}
\put(783,394){\makebox(0,0){$\times$}}
\put(805,484){\makebox(0,0){$\times$}}
\put(821,498){\makebox(0,0){$\times$}}
\put(589,859){\makebox(0,0){$\times$}}
\put(586,859){\makebox(0,0){$\times$}}
\put(811,110){\makebox(0,0){$\times$}}
\put(764,110){\makebox(0,0){$\times$}}
\put(767,110){\makebox(0,0){$\times$}}
\put(800,110){\makebox(0,0){$\times$}}
\put(825,110){\makebox(0,0){$\times$}}
\put(715,110){\makebox(0,0){$\times$}}
\put(844,110){\makebox(0,0){$\times$}}
\put(777,155){\makebox(0,0){$\times$}}
\put(675,110){\makebox(0,0){$\times$}}
\put(836,110){\makebox(0,0){$\times$}}
\put(772,110){\makebox(0,0){$\times$}}
\put(824,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,110){\makebox(0,0){$\times$}}
\put(969,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(808,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(684,110){\makebox(0,0){$\times$}}
\put(676,110){\makebox(0,0){$\times$}}
\put(687,150){\makebox(0,0){$\times$}}
\put(690,110){\makebox(0,0){$\times$}}
\put(676,110){\makebox(0,0){$\times$}}
\put(722,110){\makebox(0,0){$\times$}}
\put(785,110){\makebox(0,0){$\times$}}
\put(771,362){\makebox(0,0){$\times$}}
\put(852,207){\makebox(0,0){$\times$}}
\put(813,641){\makebox(0,0){$\times$}}
\put(812,348){\makebox(0,0){$\times$}}
\put(727,110){\makebox(0,0){$\times$}}
\put(734,292){\makebox(0,0){$\times$}}
\put(865,786){\makebox(0,0){$\times$}}
\put(782,118){\makebox(0,0){$\times$}}
\put(841,110){\makebox(0,0){$\times$}}
\put(772,177){\makebox(0,0){$\times$}}
\put(831,390){\makebox(0,0){$\times$}}
\put(806,351){\makebox(0,0){$\times$}}
\put(737,242){\makebox(0,0){$\times$}}
\put(1202,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,859){\makebox(0,0){$\times$}}
\put(974,859){\makebox(0,0){$\times$}}
\put(816,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,636){\makebox(0,0){$\times$}}
\put(771,859){\makebox(0,0){$\times$}}
\put(1077,859){\makebox(0,0){$\times$}}
\put(876,859){\makebox(0,0){$\times$}}
\put(816,457){\makebox(0,0){$\times$}}
\put(828,439){\makebox(0,0){$\times$}}
\put(961,859){\makebox(0,0){$\times$}}
\put(868,166){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(722,474){\makebox(0,0){$\times$}}
\put(766,563){\makebox(0,0){$\times$}}
\put(654,332){\makebox(0,0){$\times$}}
\put(801,622){\makebox(0,0){$\times$}}
\put(828,666){\makebox(0,0){$\times$}}
\put(862,859){\makebox(0,0){$\times$}}
\put(775,561){\makebox(0,0){$\times$}}
\put(771,588){\makebox(0,0){$\times$}}
\put(648,341){\makebox(0,0){$\times$}}
\put(801,628){\makebox(0,0){$\times$}}
\put(831,663){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(719,473){\makebox(0,0){$\times$}}
\put(776,582){\makebox(0,0){$\times$}}
\put(660,330){\makebox(0,0){$\times$}}
\put(802,616){\makebox(0,0){$\times$}}
\put(830,680){\makebox(0,0){$\times$}}
\put(848,859){\makebox(0,0){$\times$}}
\put(647,187){\makebox(0,0){$\times$}}
\put(626,179){\makebox(0,0){$\times$}}
\put(634,184){\makebox(0,0){$\times$}}
\put(689,313){\makebox(0,0){$\times$}}
\put(680,276){\makebox(0,0){$\times$}}
\put(671,175){\makebox(0,0){$\times$}}
\put(679,175){\makebox(0,0){$\times$}}
\put(647,176){\makebox(0,0){$\times$}}
\put(648,175){\makebox(0,0){$\times$}}
\put(657,177){\makebox(0,0){$\times$}}
\put(695,337){\makebox(0,0){$\times$}}
\put(676,315){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1213,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,575){\makebox(0,0){$\times$}}
\put(1086,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(606,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,675){\makebox(0,0){$\times$}}
\put(722,367){\makebox(0,0){$\times$}}
\put(758,466){\makebox(0,0){$\times$}}
\put(651,198){\makebox(0,0){$\times$}}
\put(786,536){\makebox(0,0){$\times$}}
\put(808,566){\makebox(0,0){$\times$}}
\put(831,594){\makebox(0,0){$\times$}}
\put(713,375){\makebox(0,0){$\times$}}
\put(765,473){\makebox(0,0){$\times$}}
\put(669,233){\makebox(0,0){$\times$}}
\put(783,522){\makebox(0,0){$\times$}}
\put(805,561){\makebox(0,0){$\times$}}
\put(821,599){\makebox(0,0){$\times$}}
\put(589,110){\makebox(0,0){$\times$}}
\put(586,110){\makebox(0,0){$\times$}}
\put(811,595){\makebox(0,0){$\times$}}
\put(764,574){\makebox(0,0){$\times$}}
\put(767,584){\makebox(0,0){$\times$}}
\put(800,601){\makebox(0,0){$\times$}}
\put(825,859){\makebox(0,0){$\times$}}
\put(715,617){\makebox(0,0){$\times$}}
\put(844,584){\makebox(0,0){$\times$}}
\put(777,859){\makebox(0,0){$\times$}}
\put(675,513){\makebox(0,0){$\times$}}
\put(836,525){\makebox(0,0){$\times$}}
\put(772,542){\makebox(0,0){$\times$}}
\put(824,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,385){\makebox(0,0){$\times$}}
\put(969,625){\makebox(0,0){$\times$}}
\put(1014,631){\makebox(0,0){$\times$}}
\put(808,508){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,628){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(684,345){\makebox(0,0){$\times$}}
\put(676,348){\makebox(0,0){$\times$}}
\put(687,380){\makebox(0,0){$\times$}}
\put(690,314){\makebox(0,0){$\times$}}
\put(676,301){\makebox(0,0){$\times$}}
\put(722,340){\makebox(0,0){$\times$}}
\put(785,527){\makebox(0,0){$\times$}}
\put(771,682){\makebox(0,0){$\times$}}
\put(852,651){\makebox(0,0){$\times$}}
\put(813,645){\makebox(0,0){$\times$}}
\put(812,782){\makebox(0,0){$\times$}}
\put(727,432){\makebox(0,0){$\times$}}
\put(734,422){\makebox(0,0){$\times$}}
\put(865,596){\makebox(0,0){$\times$}}
\put(782,526){\makebox(0,0){$\times$}}
\put(841,492){\makebox(0,0){$\times$}}
\put(772,505){\makebox(0,0){$\times$}}
\put(831,539){\makebox(0,0){$\times$}}
\put(806,652){\makebox(0,0){$\times$}}
\put(737,553){\makebox(0,0){$\times$}}
\put(1202,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,723){\makebox(0,0){$\times$}}
\put(974,761){\makebox(0,0){$\times$}}
\put(816,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,750){\makebox(0,0){$\times$}}
\put(771,590){\makebox(0,0){$\times$}}
\put(1077,833){\makebox(0,0){$\times$}}
\put(876,706){\makebox(0,0){$\times$}}
\put(816,640){\makebox(0,0){$\times$}}
\put(828,667){\makebox(0,0){$\times$}}
\put(961,756){\makebox(0,0){$\times$}}
\put(868,668){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_mathsat__z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(854,29){\makebox(0,0){RPFP(mathsat)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,110){\makebox(0,0){$\times$}}
\put(1229,510){\makebox(0,0){$\times$}}
\put(722,512){\makebox(0,0){$\times$}}
\put(766,647){\makebox(0,0){$\times$}}
\put(654,403){\makebox(0,0){$\times$}}
\put(801,714){\makebox(0,0){$\times$}}
\put(828,790){\makebox(0,0){$\times$}}
\put(862,823){\makebox(0,0){$\times$}}
\put(775,516){\makebox(0,0){$\times$}}
\put(771,624){\makebox(0,0){$\times$}}
\put(648,404){\makebox(0,0){$\times$}}
\put(801,704){\makebox(0,0){$\times$}}
\put(831,757){\makebox(0,0){$\times$}}
\put(849,802){\makebox(0,0){$\times$}}
\put(719,494){\makebox(0,0){$\times$}}
\put(776,655){\makebox(0,0){$\times$}}
\put(660,407){\makebox(0,0){$\times$}}
\put(802,735){\makebox(0,0){$\times$}}
\put(830,734){\makebox(0,0){$\times$}}
\put(848,791){\makebox(0,0){$\times$}}
\put(647,298){\makebox(0,0){$\times$}}
\put(626,301){\makebox(0,0){$\times$}}
\put(634,291){\makebox(0,0){$\times$}}
\put(689,406){\makebox(0,0){$\times$}}
\put(680,399){\makebox(0,0){$\times$}}
\put(671,268){\makebox(0,0){$\times$}}
\put(679,265){\makebox(0,0){$\times$}}
\put(647,110){\makebox(0,0){$\times$}}
\put(648,255){\makebox(0,0){$\times$}}
\put(657,261){\makebox(0,0){$\times$}}
\put(695,422){\makebox(0,0){$\times$}}
\put(676,403){\makebox(0,0){$\times$}}
\put(1229,652){\makebox(0,0){$\times$}}
\put(1213,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(911,782){\makebox(0,0){$\times$}}
\put(1086,859){\makebox(0,0){$\times$}}
\put(1229,626){\makebox(0,0){$\times$}}
\put(606,389){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1050,519){\makebox(0,0){$\times$}}
\put(722,403){\makebox(0,0){$\times$}}
\put(758,461){\makebox(0,0){$\times$}}
\put(651,297){\makebox(0,0){$\times$}}
\put(786,571){\makebox(0,0){$\times$}}
\put(808,611){\makebox(0,0){$\times$}}
\put(831,494){\makebox(0,0){$\times$}}
\put(713,430){\makebox(0,0){$\times$}}
\put(765,460){\makebox(0,0){$\times$}}
\put(669,313){\makebox(0,0){$\times$}}
\put(783,597){\makebox(0,0){$\times$}}
\put(805,633){\makebox(0,0){$\times$}}
\put(821,604){\makebox(0,0){$\times$}}
\put(589,110){\makebox(0,0){$\times$}}
\put(586,110){\makebox(0,0){$\times$}}
\put(811,533){\makebox(0,0){$\times$}}
\put(764,549){\makebox(0,0){$\times$}}
\put(767,493){\makebox(0,0){$\times$}}
\put(800,504){\makebox(0,0){$\times$}}
\put(825,550){\makebox(0,0){$\times$}}
\put(715,459){\makebox(0,0){$\times$}}
\put(844,567){\makebox(0,0){$\times$}}
\put(777,531){\makebox(0,0){$\times$}}
\put(675,480){\makebox(0,0){$\times$}}
\put(836,549){\makebox(0,0){$\times$}}
\put(772,650){\makebox(0,0){$\times$}}
\put(824,769){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(946,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(894,520){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(771,461){\makebox(0,0){$\times$}}
\put(969,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(808,724){\makebox(0,0){$\times$}}
\put(1229,846){\makebox(0,0){$\times$}}
\put(1229,855){\makebox(0,0){$\times$}}
\put(1229,822){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(684,443){\makebox(0,0){$\times$}}
\put(676,388){\makebox(0,0){$\times$}}
\put(687,446){\makebox(0,0){$\times$}}
\put(690,387){\makebox(0,0){$\times$}}
\put(676,387){\makebox(0,0){$\times$}}
\put(722,406){\makebox(0,0){$\times$}}
\put(785,637){\makebox(0,0){$\times$}}
\put(771,676){\makebox(0,0){$\times$}}
\put(852,744){\makebox(0,0){$\times$}}
\put(813,749){\makebox(0,0){$\times$}}
\put(812,800){\makebox(0,0){$\times$}}
\put(727,607){\makebox(0,0){$\times$}}
\put(734,551){\makebox(0,0){$\times$}}
\put(865,674){\makebox(0,0){$\times$}}
\put(782,650){\makebox(0,0){$\times$}}
\put(841,598){\makebox(0,0){$\times$}}
\put(772,623){\makebox(0,0){$\times$}}
\put(831,637){\makebox(0,0){$\times$}}
\put(806,799){\makebox(0,0){$\times$}}
\put(737,684){\makebox(0,0){$\times$}}
\put(1202,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(837,829){\makebox(0,0){$\times$}}
\put(974,859){\makebox(0,0){$\times$}}
\put(816,799){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1089,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,859){\makebox(0,0){$\times$}}
\put(771,662){\makebox(0,0){$\times$}}
\put(1077,859){\makebox(0,0){$\times$}}
\put(876,859){\makebox(0,0){$\times$}}
\put(816,859){\makebox(0,0){$\times$}}
\put(828,713){\makebox(0,0){$\times$}}
\put(961,859){\makebox(0,0){$\times$}}
\put(868,661){\makebox(0,0){$\times$}}
\put(1229,614){\makebox(0,0){$\times$}}
\put(1229,514){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,232){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(719,415){\makebox(0,0){$\times$}}
\put(771,859){\makebox(0,0){$\times$}}
\put(667,366){\makebox(0,0){$\times$}}
\put(796,435){\makebox(0,0){$\times$}}
\put(825,641){\makebox(0,0){$\times$}}
\put(849,493){\makebox(0,0){$\times$}}
\put(719,703){\makebox(0,0){$\times$}}
\put(767,859){\makebox(0,0){$\times$}}
\put(665,467){\makebox(0,0){$\times$}}
\put(796,859){\makebox(0,0){$\times$}}
\put(811,859){\makebox(0,0){$\times$}}
\put(843,859){\makebox(0,0){$\times$}}
\put(719,416){\makebox(0,0){$\times$}}
\put(769,715){\makebox(0,0){$\times$}}
\put(670,289){\makebox(0,0){$\times$}}
\put(795,505){\makebox(0,0){$\times$}}
\put(824,859){\makebox(0,0){$\times$}}
\put(863,859){\makebox(0,0){$\times$}}
\put(638,378){\makebox(0,0){$\times$}}
\put(639,292){\makebox(0,0){$\times$}}
\put(625,296){\makebox(0,0){$\times$}}
\put(691,330){\makebox(0,0){$\times$}}
\put(674,314){\makebox(0,0){$\times$}}
\put(676,316){\makebox(0,0){$\times$}}
\put(685,388){\makebox(0,0){$\times$}}
\put(661,289){\makebox(0,0){$\times$}}
\put(663,280){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(691,441){\makebox(0,0){$\times$}}
\put(679,445){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,859){\makebox(0,0){$\times$}}
\put(1114,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(605,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,389){\makebox(0,0){$\times$}}
\put(728,345){\makebox(0,0){$\times$}}
\put(756,385){\makebox(0,0){$\times$}}
\put(666,295){\makebox(0,0){$\times$}}
\put(785,412){\makebox(0,0){$\times$}}
\put(811,815){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(718,348){\makebox(0,0){$\times$}}
\put(762,390){\makebox(0,0){$\times$}}
\put(657,299){\makebox(0,0){$\times$}}
\put(786,426){\makebox(0,0){$\times$}}
\put(812,431){\makebox(0,0){$\times$}}
\put(834,448){\makebox(0,0){$\times$}}
\put(591,254){\makebox(0,0){$\times$}}
\put(595,233){\makebox(0,0){$\times$}}
\put(805,537){\makebox(0,0){$\times$}}
\put(725,533){\makebox(0,0){$\times$}}
\put(679,588){\makebox(0,0){$\times$}}
\put(743,640){\makebox(0,0){$\times$}}
\put(781,750){\makebox(0,0){$\times$}}
\put(691,470){\makebox(0,0){$\times$}}
\put(845,473){\makebox(0,0){$\times$}}
\put(929,731){\makebox(0,0){$\times$}}
\put(679,408){\makebox(0,0){$\times$}}
\put(869,332){\makebox(0,0){$\times$}}
\put(737,622){\makebox(0,0){$\times$}}
\put(837,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,315){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,642){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1211,834){\makebox(0,0){$\times$}}
\put(558,195){\makebox(0,0){$\times$}}
\put(679,304){\makebox(0,0){$\times$}}
\put(686,308){\makebox(0,0){$\times$}}
\put(726,352){\makebox(0,0){$\times$}}
\put(679,304){\makebox(0,0){$\times$}}
\put(688,309){\makebox(0,0){$\times$}}
\put(683,308){\makebox(0,0){$\times$}}
\put(958,344){\makebox(0,0){$\times$}}
\put(780,392){\makebox(0,0){$\times$}}
\put(779,434){\makebox(0,0){$\times$}}
\put(820,479){\makebox(0,0){$\times$}}
\put(839,617){\makebox(0,0){$\times$}}
\put(737,352){\makebox(0,0){$\times$}}
\put(730,399){\makebox(0,0){$\times$}}
\put(811,428){\makebox(0,0){$\times$}}
\put(867,357){\makebox(0,0){$\times$}}
\put(746,395){\makebox(0,0){$\times$}}
\put(748,350){\makebox(0,0){$\times$}}
\put(812,495){\makebox(0,0){$\times$}}
\put(807,416){\makebox(0,0){$\times$}}
\put(766,359){\makebox(0,0){$\times$}}
\put(1208,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,444){\makebox(0,0){$\times$}}
\put(923,445){\makebox(0,0){$\times$}}
\put(919,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,392){\makebox(0,0){$\times$}}
\put(849,506){\makebox(0,0){$\times$}}
\put(1014,557){\makebox(0,0){$\times$}}
\put(786,462){\makebox(0,0){$\times$}}
\put(886,534){\makebox(0,0){$\times$}}
\put(824,402){\makebox(0,0){$\times$}}
\put(991,476){\makebox(0,0){$\times$}}
\put(790,433){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,188){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(719,521){\makebox(0,0){$\times$}}
\put(771,628){\makebox(0,0){$\times$}}
\put(667,394){\makebox(0,0){$\times$}}
\put(796,690){\makebox(0,0){$\times$}}
\put(825,763){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(719,346){\makebox(0,0){$\times$}}
\put(767,393){\makebox(0,0){$\times$}}
\put(665,411){\makebox(0,0){$\times$}}
\put(796,412){\makebox(0,0){$\times$}}
\put(811,760){\makebox(0,0){$\times$}}
\put(843,859){\makebox(0,0){$\times$}}
\put(719,527){\makebox(0,0){$\times$}}
\put(769,607){\makebox(0,0){$\times$}}
\put(670,399){\makebox(0,0){$\times$}}
\put(795,690){\makebox(0,0){$\times$}}
\put(824,753){\makebox(0,0){$\times$}}
\put(863,859){\makebox(0,0){$\times$}}
\put(638,294){\makebox(0,0){$\times$}}
\put(639,294){\makebox(0,0){$\times$}}
\put(625,296){\makebox(0,0){$\times$}}
\put(691,369){\makebox(0,0){$\times$}}
\put(674,299){\makebox(0,0){$\times$}}
\put(676,331){\makebox(0,0){$\times$}}
\put(685,327){\makebox(0,0){$\times$}}
\put(661,297){\makebox(0,0){$\times$}}
\put(663,303){\makebox(0,0){$\times$}}
\put(651,304){\makebox(0,0){$\times$}}
\put(691,378){\makebox(0,0){$\times$}}
\put(679,394){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,827){\makebox(0,0){$\times$}}
\put(1114,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(605,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,549){\makebox(0,0){$\times$}}
\put(728,344){\makebox(0,0){$\times$}}
\put(756,498){\makebox(0,0){$\times$}}
\put(666,310){\makebox(0,0){$\times$}}
\put(785,562){\makebox(0,0){$\times$}}
\put(811,587){\makebox(0,0){$\times$}}
\put(831,631){\makebox(0,0){$\times$}}
\put(718,353){\makebox(0,0){$\times$}}
\put(762,472){\makebox(0,0){$\times$}}
\put(657,337){\makebox(0,0){$\times$}}
\put(786,406){\makebox(0,0){$\times$}}
\put(812,441){\makebox(0,0){$\times$}}
\put(834,445){\makebox(0,0){$\times$}}
\put(591,176){\makebox(0,0){$\times$}}
\put(595,191){\makebox(0,0){$\times$}}
\put(805,476){\makebox(0,0){$\times$}}
\put(725,489){\makebox(0,0){$\times$}}
\put(679,560){\makebox(0,0){$\times$}}
\put(743,626){\makebox(0,0){$\times$}}
\put(781,726){\makebox(0,0){$\times$}}
\put(691,537){\makebox(0,0){$\times$}}
\put(845,580){\makebox(0,0){$\times$}}
\put(929,700){\makebox(0,0){$\times$}}
\put(679,500){\makebox(0,0){$\times$}}
\put(869,523){\makebox(0,0){$\times$}}
\put(737,604){\makebox(0,0){$\times$}}
\put(837,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,476){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,626){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1211,767){\makebox(0,0){$\times$}}
\put(558,190){\makebox(0,0){$\times$}}
\put(679,445){\makebox(0,0){$\times$}}
\put(686,354){\makebox(0,0){$\times$}}
\put(726,352){\makebox(0,0){$\times$}}
\put(679,383){\makebox(0,0){$\times$}}
\put(688,307){\makebox(0,0){$\times$}}
\put(683,422){\makebox(0,0){$\times$}}
\put(958,616){\makebox(0,0){$\times$}}
\put(780,670){\makebox(0,0){$\times$}}
\put(779,722){\makebox(0,0){$\times$}}
\put(820,774){\makebox(0,0){$\times$}}
\put(839,859){\makebox(0,0){$\times$}}
\put(737,558){\makebox(0,0){$\times$}}
\put(730,509){\makebox(0,0){$\times$}}
\put(811,631){\makebox(0,0){$\times$}}
\put(867,729){\makebox(0,0){$\times$}}
\put(746,575){\makebox(0,0){$\times$}}
\put(748,593){\makebox(0,0){$\times$}}
\put(812,720){\makebox(0,0){$\times$}}
\put(807,791){\makebox(0,0){$\times$}}
\put(766,667){\makebox(0,0){$\times$}}
\put(1208,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,859){\makebox(0,0){$\times$}}
\put(923,830){\makebox(0,0){$\times$}}
\put(919,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,775){\makebox(0,0){$\times$}}
\put(849,670){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(786,859){\makebox(0,0){$\times$}}
\put(886,796){\makebox(0,0){$\times$}}
\put(824,733){\makebox(0,0){$\times$}}
\put(991,859){\makebox(0,0){$\times$}}
\put(790,734){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,203){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(719,373){\makebox(0,0){$\times$}}
\put(771,414){\makebox(0,0){$\times$}}
\put(667,279){\makebox(0,0){$\times$}}
\put(796,414){\makebox(0,0){$\times$}}
\put(825,859){\makebox(0,0){$\times$}}
\put(849,840){\makebox(0,0){$\times$}}
\put(719,859){\makebox(0,0){$\times$}}
\put(767,859){\makebox(0,0){$\times$}}
\put(665,296){\makebox(0,0){$\times$}}
\put(796,859){\makebox(0,0){$\times$}}
\put(811,859){\makebox(0,0){$\times$}}
\put(843,859){\makebox(0,0){$\times$}}
\put(719,705){\makebox(0,0){$\times$}}
\put(769,393){\makebox(0,0){$\times$}}
\put(670,281){\makebox(0,0){$\times$}}
\put(795,468){\makebox(0,0){$\times$}}
\put(824,859){\makebox(0,0){$\times$}}
\put(863,859){\makebox(0,0){$\times$}}
\put(638,273){\makebox(0,0){$\times$}}
\put(639,251){\makebox(0,0){$\times$}}
\put(625,260){\makebox(0,0){$\times$}}
\put(691,495){\makebox(0,0){$\times$}}
\put(674,299){\makebox(0,0){$\times$}}
\put(676,304){\makebox(0,0){$\times$}}
\put(685,298){\makebox(0,0){$\times$}}
\put(661,275){\makebox(0,0){$\times$}}
\put(663,279){\makebox(0,0){$\times$}}
\put(651,288){\makebox(0,0){$\times$}}
\put(691,323){\makebox(0,0){$\times$}}
\put(679,305){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,859){\makebox(0,0){$\times$}}
\put(1114,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(605,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,486){\makebox(0,0){$\times$}}
\put(728,343){\makebox(0,0){$\times$}}
\put(756,399){\makebox(0,0){$\times$}}
\put(666,281){\makebox(0,0){$\times$}}
\put(785,859){\makebox(0,0){$\times$}}
\put(811,859){\makebox(0,0){$\times$}}
\put(831,859){\makebox(0,0){$\times$}}
\put(718,343){\makebox(0,0){$\times$}}
\put(762,383){\makebox(0,0){$\times$}}
\put(657,283){\makebox(0,0){$\times$}}
\put(786,408){\makebox(0,0){$\times$}}
\put(812,428){\makebox(0,0){$\times$}}
\put(834,451){\makebox(0,0){$\times$}}
\put(591,229){\makebox(0,0){$\times$}}
\put(595,224){\makebox(0,0){$\times$}}
\put(805,302){\makebox(0,0){$\times$}}
\put(725,302){\makebox(0,0){$\times$}}
\put(679,306){\makebox(0,0){$\times$}}
\put(743,336){\makebox(0,0){$\times$}}
\put(781,362){\makebox(0,0){$\times$}}
\put(691,296){\makebox(0,0){$\times$}}
\put(845,332){\makebox(0,0){$\times$}}
\put(929,456){\makebox(0,0){$\times$}}
\put(679,296){\makebox(0,0){$\times$}}
\put(869,457){\makebox(0,0){$\times$}}
\put(737,478){\makebox(0,0){$\times$}}
\put(837,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,384){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,828){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1211,859){\makebox(0,0){$\times$}}
\put(558,859){\makebox(0,0){$\times$}}
\put(679,419){\makebox(0,0){$\times$}}
\put(686,306){\makebox(0,0){$\times$}}
\put(726,346){\makebox(0,0){$\times$}}
\put(679,413){\makebox(0,0){$\times$}}
\put(688,304){\makebox(0,0){$\times$}}
\put(683,307){\makebox(0,0){$\times$}}
\put(958,345){\makebox(0,0){$\times$}}
\put(780,518){\makebox(0,0){$\times$}}
\put(779,560){\makebox(0,0){$\times$}}
\put(820,461){\makebox(0,0){$\times$}}
\put(839,587){\makebox(0,0){$\times$}}
\put(737,465){\makebox(0,0){$\times$}}
\put(730,351){\makebox(0,0){$\times$}}
\put(811,623){\makebox(0,0){$\times$}}
\put(867,523){\makebox(0,0){$\times$}}
\put(746,500){\makebox(0,0){$\times$}}
\put(748,364){\makebox(0,0){$\times$}}
\put(812,485){\makebox(0,0){$\times$}}
\put(807,764){\makebox(0,0){$\times$}}
\put(766,350){\makebox(0,0){$\times$}}
\put(1208,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,504){\makebox(0,0){$\times$}}
\put(923,859){\makebox(0,0){$\times$}}
\put(919,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,434){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(786,768){\makebox(0,0){$\times$}}
\put(886,462){\makebox(0,0){$\times$}}
\put(824,648){\makebox(0,0){$\times$}}
\put(991,859){\makebox(0,0){$\times$}}
\put(790,403){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(719,352){\makebox(0,0){$\times$}}
\put(771,396){\makebox(0,0){$\times$}}
\put(667,284){\makebox(0,0){$\times$}}
\put(796,431){\makebox(0,0){$\times$}}
\put(825,458){\makebox(0,0){$\times$}}
\put(849,492){\makebox(0,0){$\times$}}
\put(719,405){\makebox(0,0){$\times$}}
\put(767,401){\makebox(0,0){$\times$}}
\put(665,278){\makebox(0,0){$\times$}}
\put(796,431){\makebox(0,0){$\times$}}
\put(811,461){\makebox(0,0){$\times$}}
\put(843,479){\makebox(0,0){$\times$}}
\put(719,349){\makebox(0,0){$\times$}}
\put(769,406){\makebox(0,0){$\times$}}
\put(670,290){\makebox(0,0){$\times$}}
\put(795,432){\makebox(0,0){$\times$}}
\put(824,460){\makebox(0,0){$\times$}}
\put(863,478){\makebox(0,0){$\times$}}
\put(638,277){\makebox(0,0){$\times$}}
\put(639,256){\makebox(0,0){$\times$}}
\put(625,264){\makebox(0,0){$\times$}}
\put(691,319){\makebox(0,0){$\times$}}
\put(674,310){\makebox(0,0){$\times$}}
\put(676,301){\makebox(0,0){$\times$}}
\put(685,309){\makebox(0,0){$\times$}}
\put(661,277){\makebox(0,0){$\times$}}
\put(663,278){\makebox(0,0){$\times$}}
\put(651,287){\makebox(0,0){$\times$}}
\put(691,325){\makebox(0,0){$\times$}}
\put(679,306){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1221,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,541){\makebox(0,0){$\times$}}
\put(1114,716){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(605,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,680){\makebox(0,0){$\times$}}
\put(728,352){\makebox(0,0){$\times$}}
\put(756,388){\makebox(0,0){$\times$}}
\put(666,281){\makebox(0,0){$\times$}}
\put(785,416){\makebox(0,0){$\times$}}
\put(811,438){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(718,343){\makebox(0,0){$\times$}}
\put(762,395){\makebox(0,0){$\times$}}
\put(657,299){\makebox(0,0){$\times$}}
\put(786,413){\makebox(0,0){$\times$}}
\put(812,435){\makebox(0,0){$\times$}}
\put(834,451){\makebox(0,0){$\times$}}
\put(591,219){\makebox(0,0){$\times$}}
\put(595,216){\makebox(0,0){$\times$}}
\put(805,441){\makebox(0,0){$\times$}}
\put(725,394){\makebox(0,0){$\times$}}
\put(679,397){\makebox(0,0){$\times$}}
\put(743,430){\makebox(0,0){$\times$}}
\put(781,455){\makebox(0,0){$\times$}}
\put(691,345){\makebox(0,0){$\times$}}
\put(845,474){\makebox(0,0){$\times$}}
\put(929,407){\makebox(0,0){$\times$}}
\put(679,305){\makebox(0,0){$\times$}}
\put(869,466){\makebox(0,0){$\times$}}
\put(737,402){\makebox(0,0){$\times$}}
\put(837,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,401){\makebox(0,0){$\times$}}
\put(1229,599){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(852,438){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1211,859){\makebox(0,0){$\times$}}
\put(558,859){\makebox(0,0){$\times$}}
\put(679,314){\makebox(0,0){$\times$}}
\put(686,306){\makebox(0,0){$\times$}}
\put(726,317){\makebox(0,0){$\times$}}
\put(679,320){\makebox(0,0){$\times$}}
\put(688,306){\makebox(0,0){$\times$}}
\put(683,352){\makebox(0,0){$\times$}}
\put(958,415){\makebox(0,0){$\times$}}
\put(780,401){\makebox(0,0){$\times$}}
\put(779,482){\makebox(0,0){$\times$}}
\put(820,443){\makebox(0,0){$\times$}}
\put(839,442){\makebox(0,0){$\times$}}
\put(737,357){\makebox(0,0){$\times$}}
\put(730,364){\makebox(0,0){$\times$}}
\put(811,495){\makebox(0,0){$\times$}}
\put(867,412){\makebox(0,0){$\times$}}
\put(746,471){\makebox(0,0){$\times$}}
\put(748,402){\makebox(0,0){$\times$}}
\put(812,461){\makebox(0,0){$\times$}}
\put(807,436){\makebox(0,0){$\times$}}
\put(766,367){\makebox(0,0){$\times$}}
\put(1208,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,467){\makebox(0,0){$\times$}}
\put(923,604){\makebox(0,0){$\times$}}
\put(919,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,407){\makebox(0,0){$\times$}}
\put(849,401){\makebox(0,0){$\times$}}
\put(1014,707){\makebox(0,0){$\times$}}
\put(786,506){\makebox(0,0){$\times$}}
\put(886,446){\makebox(0,0){$\times$}}
\put(824,458){\makebox(0,0){$\times$}}
\put(991,591){\makebox(0,0){$\times$}}
\put(790,498){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,212){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(719,349){\makebox(0,0){$\times$}}
\put(771,401){\makebox(0,0){$\times$}}
\put(667,297){\makebox(0,0){$\times$}}
\put(796,426){\makebox(0,0){$\times$}}
\put(825,455){\makebox(0,0){$\times$}}
\put(849,479){\makebox(0,0){$\times$}}
\put(719,349){\makebox(0,0){$\times$}}
\put(767,397){\makebox(0,0){$\times$}}
\put(665,295){\makebox(0,0){$\times$}}
\put(796,426){\makebox(0,0){$\times$}}
\put(811,441){\makebox(0,0){$\times$}}
\put(843,473){\makebox(0,0){$\times$}}
\put(719,349){\makebox(0,0){$\times$}}
\put(769,399){\makebox(0,0){$\times$}}
\put(670,300){\makebox(0,0){$\times$}}
\put(795,425){\makebox(0,0){$\times$}}
\put(824,454){\makebox(0,0){$\times$}}
\put(863,493){\makebox(0,0){$\times$}}
\put(638,268){\makebox(0,0){$\times$}}
\put(639,269){\makebox(0,0){$\times$}}
\put(625,255){\makebox(0,0){$\times$}}
\put(691,321){\makebox(0,0){$\times$}}
\put(674,304){\makebox(0,0){$\times$}}
\put(676,306){\makebox(0,0){$\times$}}
\put(685,315){\makebox(0,0){$\times$}}
\put(661,291){\makebox(0,0){$\times$}}
\put(663,293){\makebox(0,0){$\times$}}
\put(651,281){\makebox(0,0){$\times$}}
\put(691,321){\makebox(0,0){$\times$}}
\put(679,309){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1221,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,646){\makebox(0,0){$\times$}}
\put(1114,744){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(605,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,628){\makebox(0,0){$\times$}}
\put(728,358){\makebox(0,0){$\times$}}
\put(756,386){\makebox(0,0){$\times$}}
\put(666,296){\makebox(0,0){$\times$}}
\put(785,415){\makebox(0,0){$\times$}}
\put(811,441){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(718,348){\makebox(0,0){$\times$}}
\put(762,392){\makebox(0,0){$\times$}}
\put(657,287){\makebox(0,0){$\times$}}
\put(786,416){\makebox(0,0){$\times$}}
\put(812,442){\makebox(0,0){$\times$}}
\put(834,464){\makebox(0,0){$\times$}}
\put(591,221){\makebox(0,0){$\times$}}
\put(595,225){\makebox(0,0){$\times$}}
\put(805,435){\makebox(0,0){$\times$}}
\put(725,355){\makebox(0,0){$\times$}}
\put(679,309){\makebox(0,0){$\times$}}
\put(743,373){\makebox(0,0){$\times$}}
\put(781,411){\makebox(0,0){$\times$}}
\put(691,321){\makebox(0,0){$\times$}}
\put(845,475){\makebox(0,0){$\times$}}
\put(929,559){\makebox(0,0){$\times$}}
\put(679,309){\makebox(0,0){$\times$}}
\put(869,499){\makebox(0,0){$\times$}}
\put(737,367){\makebox(0,0){$\times$}}
\put(837,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,407){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,482){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1211,841){\makebox(0,0){$\times$}}
\put(558,188){\makebox(0,0){$\times$}}
\put(679,309){\makebox(0,0){$\times$}}
\put(686,316){\makebox(0,0){$\times$}}
\put(726,356){\makebox(0,0){$\times$}}
\put(679,309){\makebox(0,0){$\times$}}
\put(688,318){\makebox(0,0){$\times$}}
\put(683,313){\makebox(0,0){$\times$}}
\put(958,588){\makebox(0,0){$\times$}}
\put(780,410){\makebox(0,0){$\times$}}
\put(779,409){\makebox(0,0){$\times$}}
\put(820,450){\makebox(0,0){$\times$}}
\put(839,469){\makebox(0,0){$\times$}}
\put(737,367){\makebox(0,0){$\times$}}
\put(730,360){\makebox(0,0){$\times$}}
\put(811,441){\makebox(0,0){$\times$}}
\put(867,497){\makebox(0,0){$\times$}}
\put(746,376){\makebox(0,0){$\times$}}
\put(748,378){\makebox(0,0){$\times$}}
\put(812,442){\makebox(0,0){$\times$}}
\put(807,437){\makebox(0,0){$\times$}}
\put(766,396){\makebox(0,0){$\times$}}
\put(1208,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,553){\makebox(0,0){$\times$}}
\put(923,553){\makebox(0,0){$\times$}}
\put(919,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,458){\makebox(0,0){$\times$}}
\put(849,479){\makebox(0,0){$\times$}}
\put(1014,644){\makebox(0,0){$\times$}}
\put(786,416){\makebox(0,0){$\times$}}
\put(886,516){\makebox(0,0){$\times$}}
\put(824,454){\makebox(0,0){$\times$}}
\put(991,621){\makebox(0,0){$\times$}}
\put(790,420){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(719,371){\makebox(0,0){$\times$}}
\put(771,410){\makebox(0,0){$\times$}}
\put(667,251){\makebox(0,0){$\times$}}
\put(796,859){\makebox(0,0){$\times$}}
\put(825,572){\makebox(0,0){$\times$}}
\put(849,502){\makebox(0,0){$\times$}}
\put(719,859){\makebox(0,0){$\times$}}
\put(767,859){\makebox(0,0){$\times$}}
\put(665,329){\makebox(0,0){$\times$}}
\put(796,859){\makebox(0,0){$\times$}}
\put(811,859){\makebox(0,0){$\times$}}
\put(843,859){\makebox(0,0){$\times$}}
\put(719,279){\makebox(0,0){$\times$}}
\put(769,279){\makebox(0,0){$\times$}}
\put(670,128){\makebox(0,0){$\times$}}
\put(795,504){\makebox(0,0){$\times$}}
\put(824,437){\makebox(0,0){$\times$}}
\put(863,859){\makebox(0,0){$\times$}}
\put(638,110){\makebox(0,0){$\times$}}
\put(639,110){\makebox(0,0){$\times$}}
\put(625,110){\makebox(0,0){$\times$}}
\put(691,498){\makebox(0,0){$\times$}}
\put(674,110){\makebox(0,0){$\times$}}
\put(676,110){\makebox(0,0){$\times$}}
\put(685,110){\makebox(0,0){$\times$}}
\put(661,110){\makebox(0,0){$\times$}}
\put(663,110){\makebox(0,0){$\times$}}
\put(651,110){\makebox(0,0){$\times$}}
\put(691,110){\makebox(0,0){$\times$}}
\put(679,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1221,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,482){\makebox(0,0){$\times$}}
\put(1114,851){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(605,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,125){\makebox(0,0){$\times$}}
\put(728,164){\makebox(0,0){$\times$}}
\put(756,113){\makebox(0,0){$\times$}}
\put(666,110){\makebox(0,0){$\times$}}
\put(785,115){\makebox(0,0){$\times$}}
\put(811,178){\makebox(0,0){$\times$}}
\put(831,253){\makebox(0,0){$\times$}}
\put(718,284){\makebox(0,0){$\times$}}
\put(762,365){\makebox(0,0){$\times$}}
\put(657,225){\makebox(0,0){$\times$}}
\put(786,394){\makebox(0,0){$\times$}}
\put(812,484){\makebox(0,0){$\times$}}
\put(834,498){\makebox(0,0){$\times$}}
\put(591,859){\makebox(0,0){$\times$}}
\put(595,859){\makebox(0,0){$\times$}}
\put(805,110){\makebox(0,0){$\times$}}
\put(725,110){\makebox(0,0){$\times$}}
\put(679,110){\makebox(0,0){$\times$}}
\put(743,110){\makebox(0,0){$\times$}}
\put(781,110){\makebox(0,0){$\times$}}
\put(691,110){\makebox(0,0){$\times$}}
\put(845,110){\makebox(0,0){$\times$}}
\put(929,155){\makebox(0,0){$\times$}}
\put(679,110){\makebox(0,0){$\times$}}
\put(869,110){\makebox(0,0){$\times$}}
\put(737,110){\makebox(0,0){$\times$}}
\put(837,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1211,859){\makebox(0,0){$\times$}}
\put(558,110){\makebox(0,0){$\times$}}
\put(679,110){\makebox(0,0){$\times$}}
\put(686,110){\makebox(0,0){$\times$}}
\put(726,150){\makebox(0,0){$\times$}}
\put(679,110){\makebox(0,0){$\times$}}
\put(688,110){\makebox(0,0){$\times$}}
\put(683,110){\makebox(0,0){$\times$}}
\put(958,110){\makebox(0,0){$\times$}}
\put(780,362){\makebox(0,0){$\times$}}
\put(779,207){\makebox(0,0){$\times$}}
\put(820,641){\makebox(0,0){$\times$}}
\put(839,348){\makebox(0,0){$\times$}}
\put(737,110){\makebox(0,0){$\times$}}
\put(730,292){\makebox(0,0){$\times$}}
\put(811,786){\makebox(0,0){$\times$}}
\put(867,118){\makebox(0,0){$\times$}}
\put(746,110){\makebox(0,0){$\times$}}
\put(748,177){\makebox(0,0){$\times$}}
\put(812,390){\makebox(0,0){$\times$}}
\put(807,351){\makebox(0,0){$\times$}}
\put(766,242){\makebox(0,0){$\times$}}
\put(1208,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,859){\makebox(0,0){$\times$}}
\put(923,859){\makebox(0,0){$\times$}}
\put(919,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,636){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(786,859){\makebox(0,0){$\times$}}
\put(886,457){\makebox(0,0){$\times$}}
\put(824,439){\makebox(0,0){$\times$}}
\put(991,859){\makebox(0,0){$\times$}}
\put(790,166){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(719,474){\makebox(0,0){$\times$}}
\put(771,563){\makebox(0,0){$\times$}}
\put(667,332){\makebox(0,0){$\times$}}
\put(796,622){\makebox(0,0){$\times$}}
\put(825,666){\makebox(0,0){$\times$}}
\put(849,859){\makebox(0,0){$\times$}}
\put(719,561){\makebox(0,0){$\times$}}
\put(767,588){\makebox(0,0){$\times$}}
\put(665,341){\makebox(0,0){$\times$}}
\put(796,628){\makebox(0,0){$\times$}}
\put(811,663){\makebox(0,0){$\times$}}
\put(843,859){\makebox(0,0){$\times$}}
\put(719,473){\makebox(0,0){$\times$}}
\put(769,582){\makebox(0,0){$\times$}}
\put(670,330){\makebox(0,0){$\times$}}
\put(795,616){\makebox(0,0){$\times$}}
\put(824,680){\makebox(0,0){$\times$}}
\put(863,859){\makebox(0,0){$\times$}}
\put(638,187){\makebox(0,0){$\times$}}
\put(639,179){\makebox(0,0){$\times$}}
\put(625,184){\makebox(0,0){$\times$}}
\put(691,313){\makebox(0,0){$\times$}}
\put(674,276){\makebox(0,0){$\times$}}
\put(676,175){\makebox(0,0){$\times$}}
\put(685,175){\makebox(0,0){$\times$}}
\put(661,176){\makebox(0,0){$\times$}}
\put(663,175){\makebox(0,0){$\times$}}
\put(651,177){\makebox(0,0){$\times$}}
\put(691,337){\makebox(0,0){$\times$}}
\put(679,315){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,575){\makebox(0,0){$\times$}}
\put(1114,859){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(605,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,675){\makebox(0,0){$\times$}}
\put(728,367){\makebox(0,0){$\times$}}
\put(756,466){\makebox(0,0){$\times$}}
\put(666,198){\makebox(0,0){$\times$}}
\put(785,536){\makebox(0,0){$\times$}}
\put(811,566){\makebox(0,0){$\times$}}
\put(831,594){\makebox(0,0){$\times$}}
\put(718,375){\makebox(0,0){$\times$}}
\put(762,473){\makebox(0,0){$\times$}}
\put(657,233){\makebox(0,0){$\times$}}
\put(786,522){\makebox(0,0){$\times$}}
\put(812,561){\makebox(0,0){$\times$}}
\put(834,599){\makebox(0,0){$\times$}}
\put(591,110){\makebox(0,0){$\times$}}
\put(595,110){\makebox(0,0){$\times$}}
\put(805,595){\makebox(0,0){$\times$}}
\put(725,574){\makebox(0,0){$\times$}}
\put(679,584){\makebox(0,0){$\times$}}
\put(743,601){\makebox(0,0){$\times$}}
\put(781,859){\makebox(0,0){$\times$}}
\put(691,617){\makebox(0,0){$\times$}}
\put(845,584){\makebox(0,0){$\times$}}
\put(929,859){\makebox(0,0){$\times$}}
\put(679,513){\makebox(0,0){$\times$}}
\put(869,525){\makebox(0,0){$\times$}}
\put(737,542){\makebox(0,0){$\times$}}
\put(837,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,385){\makebox(0,0){$\times$}}
\put(1229,625){\makebox(0,0){$\times$}}
\put(1229,631){\makebox(0,0){$\times$}}
\put(852,508){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1211,628){\makebox(0,0){$\times$}}
\put(558,110){\makebox(0,0){$\times$}}
\put(679,345){\makebox(0,0){$\times$}}
\put(686,348){\makebox(0,0){$\times$}}
\put(726,380){\makebox(0,0){$\times$}}
\put(679,314){\makebox(0,0){$\times$}}
\put(688,301){\makebox(0,0){$\times$}}
\put(683,340){\makebox(0,0){$\times$}}
\put(958,527){\makebox(0,0){$\times$}}
\put(780,682){\makebox(0,0){$\times$}}
\put(779,651){\makebox(0,0){$\times$}}
\put(820,645){\makebox(0,0){$\times$}}
\put(839,782){\makebox(0,0){$\times$}}
\put(737,432){\makebox(0,0){$\times$}}
\put(730,422){\makebox(0,0){$\times$}}
\put(811,596){\makebox(0,0){$\times$}}
\put(867,526){\makebox(0,0){$\times$}}
\put(746,492){\makebox(0,0){$\times$}}
\put(748,505){\makebox(0,0){$\times$}}
\put(812,539){\makebox(0,0){$\times$}}
\put(807,652){\makebox(0,0){$\times$}}
\put(766,553){\makebox(0,0){$\times$}}
\put(1208,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,723){\makebox(0,0){$\times$}}
\put(923,761){\makebox(0,0){$\times$}}
\put(919,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,750){\makebox(0,0){$\times$}}
\put(849,590){\makebox(0,0){$\times$}}
\put(1014,833){\makebox(0,0){$\times$}}
\put(786,706){\makebox(0,0){$\times$}}
\put(886,640){\makebox(0,0){$\times$}}
\put(824,667){\makebox(0,0){$\times$}}
\put(991,756){\makebox(0,0){$\times$}}
\put(790,668){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_RPFP_z3__z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(854,29){\makebox(0,0){RPFP(z3)}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(582,110){\makebox(0,0){$\times$}}
\put(1229,510){\makebox(0,0){$\times$}}
\put(719,512){\makebox(0,0){$\times$}}
\put(771,647){\makebox(0,0){$\times$}}
\put(667,403){\makebox(0,0){$\times$}}
\put(796,714){\makebox(0,0){$\times$}}
\put(825,790){\makebox(0,0){$\times$}}
\put(849,823){\makebox(0,0){$\times$}}
\put(719,516){\makebox(0,0){$\times$}}
\put(767,624){\makebox(0,0){$\times$}}
\put(665,404){\makebox(0,0){$\times$}}
\put(796,704){\makebox(0,0){$\times$}}
\put(811,757){\makebox(0,0){$\times$}}
\put(843,802){\makebox(0,0){$\times$}}
\put(719,494){\makebox(0,0){$\times$}}
\put(769,655){\makebox(0,0){$\times$}}
\put(670,407){\makebox(0,0){$\times$}}
\put(795,735){\makebox(0,0){$\times$}}
\put(824,734){\makebox(0,0){$\times$}}
\put(863,791){\makebox(0,0){$\times$}}
\put(638,298){\makebox(0,0){$\times$}}
\put(639,301){\makebox(0,0){$\times$}}
\put(625,291){\makebox(0,0){$\times$}}
\put(691,406){\makebox(0,0){$\times$}}
\put(674,399){\makebox(0,0){$\times$}}
\put(676,268){\makebox(0,0){$\times$}}
\put(685,265){\makebox(0,0){$\times$}}
\put(661,110){\makebox(0,0){$\times$}}
\put(663,255){\makebox(0,0){$\times$}}
\put(651,261){\makebox(0,0){$\times$}}
\put(691,422){\makebox(0,0){$\times$}}
\put(679,403){\makebox(0,0){$\times$}}
\put(1229,652){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1016,782){\makebox(0,0){$\times$}}
\put(1114,859){\makebox(0,0){$\times$}}
\put(1229,626){\makebox(0,0){$\times$}}
\put(605,389){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,519){\makebox(0,0){$\times$}}
\put(728,403){\makebox(0,0){$\times$}}
\put(756,461){\makebox(0,0){$\times$}}
\put(666,297){\makebox(0,0){$\times$}}
\put(785,571){\makebox(0,0){$\times$}}
\put(811,611){\makebox(0,0){$\times$}}
\put(831,494){\makebox(0,0){$\times$}}
\put(718,430){\makebox(0,0){$\times$}}
\put(762,460){\makebox(0,0){$\times$}}
\put(657,313){\makebox(0,0){$\times$}}
\put(786,597){\makebox(0,0){$\times$}}
\put(812,633){\makebox(0,0){$\times$}}
\put(834,604){\makebox(0,0){$\times$}}
\put(591,110){\makebox(0,0){$\times$}}
\put(595,110){\makebox(0,0){$\times$}}
\put(805,533){\makebox(0,0){$\times$}}
\put(725,549){\makebox(0,0){$\times$}}
\put(679,493){\makebox(0,0){$\times$}}
\put(743,504){\makebox(0,0){$\times$}}
\put(781,550){\makebox(0,0){$\times$}}
\put(691,459){\makebox(0,0){$\times$}}
\put(845,567){\makebox(0,0){$\times$}}
\put(929,531){\makebox(0,0){$\times$}}
\put(679,480){\makebox(0,0){$\times$}}
\put(869,549){\makebox(0,0){$\times$}}
\put(737,650){\makebox(0,0){$\times$}}
\put(837,769){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(731,520){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1222,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(777,461){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,724){\makebox(0,0){$\times$}}
\put(1229,846){\makebox(0,0){$\times$}}
\put(1229,855){\makebox(0,0){$\times$}}
\put(1211,822){\makebox(0,0){$\times$}}
\put(558,110){\makebox(0,0){$\times$}}
\put(679,443){\makebox(0,0){$\times$}}
\put(686,388){\makebox(0,0){$\times$}}
\put(726,446){\makebox(0,0){$\times$}}
\put(679,387){\makebox(0,0){$\times$}}
\put(688,387){\makebox(0,0){$\times$}}
\put(683,406){\makebox(0,0){$\times$}}
\put(958,637){\makebox(0,0){$\times$}}
\put(780,676){\makebox(0,0){$\times$}}
\put(779,744){\makebox(0,0){$\times$}}
\put(820,749){\makebox(0,0){$\times$}}
\put(839,800){\makebox(0,0){$\times$}}
\put(737,607){\makebox(0,0){$\times$}}
\put(730,551){\makebox(0,0){$\times$}}
\put(811,674){\makebox(0,0){$\times$}}
\put(867,650){\makebox(0,0){$\times$}}
\put(746,598){\makebox(0,0){$\times$}}
\put(748,623){\makebox(0,0){$\times$}}
\put(812,637){\makebox(0,0){$\times$}}
\put(807,799){\makebox(0,0){$\times$}}
\put(766,684){\makebox(0,0){$\times$}}
\put(1208,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(923,829){\makebox(0,0){$\times$}}
\put(923,859){\makebox(0,0){$\times$}}
\put(919,799){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1124,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(828,859){\makebox(0,0){$\times$}}
\put(849,662){\makebox(0,0){$\times$}}
\put(1014,859){\makebox(0,0){$\times$}}
\put(786,859){\makebox(0,0){$\times$}}
\put(886,859){\makebox(0,0){$\times$}}
\put(824,713){\makebox(0,0){$\times$}}
\put(991,859){\makebox(0,0){$\times$}}
\put(790,661){\makebox(0,0){$\times$}}
\put(1229,614){\makebox(0,0){$\times$}}
\put(1229,514){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,232){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(741,415){\makebox(0,0){$\times$}}
\put(780,859){\makebox(0,0){$\times$}}
\put(621,366){\makebox(0,0){$\times$}}
\put(1229,435){\makebox(0,0){$\times$}}
\put(942,641){\makebox(0,0){$\times$}}
\put(872,493){\makebox(0,0){$\times$}}
\put(1229,703){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(699,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(649,416){\makebox(0,0){$\times$}}
\put(649,715){\makebox(0,0){$\times$}}
\put(498,289){\makebox(0,0){$\times$}}
\put(874,505){\makebox(0,0){$\times$}}
\put(807,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,378){\makebox(0,0){$\times$}}
\put(480,292){\makebox(0,0){$\times$}}
\put(480,296){\makebox(0,0){$\times$}}
\put(868,330){\makebox(0,0){$\times$}}
\put(480,314){\makebox(0,0){$\times$}}
\put(480,316){\makebox(0,0){$\times$}}
\put(480,388){\makebox(0,0){$\times$}}
\put(480,289){\makebox(0,0){$\times$}}
\put(480,280){\makebox(0,0){$\times$}}
\put(480,281){\makebox(0,0){$\times$}}
\put(480,441){\makebox(0,0){$\times$}}
\put(480,445){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1056,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,859){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,389){\makebox(0,0){$\times$}}
\put(534,345){\makebox(0,0){$\times$}}
\put(483,385){\makebox(0,0){$\times$}}
\put(480,295){\makebox(0,0){$\times$}}
\put(485,412){\makebox(0,0){$\times$}}
\put(548,815){\makebox(0,0){$\times$}}
\put(623,461){\makebox(0,0){$\times$}}
\put(654,348){\makebox(0,0){$\times$}}
\put(735,390){\makebox(0,0){$\times$}}
\put(595,299){\makebox(0,0){$\times$}}
\put(764,426){\makebox(0,0){$\times$}}
\put(854,431){\makebox(0,0){$\times$}}
\put(868,448){\makebox(0,0){$\times$}}
\put(1229,254){\makebox(0,0){$\times$}}
\put(1229,233){\makebox(0,0){$\times$}}
\put(480,537){\makebox(0,0){$\times$}}
\put(480,533){\makebox(0,0){$\times$}}
\put(480,588){\makebox(0,0){$\times$}}
\put(480,640){\makebox(0,0){$\times$}}
\put(480,750){\makebox(0,0){$\times$}}
\put(480,470){\makebox(0,0){$\times$}}
\put(480,473){\makebox(0,0){$\times$}}
\put(525,731){\makebox(0,0){$\times$}}
\put(480,408){\makebox(0,0){$\times$}}
\put(480,332){\makebox(0,0){$\times$}}
\put(480,622){\makebox(0,0){$\times$}}
\put(480,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,315){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,642){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,834){\makebox(0,0){$\times$}}
\put(480,195){\makebox(0,0){$\times$}}
\put(480,304){\makebox(0,0){$\times$}}
\put(480,308){\makebox(0,0){$\times$}}
\put(520,352){\makebox(0,0){$\times$}}
\put(480,304){\makebox(0,0){$\times$}}
\put(480,309){\makebox(0,0){$\times$}}
\put(480,308){\makebox(0,0){$\times$}}
\put(480,344){\makebox(0,0){$\times$}}
\put(732,392){\makebox(0,0){$\times$}}
\put(577,434){\makebox(0,0){$\times$}}
\put(1011,479){\makebox(0,0){$\times$}}
\put(718,617){\makebox(0,0){$\times$}}
\put(480,352){\makebox(0,0){$\times$}}
\put(662,399){\makebox(0,0){$\times$}}
\put(1156,428){\makebox(0,0){$\times$}}
\put(488,357){\makebox(0,0){$\times$}}
\put(480,395){\makebox(0,0){$\times$}}
\put(547,350){\makebox(0,0){$\times$}}
\put(760,495){\makebox(0,0){$\times$}}
\put(721,416){\makebox(0,0){$\times$}}
\put(612,359){\makebox(0,0){$\times$}}
\put(1128,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,444){\makebox(0,0){$\times$}}
\put(1229,445){\makebox(0,0){$\times$}}
\put(1019,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,392){\makebox(0,0){$\times$}}
\put(1229,506){\makebox(0,0){$\times$}}
\put(1229,557){\makebox(0,0){$\times$}}
\put(1229,462){\makebox(0,0){$\times$}}
\put(827,534){\makebox(0,0){$\times$}}
\put(809,402){\makebox(0,0){$\times$}}
\put(1229,476){\makebox(0,0){$\times$}}
\put(536,433){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,188){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(741,521){\makebox(0,0){$\times$}}
\put(780,628){\makebox(0,0){$\times$}}
\put(621,394){\makebox(0,0){$\times$}}
\put(1229,690){\makebox(0,0){$\times$}}
\put(942,763){\makebox(0,0){$\times$}}
\put(872,859){\makebox(0,0){$\times$}}
\put(1229,346){\makebox(0,0){$\times$}}
\put(1229,393){\makebox(0,0){$\times$}}
\put(699,411){\makebox(0,0){$\times$}}
\put(1229,412){\makebox(0,0){$\times$}}
\put(1229,760){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(649,527){\makebox(0,0){$\times$}}
\put(649,607){\makebox(0,0){$\times$}}
\put(498,399){\makebox(0,0){$\times$}}
\put(874,690){\makebox(0,0){$\times$}}
\put(807,753){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,294){\makebox(0,0){$\times$}}
\put(480,294){\makebox(0,0){$\times$}}
\put(480,296){\makebox(0,0){$\times$}}
\put(868,369){\makebox(0,0){$\times$}}
\put(480,299){\makebox(0,0){$\times$}}
\put(480,331){\makebox(0,0){$\times$}}
\put(480,327){\makebox(0,0){$\times$}}
\put(480,297){\makebox(0,0){$\times$}}
\put(480,303){\makebox(0,0){$\times$}}
\put(480,304){\makebox(0,0){$\times$}}
\put(480,378){\makebox(0,0){$\times$}}
\put(480,394){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1056,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,827){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,549){\makebox(0,0){$\times$}}
\put(534,344){\makebox(0,0){$\times$}}
\put(483,498){\makebox(0,0){$\times$}}
\put(480,310){\makebox(0,0){$\times$}}
\put(485,562){\makebox(0,0){$\times$}}
\put(548,587){\makebox(0,0){$\times$}}
\put(623,631){\makebox(0,0){$\times$}}
\put(654,353){\makebox(0,0){$\times$}}
\put(735,472){\makebox(0,0){$\times$}}
\put(595,337){\makebox(0,0){$\times$}}
\put(764,406){\makebox(0,0){$\times$}}
\put(854,441){\makebox(0,0){$\times$}}
\put(868,445){\makebox(0,0){$\times$}}
\put(1229,176){\makebox(0,0){$\times$}}
\put(1229,191){\makebox(0,0){$\times$}}
\put(480,476){\makebox(0,0){$\times$}}
\put(480,489){\makebox(0,0){$\times$}}
\put(480,560){\makebox(0,0){$\times$}}
\put(480,626){\makebox(0,0){$\times$}}
\put(480,726){\makebox(0,0){$\times$}}
\put(480,537){\makebox(0,0){$\times$}}
\put(480,580){\makebox(0,0){$\times$}}
\put(525,700){\makebox(0,0){$\times$}}
\put(480,500){\makebox(0,0){$\times$}}
\put(480,523){\makebox(0,0){$\times$}}
\put(480,604){\makebox(0,0){$\times$}}
\put(480,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,476){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,626){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,767){\makebox(0,0){$\times$}}
\put(480,190){\makebox(0,0){$\times$}}
\put(480,445){\makebox(0,0){$\times$}}
\put(480,354){\makebox(0,0){$\times$}}
\put(520,352){\makebox(0,0){$\times$}}
\put(480,383){\makebox(0,0){$\times$}}
\put(480,307){\makebox(0,0){$\times$}}
\put(480,422){\makebox(0,0){$\times$}}
\put(480,616){\makebox(0,0){$\times$}}
\put(732,670){\makebox(0,0){$\times$}}
\put(577,722){\makebox(0,0){$\times$}}
\put(1011,774){\makebox(0,0){$\times$}}
\put(718,859){\makebox(0,0){$\times$}}
\put(480,558){\makebox(0,0){$\times$}}
\put(662,509){\makebox(0,0){$\times$}}
\put(1156,631){\makebox(0,0){$\times$}}
\put(488,729){\makebox(0,0){$\times$}}
\put(480,575){\makebox(0,0){$\times$}}
\put(547,593){\makebox(0,0){$\times$}}
\put(760,720){\makebox(0,0){$\times$}}
\put(721,791){\makebox(0,0){$\times$}}
\put(612,667){\makebox(0,0){$\times$}}
\put(1128,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,830){\makebox(0,0){$\times$}}
\put(1019,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,775){\makebox(0,0){$\times$}}
\put(1229,670){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(827,796){\makebox(0,0){$\times$}}
\put(809,733){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(536,734){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,203){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(741,373){\makebox(0,0){$\times$}}
\put(780,414){\makebox(0,0){$\times$}}
\put(621,279){\makebox(0,0){$\times$}}
\put(1229,414){\makebox(0,0){$\times$}}
\put(942,859){\makebox(0,0){$\times$}}
\put(872,840){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(699,296){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(649,705){\makebox(0,0){$\times$}}
\put(649,393){\makebox(0,0){$\times$}}
\put(498,281){\makebox(0,0){$\times$}}
\put(874,468){\makebox(0,0){$\times$}}
\put(807,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,273){\makebox(0,0){$\times$}}
\put(480,251){\makebox(0,0){$\times$}}
\put(480,260){\makebox(0,0){$\times$}}
\put(868,495){\makebox(0,0){$\times$}}
\put(480,299){\makebox(0,0){$\times$}}
\put(480,304){\makebox(0,0){$\times$}}
\put(480,298){\makebox(0,0){$\times$}}
\put(480,275){\makebox(0,0){$\times$}}
\put(480,279){\makebox(0,0){$\times$}}
\put(480,288){\makebox(0,0){$\times$}}
\put(480,323){\makebox(0,0){$\times$}}
\put(480,305){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1056,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,859){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,486){\makebox(0,0){$\times$}}
\put(534,343){\makebox(0,0){$\times$}}
\put(483,399){\makebox(0,0){$\times$}}
\put(480,281){\makebox(0,0){$\times$}}
\put(485,859){\makebox(0,0){$\times$}}
\put(548,859){\makebox(0,0){$\times$}}
\put(623,859){\makebox(0,0){$\times$}}
\put(654,343){\makebox(0,0){$\times$}}
\put(735,383){\makebox(0,0){$\times$}}
\put(595,283){\makebox(0,0){$\times$}}
\put(764,408){\makebox(0,0){$\times$}}
\put(854,428){\makebox(0,0){$\times$}}
\put(868,451){\makebox(0,0){$\times$}}
\put(1229,229){\makebox(0,0){$\times$}}
\put(1229,224){\makebox(0,0){$\times$}}
\put(480,302){\makebox(0,0){$\times$}}
\put(480,302){\makebox(0,0){$\times$}}
\put(480,306){\makebox(0,0){$\times$}}
\put(480,336){\makebox(0,0){$\times$}}
\put(480,362){\makebox(0,0){$\times$}}
\put(480,296){\makebox(0,0){$\times$}}
\put(480,332){\makebox(0,0){$\times$}}
\put(525,456){\makebox(0,0){$\times$}}
\put(480,296){\makebox(0,0){$\times$}}
\put(480,457){\makebox(0,0){$\times$}}
\put(480,478){\makebox(0,0){$\times$}}
\put(480,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,384){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,828){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,419){\makebox(0,0){$\times$}}
\put(480,306){\makebox(0,0){$\times$}}
\put(520,346){\makebox(0,0){$\times$}}
\put(480,413){\makebox(0,0){$\times$}}
\put(480,304){\makebox(0,0){$\times$}}
\put(480,307){\makebox(0,0){$\times$}}
\put(480,345){\makebox(0,0){$\times$}}
\put(732,518){\makebox(0,0){$\times$}}
\put(577,560){\makebox(0,0){$\times$}}
\put(1011,461){\makebox(0,0){$\times$}}
\put(718,587){\makebox(0,0){$\times$}}
\put(480,465){\makebox(0,0){$\times$}}
\put(662,351){\makebox(0,0){$\times$}}
\put(1156,623){\makebox(0,0){$\times$}}
\put(488,523){\makebox(0,0){$\times$}}
\put(480,500){\makebox(0,0){$\times$}}
\put(547,364){\makebox(0,0){$\times$}}
\put(760,485){\makebox(0,0){$\times$}}
\put(721,764){\makebox(0,0){$\times$}}
\put(612,350){\makebox(0,0){$\times$}}
\put(1128,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,504){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1019,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,434){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,768){\makebox(0,0){$\times$}}
\put(827,462){\makebox(0,0){$\times$}}
\put(809,648){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(536,403){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,212){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(741,352){\makebox(0,0){$\times$}}
\put(780,396){\makebox(0,0){$\times$}}
\put(621,284){\makebox(0,0){$\times$}}
\put(1229,431){\makebox(0,0){$\times$}}
\put(942,458){\makebox(0,0){$\times$}}
\put(872,492){\makebox(0,0){$\times$}}
\put(1229,405){\makebox(0,0){$\times$}}
\put(1229,401){\makebox(0,0){$\times$}}
\put(699,278){\makebox(0,0){$\times$}}
\put(1229,431){\makebox(0,0){$\times$}}
\put(1229,461){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(649,349){\makebox(0,0){$\times$}}
\put(649,406){\makebox(0,0){$\times$}}
\put(498,290){\makebox(0,0){$\times$}}
\put(874,432){\makebox(0,0){$\times$}}
\put(807,460){\makebox(0,0){$\times$}}
\put(1229,478){\makebox(0,0){$\times$}}
\put(480,277){\makebox(0,0){$\times$}}
\put(480,256){\makebox(0,0){$\times$}}
\put(480,264){\makebox(0,0){$\times$}}
\put(868,319){\makebox(0,0){$\times$}}
\put(480,310){\makebox(0,0){$\times$}}
\put(480,301){\makebox(0,0){$\times$}}
\put(480,309){\makebox(0,0){$\times$}}
\put(480,277){\makebox(0,0){$\times$}}
\put(480,278){\makebox(0,0){$\times$}}
\put(480,287){\makebox(0,0){$\times$}}
\put(480,325){\makebox(0,0){$\times$}}
\put(480,306){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1056,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,541){\makebox(0,0){$\times$}}
\put(1221,716){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,680){\makebox(0,0){$\times$}}
\put(534,352){\makebox(0,0){$\times$}}
\put(483,388){\makebox(0,0){$\times$}}
\put(480,281){\makebox(0,0){$\times$}}
\put(485,416){\makebox(0,0){$\times$}}
\put(548,438){\makebox(0,0){$\times$}}
\put(623,461){\makebox(0,0){$\times$}}
\put(654,343){\makebox(0,0){$\times$}}
\put(735,395){\makebox(0,0){$\times$}}
\put(595,299){\makebox(0,0){$\times$}}
\put(764,413){\makebox(0,0){$\times$}}
\put(854,435){\makebox(0,0){$\times$}}
\put(868,451){\makebox(0,0){$\times$}}
\put(1229,219){\makebox(0,0){$\times$}}
\put(1229,216){\makebox(0,0){$\times$}}
\put(480,441){\makebox(0,0){$\times$}}
\put(480,394){\makebox(0,0){$\times$}}
\put(480,397){\makebox(0,0){$\times$}}
\put(480,430){\makebox(0,0){$\times$}}
\put(480,455){\makebox(0,0){$\times$}}
\put(480,345){\makebox(0,0){$\times$}}
\put(480,474){\makebox(0,0){$\times$}}
\put(525,407){\makebox(0,0){$\times$}}
\put(480,305){\makebox(0,0){$\times$}}
\put(480,466){\makebox(0,0){$\times$}}
\put(480,402){\makebox(0,0){$\times$}}
\put(480,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,401){\makebox(0,0){$\times$}}
\put(1229,599){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(800,438){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,314){\makebox(0,0){$\times$}}
\put(480,306){\makebox(0,0){$\times$}}
\put(520,317){\makebox(0,0){$\times$}}
\put(480,320){\makebox(0,0){$\times$}}
\put(480,306){\makebox(0,0){$\times$}}
\put(480,352){\makebox(0,0){$\times$}}
\put(480,415){\makebox(0,0){$\times$}}
\put(732,401){\makebox(0,0){$\times$}}
\put(577,482){\makebox(0,0){$\times$}}
\put(1011,443){\makebox(0,0){$\times$}}
\put(718,442){\makebox(0,0){$\times$}}
\put(480,357){\makebox(0,0){$\times$}}
\put(662,364){\makebox(0,0){$\times$}}
\put(1156,495){\makebox(0,0){$\times$}}
\put(488,412){\makebox(0,0){$\times$}}
\put(480,471){\makebox(0,0){$\times$}}
\put(547,402){\makebox(0,0){$\times$}}
\put(760,461){\makebox(0,0){$\times$}}
\put(721,436){\makebox(0,0){$\times$}}
\put(612,367){\makebox(0,0){$\times$}}
\put(1128,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,467){\makebox(0,0){$\times$}}
\put(1229,604){\makebox(0,0){$\times$}}
\put(1019,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,407){\makebox(0,0){$\times$}}
\put(1229,401){\makebox(0,0){$\times$}}
\put(1229,707){\makebox(0,0){$\times$}}
\put(1229,506){\makebox(0,0){$\times$}}
\put(827,446){\makebox(0,0){$\times$}}
\put(809,458){\makebox(0,0){$\times$}}
\put(1229,591){\makebox(0,0){$\times$}}
\put(536,498){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,212){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(741,349){\makebox(0,0){$\times$}}
\put(780,401){\makebox(0,0){$\times$}}
\put(621,297){\makebox(0,0){$\times$}}
\put(1229,426){\makebox(0,0){$\times$}}
\put(942,455){\makebox(0,0){$\times$}}
\put(872,479){\makebox(0,0){$\times$}}
\put(1229,349){\makebox(0,0){$\times$}}
\put(1229,397){\makebox(0,0){$\times$}}
\put(699,295){\makebox(0,0){$\times$}}
\put(1229,426){\makebox(0,0){$\times$}}
\put(1229,441){\makebox(0,0){$\times$}}
\put(1229,473){\makebox(0,0){$\times$}}
\put(649,349){\makebox(0,0){$\times$}}
\put(649,399){\makebox(0,0){$\times$}}
\put(498,300){\makebox(0,0){$\times$}}
\put(874,425){\makebox(0,0){$\times$}}
\put(807,454){\makebox(0,0){$\times$}}
\put(1229,493){\makebox(0,0){$\times$}}
\put(480,268){\makebox(0,0){$\times$}}
\put(480,269){\makebox(0,0){$\times$}}
\put(480,255){\makebox(0,0){$\times$}}
\put(868,321){\makebox(0,0){$\times$}}
\put(480,304){\makebox(0,0){$\times$}}
\put(480,306){\makebox(0,0){$\times$}}
\put(480,315){\makebox(0,0){$\times$}}
\put(480,291){\makebox(0,0){$\times$}}
\put(480,293){\makebox(0,0){$\times$}}
\put(480,281){\makebox(0,0){$\times$}}
\put(480,321){\makebox(0,0){$\times$}}
\put(480,309){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1056,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,646){\makebox(0,0){$\times$}}
\put(1221,744){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,628){\makebox(0,0){$\times$}}
\put(534,358){\makebox(0,0){$\times$}}
\put(483,386){\makebox(0,0){$\times$}}
\put(480,296){\makebox(0,0){$\times$}}
\put(485,415){\makebox(0,0){$\times$}}
\put(548,441){\makebox(0,0){$\times$}}
\put(623,461){\makebox(0,0){$\times$}}
\put(654,348){\makebox(0,0){$\times$}}
\put(735,392){\makebox(0,0){$\times$}}
\put(595,287){\makebox(0,0){$\times$}}
\put(764,416){\makebox(0,0){$\times$}}
\put(854,442){\makebox(0,0){$\times$}}
\put(868,464){\makebox(0,0){$\times$}}
\put(1229,221){\makebox(0,0){$\times$}}
\put(1229,225){\makebox(0,0){$\times$}}
\put(480,435){\makebox(0,0){$\times$}}
\put(480,355){\makebox(0,0){$\times$}}
\put(480,309){\makebox(0,0){$\times$}}
\put(480,373){\makebox(0,0){$\times$}}
\put(480,411){\makebox(0,0){$\times$}}
\put(480,321){\makebox(0,0){$\times$}}
\put(480,475){\makebox(0,0){$\times$}}
\put(525,559){\makebox(0,0){$\times$}}
\put(480,309){\makebox(0,0){$\times$}}
\put(480,499){\makebox(0,0){$\times$}}
\put(480,367){\makebox(0,0){$\times$}}
\put(480,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,407){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,482){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,841){\makebox(0,0){$\times$}}
\put(480,188){\makebox(0,0){$\times$}}
\put(480,309){\makebox(0,0){$\times$}}
\put(480,316){\makebox(0,0){$\times$}}
\put(520,356){\makebox(0,0){$\times$}}
\put(480,309){\makebox(0,0){$\times$}}
\put(480,318){\makebox(0,0){$\times$}}
\put(480,313){\makebox(0,0){$\times$}}
\put(480,588){\makebox(0,0){$\times$}}
\put(732,410){\makebox(0,0){$\times$}}
\put(577,409){\makebox(0,0){$\times$}}
\put(1011,450){\makebox(0,0){$\times$}}
\put(718,469){\makebox(0,0){$\times$}}
\put(480,367){\makebox(0,0){$\times$}}
\put(662,360){\makebox(0,0){$\times$}}
\put(1156,441){\makebox(0,0){$\times$}}
\put(488,497){\makebox(0,0){$\times$}}
\put(480,376){\makebox(0,0){$\times$}}
\put(547,378){\makebox(0,0){$\times$}}
\put(760,442){\makebox(0,0){$\times$}}
\put(721,437){\makebox(0,0){$\times$}}
\put(612,396){\makebox(0,0){$\times$}}
\put(1128,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,553){\makebox(0,0){$\times$}}
\put(1229,553){\makebox(0,0){$\times$}}
\put(1019,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,458){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(1229,416){\makebox(0,0){$\times$}}
\put(827,516){\makebox(0,0){$\times$}}
\put(809,454){\makebox(0,0){$\times$}}
\put(1229,621){\makebox(0,0){$\times$}}
\put(536,420){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(741,371){\makebox(0,0){$\times$}}
\put(780,410){\makebox(0,0){$\times$}}
\put(621,251){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(942,572){\makebox(0,0){$\times$}}
\put(872,502){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(699,329){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(649,279){\makebox(0,0){$\times$}}
\put(649,279){\makebox(0,0){$\times$}}
\put(498,128){\makebox(0,0){$\times$}}
\put(874,504){\makebox(0,0){$\times$}}
\put(807,437){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(868,498){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1056,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,482){\makebox(0,0){$\times$}}
\put(1221,851){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,125){\makebox(0,0){$\times$}}
\put(534,164){\makebox(0,0){$\times$}}
\put(483,113){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(485,115){\makebox(0,0){$\times$}}
\put(548,178){\makebox(0,0){$\times$}}
\put(623,253){\makebox(0,0){$\times$}}
\put(654,284){\makebox(0,0){$\times$}}
\put(735,365){\makebox(0,0){$\times$}}
\put(595,225){\makebox(0,0){$\times$}}
\put(764,394){\makebox(0,0){$\times$}}
\put(854,484){\makebox(0,0){$\times$}}
\put(868,498){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(525,155){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(520,150){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(732,362){\makebox(0,0){$\times$}}
\put(577,207){\makebox(0,0){$\times$}}
\put(1011,641){\makebox(0,0){$\times$}}
\put(718,348){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(662,292){\makebox(0,0){$\times$}}
\put(1156,786){\makebox(0,0){$\times$}}
\put(488,118){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(547,177){\makebox(0,0){$\times$}}
\put(760,390){\makebox(0,0){$\times$}}
\put(721,351){\makebox(0,0){$\times$}}
\put(612,242){\makebox(0,0){$\times$}}
\put(1128,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1019,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,636){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(827,457){\makebox(0,0){$\times$}}
\put(809,439){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(536,166){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(741,474){\makebox(0,0){$\times$}}
\put(780,563){\makebox(0,0){$\times$}}
\put(621,332){\makebox(0,0){$\times$}}
\put(1229,622){\makebox(0,0){$\times$}}
\put(942,666){\makebox(0,0){$\times$}}
\put(872,859){\makebox(0,0){$\times$}}
\put(1229,561){\makebox(0,0){$\times$}}
\put(1229,588){\makebox(0,0){$\times$}}
\put(699,341){\makebox(0,0){$\times$}}
\put(1229,628){\makebox(0,0){$\times$}}
\put(1229,663){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(649,473){\makebox(0,0){$\times$}}
\put(649,582){\makebox(0,0){$\times$}}
\put(498,330){\makebox(0,0){$\times$}}
\put(874,616){\makebox(0,0){$\times$}}
\put(807,680){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,187){\makebox(0,0){$\times$}}
\put(480,179){\makebox(0,0){$\times$}}
\put(480,184){\makebox(0,0){$\times$}}
\put(868,313){\makebox(0,0){$\times$}}
\put(480,276){\makebox(0,0){$\times$}}
\put(480,175){\makebox(0,0){$\times$}}
\put(480,175){\makebox(0,0){$\times$}}
\put(480,176){\makebox(0,0){$\times$}}
\put(480,175){\makebox(0,0){$\times$}}
\put(480,177){\makebox(0,0){$\times$}}
\put(480,337){\makebox(0,0){$\times$}}
\put(480,315){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1056,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,575){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,675){\makebox(0,0){$\times$}}
\put(534,367){\makebox(0,0){$\times$}}
\put(483,466){\makebox(0,0){$\times$}}
\put(480,198){\makebox(0,0){$\times$}}
\put(485,536){\makebox(0,0){$\times$}}
\put(548,566){\makebox(0,0){$\times$}}
\put(623,594){\makebox(0,0){$\times$}}
\put(654,375){\makebox(0,0){$\times$}}
\put(735,473){\makebox(0,0){$\times$}}
\put(595,233){\makebox(0,0){$\times$}}
\put(764,522){\makebox(0,0){$\times$}}
\put(854,561){\makebox(0,0){$\times$}}
\put(868,599){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480,595){\makebox(0,0){$\times$}}
\put(480,574){\makebox(0,0){$\times$}}
\put(480,584){\makebox(0,0){$\times$}}
\put(480,601){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,617){\makebox(0,0){$\times$}}
\put(480,584){\makebox(0,0){$\times$}}
\put(525,859){\makebox(0,0){$\times$}}
\put(480,513){\makebox(0,0){$\times$}}
\put(480,525){\makebox(0,0){$\times$}}
\put(480,542){\makebox(0,0){$\times$}}
\put(480,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,385){\makebox(0,0){$\times$}}
\put(1229,625){\makebox(0,0){$\times$}}
\put(1229,631){\makebox(0,0){$\times$}}
\put(800,508){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,628){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,345){\makebox(0,0){$\times$}}
\put(480,348){\makebox(0,0){$\times$}}
\put(520,380){\makebox(0,0){$\times$}}
\put(480,314){\makebox(0,0){$\times$}}
\put(480,301){\makebox(0,0){$\times$}}
\put(480,340){\makebox(0,0){$\times$}}
\put(480,527){\makebox(0,0){$\times$}}
\put(732,682){\makebox(0,0){$\times$}}
\put(577,651){\makebox(0,0){$\times$}}
\put(1011,645){\makebox(0,0){$\times$}}
\put(718,782){\makebox(0,0){$\times$}}
\put(480,432){\makebox(0,0){$\times$}}
\put(662,422){\makebox(0,0){$\times$}}
\put(1156,596){\makebox(0,0){$\times$}}
\put(488,526){\makebox(0,0){$\times$}}
\put(480,492){\makebox(0,0){$\times$}}
\put(547,505){\makebox(0,0){$\times$}}
\put(760,539){\makebox(0,0){$\times$}}
\put(721,652){\makebox(0,0){$\times$}}
\put(612,553){\makebox(0,0){$\times$}}
\put(1128,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,723){\makebox(0,0){$\times$}}
\put(1229,761){\makebox(0,0){$\times$}}
\put(1019,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,750){\makebox(0,0){$\times$}}
\put(1229,590){\makebox(0,0){$\times$}}
\put(1229,833){\makebox(0,0){$\times$}}
\put(1229,706){\makebox(0,0){$\times$}}
\put(827,640){\makebox(0,0){$\times$}}
\put(809,667){\makebox(0,0){$\times$}}
\put(1229,756){\makebox(0,0){$\times$}}
\put(536,668){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_acdcl_z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(854,29){\makebox(0,0){acdcl}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480,510){\makebox(0,0){$\times$}}
\put(741,512){\makebox(0,0){$\times$}}
\put(780,647){\makebox(0,0){$\times$}}
\put(621,403){\makebox(0,0){$\times$}}
\put(1229,714){\makebox(0,0){$\times$}}
\put(942,790){\makebox(0,0){$\times$}}
\put(872,823){\makebox(0,0){$\times$}}
\put(1229,516){\makebox(0,0){$\times$}}
\put(1229,624){\makebox(0,0){$\times$}}
\put(699,404){\makebox(0,0){$\times$}}
\put(1229,704){\makebox(0,0){$\times$}}
\put(1229,757){\makebox(0,0){$\times$}}
\put(1229,802){\makebox(0,0){$\times$}}
\put(649,494){\makebox(0,0){$\times$}}
\put(649,655){\makebox(0,0){$\times$}}
\put(498,407){\makebox(0,0){$\times$}}
\put(874,735){\makebox(0,0){$\times$}}
\put(807,734){\makebox(0,0){$\times$}}
\put(1229,791){\makebox(0,0){$\times$}}
\put(480,298){\makebox(0,0){$\times$}}
\put(480,301){\makebox(0,0){$\times$}}
\put(480,291){\makebox(0,0){$\times$}}
\put(868,406){\makebox(0,0){$\times$}}
\put(480,399){\makebox(0,0){$\times$}}
\put(480,268){\makebox(0,0){$\times$}}
\put(480,265){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,255){\makebox(0,0){$\times$}}
\put(480,261){\makebox(0,0){$\times$}}
\put(480,422){\makebox(0,0){$\times$}}
\put(480,403){\makebox(0,0){$\times$}}
\put(480,652){\makebox(0,0){$\times$}}
\put(1056,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(852,782){\makebox(0,0){$\times$}}
\put(1221,859){\makebox(0,0){$\times$}}
\put(480,626){\makebox(0,0){$\times$}}
\put(1229,389){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(495,519){\makebox(0,0){$\times$}}
\put(534,403){\makebox(0,0){$\times$}}
\put(483,461){\makebox(0,0){$\times$}}
\put(480,297){\makebox(0,0){$\times$}}
\put(485,571){\makebox(0,0){$\times$}}
\put(548,611){\makebox(0,0){$\times$}}
\put(623,494){\makebox(0,0){$\times$}}
\put(654,430){\makebox(0,0){$\times$}}
\put(735,460){\makebox(0,0){$\times$}}
\put(595,313){\makebox(0,0){$\times$}}
\put(764,597){\makebox(0,0){$\times$}}
\put(854,633){\makebox(0,0){$\times$}}
\put(868,604){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(480,533){\makebox(0,0){$\times$}}
\put(480,549){\makebox(0,0){$\times$}}
\put(480,493){\makebox(0,0){$\times$}}
\put(480,504){\makebox(0,0){$\times$}}
\put(480,550){\makebox(0,0){$\times$}}
\put(480,459){\makebox(0,0){$\times$}}
\put(480,567){\makebox(0,0){$\times$}}
\put(525,531){\makebox(0,0){$\times$}}
\put(480,480){\makebox(0,0){$\times$}}
\put(480,549){\makebox(0,0){$\times$}}
\put(480,650){\makebox(0,0){$\times$}}
\put(480,769){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,520){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,461){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(800,724){\makebox(0,0){$\times$}}
\put(1229,846){\makebox(0,0){$\times$}}
\put(1229,855){\makebox(0,0){$\times$}}
\put(1229,822){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,443){\makebox(0,0){$\times$}}
\put(480,388){\makebox(0,0){$\times$}}
\put(520,446){\makebox(0,0){$\times$}}
\put(480,387){\makebox(0,0){$\times$}}
\put(480,387){\makebox(0,0){$\times$}}
\put(480,406){\makebox(0,0){$\times$}}
\put(480,637){\makebox(0,0){$\times$}}
\put(732,676){\makebox(0,0){$\times$}}
\put(577,744){\makebox(0,0){$\times$}}
\put(1011,749){\makebox(0,0){$\times$}}
\put(718,800){\makebox(0,0){$\times$}}
\put(480,607){\makebox(0,0){$\times$}}
\put(662,551){\makebox(0,0){$\times$}}
\put(1156,674){\makebox(0,0){$\times$}}
\put(488,650){\makebox(0,0){$\times$}}
\put(480,598){\makebox(0,0){$\times$}}
\put(547,623){\makebox(0,0){$\times$}}
\put(760,637){\makebox(0,0){$\times$}}
\put(721,799){\makebox(0,0){$\times$}}
\put(612,684){\makebox(0,0){$\times$}}
\put(1128,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,829){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1019,799){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1006,859){\makebox(0,0){$\times$}}
\put(1229,662){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(827,859){\makebox(0,0){$\times$}}
\put(809,713){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(536,661){\makebox(0,0){$\times$}}
\put(480,614){\makebox(0,0){$\times$}}
\put(480,514){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,232){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(844,415){\makebox(0,0){$\times$}}
\put(933,859){\makebox(0,0){$\times$}}
\put(702,366){\makebox(0,0){$\times$}}
\put(992,435){\makebox(0,0){$\times$}}
\put(1036,641){\makebox(0,0){$\times$}}
\put(1229,493){\makebox(0,0){$\times$}}
\put(931,703){\makebox(0,0){$\times$}}
\put(958,859){\makebox(0,0){$\times$}}
\put(711,467){\makebox(0,0){$\times$}}
\put(998,859){\makebox(0,0){$\times$}}
\put(1033,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(843,416){\makebox(0,0){$\times$}}
\put(952,715){\makebox(0,0){$\times$}}
\put(700,289){\makebox(0,0){$\times$}}
\put(986,505){\makebox(0,0){$\times$}}
\put(1050,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(557,378){\makebox(0,0){$\times$}}
\put(549,292){\makebox(0,0){$\times$}}
\put(554,296){\makebox(0,0){$\times$}}
\put(683,330){\makebox(0,0){$\times$}}
\put(646,314){\makebox(0,0){$\times$}}
\put(545,316){\makebox(0,0){$\times$}}
\put(545,388){\makebox(0,0){$\times$}}
\put(546,289){\makebox(0,0){$\times$}}
\put(545,280){\makebox(0,0){$\times$}}
\put(547,281){\makebox(0,0){$\times$}}
\put(707,441){\makebox(0,0){$\times$}}
\put(685,445){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,389){\makebox(0,0){$\times$}}
\put(737,345){\makebox(0,0){$\times$}}
\put(836,385){\makebox(0,0){$\times$}}
\put(568,295){\makebox(0,0){$\times$}}
\put(906,412){\makebox(0,0){$\times$}}
\put(936,815){\makebox(0,0){$\times$}}
\put(964,461){\makebox(0,0){$\times$}}
\put(745,348){\makebox(0,0){$\times$}}
\put(843,390){\makebox(0,0){$\times$}}
\put(603,299){\makebox(0,0){$\times$}}
\put(892,426){\makebox(0,0){$\times$}}
\put(931,431){\makebox(0,0){$\times$}}
\put(969,448){\makebox(0,0){$\times$}}
\put(480,254){\makebox(0,0){$\times$}}
\put(480,233){\makebox(0,0){$\times$}}
\put(965,537){\makebox(0,0){$\times$}}
\put(944,533){\makebox(0,0){$\times$}}
\put(954,588){\makebox(0,0){$\times$}}
\put(971,640){\makebox(0,0){$\times$}}
\put(1229,750){\makebox(0,0){$\times$}}
\put(987,470){\makebox(0,0){$\times$}}
\put(954,473){\makebox(0,0){$\times$}}
\put(1229,731){\makebox(0,0){$\times$}}
\put(883,408){\makebox(0,0){$\times$}}
\put(895,332){\makebox(0,0){$\times$}}
\put(912,622){\makebox(0,0){$\times$}}
\put(1196,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,315){\makebox(0,0){$\times$}}
\put(995,859){\makebox(0,0){$\times$}}
\put(1001,859){\makebox(0,0){$\times$}}
\put(878,642){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,834){\makebox(0,0){$\times$}}
\put(480,195){\makebox(0,0){$\times$}}
\put(715,304){\makebox(0,0){$\times$}}
\put(718,308){\makebox(0,0){$\times$}}
\put(750,352){\makebox(0,0){$\times$}}
\put(684,304){\makebox(0,0){$\times$}}
\put(671,309){\makebox(0,0){$\times$}}
\put(710,308){\makebox(0,0){$\times$}}
\put(897,344){\makebox(0,0){$\times$}}
\put(1052,392){\makebox(0,0){$\times$}}
\put(1021,434){\makebox(0,0){$\times$}}
\put(1015,479){\makebox(0,0){$\times$}}
\put(1152,617){\makebox(0,0){$\times$}}
\put(802,352){\makebox(0,0){$\times$}}
\put(792,399){\makebox(0,0){$\times$}}
\put(966,428){\makebox(0,0){$\times$}}
\put(896,357){\makebox(0,0){$\times$}}
\put(862,395){\makebox(0,0){$\times$}}
\put(875,350){\makebox(0,0){$\times$}}
\put(909,495){\makebox(0,0){$\times$}}
\put(1022,416){\makebox(0,0){$\times$}}
\put(923,359){\makebox(0,0){$\times$}}
\put(1155,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,444){\makebox(0,0){$\times$}}
\put(1131,445){\makebox(0,0){$\times$}}
\put(1009,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,392){\makebox(0,0){$\times$}}
\put(960,506){\makebox(0,0){$\times$}}
\put(1203,557){\makebox(0,0){$\times$}}
\put(1076,462){\makebox(0,0){$\times$}}
\put(1010,534){\makebox(0,0){$\times$}}
\put(1037,402){\makebox(0,0){$\times$}}
\put(1126,476){\makebox(0,0){$\times$}}
\put(1038,433){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,188){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(844,521){\makebox(0,0){$\times$}}
\put(933,628){\makebox(0,0){$\times$}}
\put(702,394){\makebox(0,0){$\times$}}
\put(992,690){\makebox(0,0){$\times$}}
\put(1036,763){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(931,346){\makebox(0,0){$\times$}}
\put(958,393){\makebox(0,0){$\times$}}
\put(711,411){\makebox(0,0){$\times$}}
\put(998,412){\makebox(0,0){$\times$}}
\put(1033,760){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(843,527){\makebox(0,0){$\times$}}
\put(952,607){\makebox(0,0){$\times$}}
\put(700,399){\makebox(0,0){$\times$}}
\put(986,690){\makebox(0,0){$\times$}}
\put(1050,753){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(557,294){\makebox(0,0){$\times$}}
\put(549,294){\makebox(0,0){$\times$}}
\put(554,296){\makebox(0,0){$\times$}}
\put(683,369){\makebox(0,0){$\times$}}
\put(646,299){\makebox(0,0){$\times$}}
\put(545,331){\makebox(0,0){$\times$}}
\put(545,327){\makebox(0,0){$\times$}}
\put(546,297){\makebox(0,0){$\times$}}
\put(545,303){\makebox(0,0){$\times$}}
\put(547,304){\makebox(0,0){$\times$}}
\put(707,378){\makebox(0,0){$\times$}}
\put(685,394){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,827){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,549){\makebox(0,0){$\times$}}
\put(737,344){\makebox(0,0){$\times$}}
\put(836,498){\makebox(0,0){$\times$}}
\put(568,310){\makebox(0,0){$\times$}}
\put(906,562){\makebox(0,0){$\times$}}
\put(936,587){\makebox(0,0){$\times$}}
\put(964,631){\makebox(0,0){$\times$}}
\put(745,353){\makebox(0,0){$\times$}}
\put(843,472){\makebox(0,0){$\times$}}
\put(603,337){\makebox(0,0){$\times$}}
\put(892,406){\makebox(0,0){$\times$}}
\put(931,441){\makebox(0,0){$\times$}}
\put(969,445){\makebox(0,0){$\times$}}
\put(480,176){\makebox(0,0){$\times$}}
\put(480,191){\makebox(0,0){$\times$}}
\put(965,476){\makebox(0,0){$\times$}}
\put(944,489){\makebox(0,0){$\times$}}
\put(954,560){\makebox(0,0){$\times$}}
\put(971,626){\makebox(0,0){$\times$}}
\put(1229,726){\makebox(0,0){$\times$}}
\put(987,537){\makebox(0,0){$\times$}}
\put(954,580){\makebox(0,0){$\times$}}
\put(1229,700){\makebox(0,0){$\times$}}
\put(883,500){\makebox(0,0){$\times$}}
\put(895,523){\makebox(0,0){$\times$}}
\put(912,604){\makebox(0,0){$\times$}}
\put(1196,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,476){\makebox(0,0){$\times$}}
\put(995,859){\makebox(0,0){$\times$}}
\put(1001,859){\makebox(0,0){$\times$}}
\put(878,626){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,767){\makebox(0,0){$\times$}}
\put(480,190){\makebox(0,0){$\times$}}
\put(715,445){\makebox(0,0){$\times$}}
\put(718,354){\makebox(0,0){$\times$}}
\put(750,352){\makebox(0,0){$\times$}}
\put(684,383){\makebox(0,0){$\times$}}
\put(671,307){\makebox(0,0){$\times$}}
\put(710,422){\makebox(0,0){$\times$}}
\put(897,616){\makebox(0,0){$\times$}}
\put(1052,670){\makebox(0,0){$\times$}}
\put(1021,722){\makebox(0,0){$\times$}}
\put(1015,774){\makebox(0,0){$\times$}}
\put(1152,859){\makebox(0,0){$\times$}}
\put(802,558){\makebox(0,0){$\times$}}
\put(792,509){\makebox(0,0){$\times$}}
\put(966,631){\makebox(0,0){$\times$}}
\put(896,729){\makebox(0,0){$\times$}}
\put(862,575){\makebox(0,0){$\times$}}
\put(875,593){\makebox(0,0){$\times$}}
\put(909,720){\makebox(0,0){$\times$}}
\put(1022,791){\makebox(0,0){$\times$}}
\put(923,667){\makebox(0,0){$\times$}}
\put(1155,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,859){\makebox(0,0){$\times$}}
\put(1131,830){\makebox(0,0){$\times$}}
\put(1009,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,775){\makebox(0,0){$\times$}}
\put(960,670){\makebox(0,0){$\times$}}
\put(1203,859){\makebox(0,0){$\times$}}
\put(1076,859){\makebox(0,0){$\times$}}
\put(1010,796){\makebox(0,0){$\times$}}
\put(1037,733){\makebox(0,0){$\times$}}
\put(1126,859){\makebox(0,0){$\times$}}
\put(1038,734){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,203){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(844,373){\makebox(0,0){$\times$}}
\put(933,414){\makebox(0,0){$\times$}}
\put(702,279){\makebox(0,0){$\times$}}
\put(992,414){\makebox(0,0){$\times$}}
\put(1036,859){\makebox(0,0){$\times$}}
\put(1229,840){\makebox(0,0){$\times$}}
\put(931,859){\makebox(0,0){$\times$}}
\put(958,859){\makebox(0,0){$\times$}}
\put(711,296){\makebox(0,0){$\times$}}
\put(998,859){\makebox(0,0){$\times$}}
\put(1033,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(843,705){\makebox(0,0){$\times$}}
\put(952,393){\makebox(0,0){$\times$}}
\put(700,281){\makebox(0,0){$\times$}}
\put(986,468){\makebox(0,0){$\times$}}
\put(1050,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(557,273){\makebox(0,0){$\times$}}
\put(549,251){\makebox(0,0){$\times$}}
\put(554,260){\makebox(0,0){$\times$}}
\put(683,495){\makebox(0,0){$\times$}}
\put(646,299){\makebox(0,0){$\times$}}
\put(545,304){\makebox(0,0){$\times$}}
\put(545,298){\makebox(0,0){$\times$}}
\put(546,275){\makebox(0,0){$\times$}}
\put(545,279){\makebox(0,0){$\times$}}
\put(547,288){\makebox(0,0){$\times$}}
\put(707,323){\makebox(0,0){$\times$}}
\put(685,305){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,486){\makebox(0,0){$\times$}}
\put(737,343){\makebox(0,0){$\times$}}
\put(836,399){\makebox(0,0){$\times$}}
\put(568,281){\makebox(0,0){$\times$}}
\put(906,859){\makebox(0,0){$\times$}}
\put(936,859){\makebox(0,0){$\times$}}
\put(964,859){\makebox(0,0){$\times$}}
\put(745,343){\makebox(0,0){$\times$}}
\put(843,383){\makebox(0,0){$\times$}}
\put(603,283){\makebox(0,0){$\times$}}
\put(892,408){\makebox(0,0){$\times$}}
\put(931,428){\makebox(0,0){$\times$}}
\put(969,451){\makebox(0,0){$\times$}}
\put(480,229){\makebox(0,0){$\times$}}
\put(480,224){\makebox(0,0){$\times$}}
\put(965,302){\makebox(0,0){$\times$}}
\put(944,302){\makebox(0,0){$\times$}}
\put(954,306){\makebox(0,0){$\times$}}
\put(971,336){\makebox(0,0){$\times$}}
\put(1229,362){\makebox(0,0){$\times$}}
\put(987,296){\makebox(0,0){$\times$}}
\put(954,332){\makebox(0,0){$\times$}}
\put(1229,456){\makebox(0,0){$\times$}}
\put(883,296){\makebox(0,0){$\times$}}
\put(895,457){\makebox(0,0){$\times$}}
\put(912,478){\makebox(0,0){$\times$}}
\put(1196,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,384){\makebox(0,0){$\times$}}
\put(995,859){\makebox(0,0){$\times$}}
\put(1001,859){\makebox(0,0){$\times$}}
\put(878,828){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(715,419){\makebox(0,0){$\times$}}
\put(718,306){\makebox(0,0){$\times$}}
\put(750,346){\makebox(0,0){$\times$}}
\put(684,413){\makebox(0,0){$\times$}}
\put(671,304){\makebox(0,0){$\times$}}
\put(710,307){\makebox(0,0){$\times$}}
\put(897,345){\makebox(0,0){$\times$}}
\put(1052,518){\makebox(0,0){$\times$}}
\put(1021,560){\makebox(0,0){$\times$}}
\put(1015,461){\makebox(0,0){$\times$}}
\put(1152,587){\makebox(0,0){$\times$}}
\put(802,465){\makebox(0,0){$\times$}}
\put(792,351){\makebox(0,0){$\times$}}
\put(966,623){\makebox(0,0){$\times$}}
\put(896,523){\makebox(0,0){$\times$}}
\put(862,500){\makebox(0,0){$\times$}}
\put(875,364){\makebox(0,0){$\times$}}
\put(909,485){\makebox(0,0){$\times$}}
\put(1022,764){\makebox(0,0){$\times$}}
\put(923,350){\makebox(0,0){$\times$}}
\put(1155,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,504){\makebox(0,0){$\times$}}
\put(1131,859){\makebox(0,0){$\times$}}
\put(1009,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,434){\makebox(0,0){$\times$}}
\put(960,859){\makebox(0,0){$\times$}}
\put(1203,859){\makebox(0,0){$\times$}}
\put(1076,768){\makebox(0,0){$\times$}}
\put(1010,462){\makebox(0,0){$\times$}}
\put(1037,648){\makebox(0,0){$\times$}}
\put(1126,859){\makebox(0,0){$\times$}}
\put(1038,403){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,212){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(844,352){\makebox(0,0){$\times$}}
\put(933,396){\makebox(0,0){$\times$}}
\put(702,284){\makebox(0,0){$\times$}}
\put(992,431){\makebox(0,0){$\times$}}
\put(1036,458){\makebox(0,0){$\times$}}
\put(1229,492){\makebox(0,0){$\times$}}
\put(931,405){\makebox(0,0){$\times$}}
\put(958,401){\makebox(0,0){$\times$}}
\put(711,278){\makebox(0,0){$\times$}}
\put(998,431){\makebox(0,0){$\times$}}
\put(1033,461){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(843,349){\makebox(0,0){$\times$}}
\put(952,406){\makebox(0,0){$\times$}}
\put(700,290){\makebox(0,0){$\times$}}
\put(986,432){\makebox(0,0){$\times$}}
\put(1050,460){\makebox(0,0){$\times$}}
\put(1229,478){\makebox(0,0){$\times$}}
\put(557,277){\makebox(0,0){$\times$}}
\put(549,256){\makebox(0,0){$\times$}}
\put(554,264){\makebox(0,0){$\times$}}
\put(683,319){\makebox(0,0){$\times$}}
\put(646,310){\makebox(0,0){$\times$}}
\put(545,301){\makebox(0,0){$\times$}}
\put(545,309){\makebox(0,0){$\times$}}
\put(546,277){\makebox(0,0){$\times$}}
\put(545,278){\makebox(0,0){$\times$}}
\put(547,287){\makebox(0,0){$\times$}}
\put(707,325){\makebox(0,0){$\times$}}
\put(685,306){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,541){\makebox(0,0){$\times$}}
\put(1229,716){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,680){\makebox(0,0){$\times$}}
\put(737,352){\makebox(0,0){$\times$}}
\put(836,388){\makebox(0,0){$\times$}}
\put(568,281){\makebox(0,0){$\times$}}
\put(906,416){\makebox(0,0){$\times$}}
\put(936,438){\makebox(0,0){$\times$}}
\put(964,461){\makebox(0,0){$\times$}}
\put(745,343){\makebox(0,0){$\times$}}
\put(843,395){\makebox(0,0){$\times$}}
\put(603,299){\makebox(0,0){$\times$}}
\put(892,413){\makebox(0,0){$\times$}}
\put(931,435){\makebox(0,0){$\times$}}
\put(969,451){\makebox(0,0){$\times$}}
\put(480,219){\makebox(0,0){$\times$}}
\put(480,216){\makebox(0,0){$\times$}}
\put(965,441){\makebox(0,0){$\times$}}
\put(944,394){\makebox(0,0){$\times$}}
\put(954,397){\makebox(0,0){$\times$}}
\put(971,430){\makebox(0,0){$\times$}}
\put(1229,455){\makebox(0,0){$\times$}}
\put(987,345){\makebox(0,0){$\times$}}
\put(954,474){\makebox(0,0){$\times$}}
\put(1229,407){\makebox(0,0){$\times$}}
\put(883,305){\makebox(0,0){$\times$}}
\put(895,466){\makebox(0,0){$\times$}}
\put(912,402){\makebox(0,0){$\times$}}
\put(1196,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,401){\makebox(0,0){$\times$}}
\put(995,599){\makebox(0,0){$\times$}}
\put(1001,644){\makebox(0,0){$\times$}}
\put(878,438){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(715,314){\makebox(0,0){$\times$}}
\put(718,306){\makebox(0,0){$\times$}}
\put(750,317){\makebox(0,0){$\times$}}
\put(684,320){\makebox(0,0){$\times$}}
\put(671,306){\makebox(0,0){$\times$}}
\put(710,352){\makebox(0,0){$\times$}}
\put(897,415){\makebox(0,0){$\times$}}
\put(1052,401){\makebox(0,0){$\times$}}
\put(1021,482){\makebox(0,0){$\times$}}
\put(1015,443){\makebox(0,0){$\times$}}
\put(1152,442){\makebox(0,0){$\times$}}
\put(802,357){\makebox(0,0){$\times$}}
\put(792,364){\makebox(0,0){$\times$}}
\put(966,495){\makebox(0,0){$\times$}}
\put(896,412){\makebox(0,0){$\times$}}
\put(862,471){\makebox(0,0){$\times$}}
\put(875,402){\makebox(0,0){$\times$}}
\put(909,461){\makebox(0,0){$\times$}}
\put(1022,436){\makebox(0,0){$\times$}}
\put(923,367){\makebox(0,0){$\times$}}
\put(1155,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,467){\makebox(0,0){$\times$}}
\put(1131,604){\makebox(0,0){$\times$}}
\put(1009,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,407){\makebox(0,0){$\times$}}
\put(960,401){\makebox(0,0){$\times$}}
\put(1203,707){\makebox(0,0){$\times$}}
\put(1076,506){\makebox(0,0){$\times$}}
\put(1010,446){\makebox(0,0){$\times$}}
\put(1037,458){\makebox(0,0){$\times$}}
\put(1126,591){\makebox(0,0){$\times$}}
\put(1038,498){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,212){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(844,349){\makebox(0,0){$\times$}}
\put(933,401){\makebox(0,0){$\times$}}
\put(702,297){\makebox(0,0){$\times$}}
\put(992,426){\makebox(0,0){$\times$}}
\put(1036,455){\makebox(0,0){$\times$}}
\put(1229,479){\makebox(0,0){$\times$}}
\put(931,349){\makebox(0,0){$\times$}}
\put(958,397){\makebox(0,0){$\times$}}
\put(711,295){\makebox(0,0){$\times$}}
\put(998,426){\makebox(0,0){$\times$}}
\put(1033,441){\makebox(0,0){$\times$}}
\put(1229,473){\makebox(0,0){$\times$}}
\put(843,349){\makebox(0,0){$\times$}}
\put(952,399){\makebox(0,0){$\times$}}
\put(700,300){\makebox(0,0){$\times$}}
\put(986,425){\makebox(0,0){$\times$}}
\put(1050,454){\makebox(0,0){$\times$}}
\put(1229,493){\makebox(0,0){$\times$}}
\put(557,268){\makebox(0,0){$\times$}}
\put(549,269){\makebox(0,0){$\times$}}
\put(554,255){\makebox(0,0){$\times$}}
\put(683,321){\makebox(0,0){$\times$}}
\put(646,304){\makebox(0,0){$\times$}}
\put(545,306){\makebox(0,0){$\times$}}
\put(545,315){\makebox(0,0){$\times$}}
\put(546,291){\makebox(0,0){$\times$}}
\put(545,293){\makebox(0,0){$\times$}}
\put(547,281){\makebox(0,0){$\times$}}
\put(707,321){\makebox(0,0){$\times$}}
\put(685,309){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,646){\makebox(0,0){$\times$}}
\put(1229,744){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(1229,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,628){\makebox(0,0){$\times$}}
\put(737,358){\makebox(0,0){$\times$}}
\put(836,386){\makebox(0,0){$\times$}}
\put(568,296){\makebox(0,0){$\times$}}
\put(906,415){\makebox(0,0){$\times$}}
\put(936,441){\makebox(0,0){$\times$}}
\put(964,461){\makebox(0,0){$\times$}}
\put(745,348){\makebox(0,0){$\times$}}
\put(843,392){\makebox(0,0){$\times$}}
\put(603,287){\makebox(0,0){$\times$}}
\put(892,416){\makebox(0,0){$\times$}}
\put(931,442){\makebox(0,0){$\times$}}
\put(969,464){\makebox(0,0){$\times$}}
\put(480,221){\makebox(0,0){$\times$}}
\put(480,225){\makebox(0,0){$\times$}}
\put(965,435){\makebox(0,0){$\times$}}
\put(944,355){\makebox(0,0){$\times$}}
\put(954,309){\makebox(0,0){$\times$}}
\put(971,373){\makebox(0,0){$\times$}}
\put(1229,411){\makebox(0,0){$\times$}}
\put(987,321){\makebox(0,0){$\times$}}
\put(954,475){\makebox(0,0){$\times$}}
\put(1229,559){\makebox(0,0){$\times$}}
\put(883,309){\makebox(0,0){$\times$}}
\put(895,499){\makebox(0,0){$\times$}}
\put(912,367){\makebox(0,0){$\times$}}
\put(1196,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,407){\makebox(0,0){$\times$}}
\put(995,859){\makebox(0,0){$\times$}}
\put(1001,859){\makebox(0,0){$\times$}}
\put(878,482){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,841){\makebox(0,0){$\times$}}
\put(480,188){\makebox(0,0){$\times$}}
\put(715,309){\makebox(0,0){$\times$}}
\put(718,316){\makebox(0,0){$\times$}}
\put(750,356){\makebox(0,0){$\times$}}
\put(684,309){\makebox(0,0){$\times$}}
\put(671,318){\makebox(0,0){$\times$}}
\put(710,313){\makebox(0,0){$\times$}}
\put(897,588){\makebox(0,0){$\times$}}
\put(1052,410){\makebox(0,0){$\times$}}
\put(1021,409){\makebox(0,0){$\times$}}
\put(1015,450){\makebox(0,0){$\times$}}
\put(1152,469){\makebox(0,0){$\times$}}
\put(802,367){\makebox(0,0){$\times$}}
\put(792,360){\makebox(0,0){$\times$}}
\put(966,441){\makebox(0,0){$\times$}}
\put(896,497){\makebox(0,0){$\times$}}
\put(862,376){\makebox(0,0){$\times$}}
\put(875,378){\makebox(0,0){$\times$}}
\put(909,442){\makebox(0,0){$\times$}}
\put(1022,437){\makebox(0,0){$\times$}}
\put(923,396){\makebox(0,0){$\times$}}
\put(1155,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,553){\makebox(0,0){$\times$}}
\put(1131,553){\makebox(0,0){$\times$}}
\put(1009,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,458){\makebox(0,0){$\times$}}
\put(960,479){\makebox(0,0){$\times$}}
\put(1203,644){\makebox(0,0){$\times$}}
\put(1076,416){\makebox(0,0){$\times$}}
\put(1010,516){\makebox(0,0){$\times$}}
\put(1037,454){\makebox(0,0){$\times$}}
\put(1126,621){\makebox(0,0){$\times$}}
\put(1038,420){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(844,371){\makebox(0,0){$\times$}}
\put(933,410){\makebox(0,0){$\times$}}
\put(702,251){\makebox(0,0){$\times$}}
\put(992,859){\makebox(0,0){$\times$}}
\put(1036,572){\makebox(0,0){$\times$}}
\put(1229,502){\makebox(0,0){$\times$}}
\put(931,859){\makebox(0,0){$\times$}}
\put(958,859){\makebox(0,0){$\times$}}
\put(711,329){\makebox(0,0){$\times$}}
\put(998,859){\makebox(0,0){$\times$}}
\put(1033,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(843,279){\makebox(0,0){$\times$}}
\put(952,279){\makebox(0,0){$\times$}}
\put(700,128){\makebox(0,0){$\times$}}
\put(986,504){\makebox(0,0){$\times$}}
\put(1050,437){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(557,110){\makebox(0,0){$\times$}}
\put(549,110){\makebox(0,0){$\times$}}
\put(554,110){\makebox(0,0){$\times$}}
\put(683,498){\makebox(0,0){$\times$}}
\put(646,110){\makebox(0,0){$\times$}}
\put(545,110){\makebox(0,0){$\times$}}
\put(545,110){\makebox(0,0){$\times$}}
\put(546,110){\makebox(0,0){$\times$}}
\put(545,110){\makebox(0,0){$\times$}}
\put(547,110){\makebox(0,0){$\times$}}
\put(707,110){\makebox(0,0){$\times$}}
\put(685,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,482){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,125){\makebox(0,0){$\times$}}
\put(737,164){\makebox(0,0){$\times$}}
\put(836,113){\makebox(0,0){$\times$}}
\put(568,110){\makebox(0,0){$\times$}}
\put(906,115){\makebox(0,0){$\times$}}
\put(936,178){\makebox(0,0){$\times$}}
\put(964,253){\makebox(0,0){$\times$}}
\put(745,284){\makebox(0,0){$\times$}}
\put(843,365){\makebox(0,0){$\times$}}
\put(603,225){\makebox(0,0){$\times$}}
\put(892,394){\makebox(0,0){$\times$}}
\put(931,484){\makebox(0,0){$\times$}}
\put(969,498){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(965,110){\makebox(0,0){$\times$}}
\put(944,110){\makebox(0,0){$\times$}}
\put(954,110){\makebox(0,0){$\times$}}
\put(971,110){\makebox(0,0){$\times$}}
\put(1229,110){\makebox(0,0){$\times$}}
\put(987,110){\makebox(0,0){$\times$}}
\put(954,110){\makebox(0,0){$\times$}}
\put(1229,155){\makebox(0,0){$\times$}}
\put(883,110){\makebox(0,0){$\times$}}
\put(895,110){\makebox(0,0){$\times$}}
\put(912,110){\makebox(0,0){$\times$}}
\put(1196,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,110){\makebox(0,0){$\times$}}
\put(995,859){\makebox(0,0){$\times$}}
\put(1001,859){\makebox(0,0){$\times$}}
\put(878,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(715,110){\makebox(0,0){$\times$}}
\put(718,110){\makebox(0,0){$\times$}}
\put(750,150){\makebox(0,0){$\times$}}
\put(684,110){\makebox(0,0){$\times$}}
\put(671,110){\makebox(0,0){$\times$}}
\put(710,110){\makebox(0,0){$\times$}}
\put(897,110){\makebox(0,0){$\times$}}
\put(1052,362){\makebox(0,0){$\times$}}
\put(1021,207){\makebox(0,0){$\times$}}
\put(1015,641){\makebox(0,0){$\times$}}
\put(1152,348){\makebox(0,0){$\times$}}
\put(802,110){\makebox(0,0){$\times$}}
\put(792,292){\makebox(0,0){$\times$}}
\put(966,786){\makebox(0,0){$\times$}}
\put(896,118){\makebox(0,0){$\times$}}
\put(862,110){\makebox(0,0){$\times$}}
\put(875,177){\makebox(0,0){$\times$}}
\put(909,390){\makebox(0,0){$\times$}}
\put(1022,351){\makebox(0,0){$\times$}}
\put(923,242){\makebox(0,0){$\times$}}
\put(1155,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,859){\makebox(0,0){$\times$}}
\put(1131,859){\makebox(0,0){$\times$}}
\put(1009,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,636){\makebox(0,0){$\times$}}
\put(960,859){\makebox(0,0){$\times$}}
\put(1203,859){\makebox(0,0){$\times$}}
\put(1076,859){\makebox(0,0){$\times$}}
\put(1010,457){\makebox(0,0){$\times$}}
\put(1037,439){\makebox(0,0){$\times$}}
\put(1126,859){\makebox(0,0){$\times$}}
\put(1038,166){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(844,474){\makebox(0,0){$\times$}}
\put(933,563){\makebox(0,0){$\times$}}
\put(702,332){\makebox(0,0){$\times$}}
\put(992,622){\makebox(0,0){$\times$}}
\put(1036,666){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(931,561){\makebox(0,0){$\times$}}
\put(958,588){\makebox(0,0){$\times$}}
\put(711,341){\makebox(0,0){$\times$}}
\put(998,628){\makebox(0,0){$\times$}}
\put(1033,663){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(843,473){\makebox(0,0){$\times$}}
\put(952,582){\makebox(0,0){$\times$}}
\put(700,330){\makebox(0,0){$\times$}}
\put(986,616){\makebox(0,0){$\times$}}
\put(1050,680){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(557,187){\makebox(0,0){$\times$}}
\put(549,179){\makebox(0,0){$\times$}}
\put(554,184){\makebox(0,0){$\times$}}
\put(683,313){\makebox(0,0){$\times$}}
\put(646,276){\makebox(0,0){$\times$}}
\put(545,175){\makebox(0,0){$\times$}}
\put(545,175){\makebox(0,0){$\times$}}
\put(546,176){\makebox(0,0){$\times$}}
\put(545,175){\makebox(0,0){$\times$}}
\put(547,177){\makebox(0,0){$\times$}}
\put(707,337){\makebox(0,0){$\times$}}
\put(685,315){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,575){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,675){\makebox(0,0){$\times$}}
\put(737,367){\makebox(0,0){$\times$}}
\put(836,466){\makebox(0,0){$\times$}}
\put(568,198){\makebox(0,0){$\times$}}
\put(906,536){\makebox(0,0){$\times$}}
\put(936,566){\makebox(0,0){$\times$}}
\put(964,594){\makebox(0,0){$\times$}}
\put(745,375){\makebox(0,0){$\times$}}
\put(843,473){\makebox(0,0){$\times$}}
\put(603,233){\makebox(0,0){$\times$}}
\put(892,522){\makebox(0,0){$\times$}}
\put(931,561){\makebox(0,0){$\times$}}
\put(969,599){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(965,595){\makebox(0,0){$\times$}}
\put(944,574){\makebox(0,0){$\times$}}
\put(954,584){\makebox(0,0){$\times$}}
\put(971,601){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(987,617){\makebox(0,0){$\times$}}
\put(954,584){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(883,513){\makebox(0,0){$\times$}}
\put(895,525){\makebox(0,0){$\times$}}
\put(912,542){\makebox(0,0){$\times$}}
\put(1196,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,385){\makebox(0,0){$\times$}}
\put(995,625){\makebox(0,0){$\times$}}
\put(1001,631){\makebox(0,0){$\times$}}
\put(878,508){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(998,628){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(715,345){\makebox(0,0){$\times$}}
\put(718,348){\makebox(0,0){$\times$}}
\put(750,380){\makebox(0,0){$\times$}}
\put(684,314){\makebox(0,0){$\times$}}
\put(671,301){\makebox(0,0){$\times$}}
\put(710,340){\makebox(0,0){$\times$}}
\put(897,527){\makebox(0,0){$\times$}}
\put(1052,682){\makebox(0,0){$\times$}}
\put(1021,651){\makebox(0,0){$\times$}}
\put(1015,645){\makebox(0,0){$\times$}}
\put(1152,782){\makebox(0,0){$\times$}}
\put(802,432){\makebox(0,0){$\times$}}
\put(792,422){\makebox(0,0){$\times$}}
\put(966,596){\makebox(0,0){$\times$}}
\put(896,526){\makebox(0,0){$\times$}}
\put(862,492){\makebox(0,0){$\times$}}
\put(875,505){\makebox(0,0){$\times$}}
\put(909,539){\makebox(0,0){$\times$}}
\put(1022,652){\makebox(0,0){$\times$}}
\put(923,553){\makebox(0,0){$\times$}}
\put(1155,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,723){\makebox(0,0){$\times$}}
\put(1131,761){\makebox(0,0){$\times$}}
\put(1009,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,750){\makebox(0,0){$\times$}}
\put(960,590){\makebox(0,0){$\times$}}
\put(1203,833){\makebox(0,0){$\times$}}
\put(1076,706){\makebox(0,0){$\times$}}
\put(1010,640){\makebox(0,0){$\times$}}
\put(1037,667){\makebox(0,0){$\times$}}
\put(1126,756){\makebox(0,0){$\times$}}
\put(1038,668){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_mathsat_z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(854,29){\makebox(0,0){mathsat}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,510){\makebox(0,0){$\times$}}
\put(844,512){\makebox(0,0){$\times$}}
\put(933,647){\makebox(0,0){$\times$}}
\put(702,403){\makebox(0,0){$\times$}}
\put(992,714){\makebox(0,0){$\times$}}
\put(1036,790){\makebox(0,0){$\times$}}
\put(1229,823){\makebox(0,0){$\times$}}
\put(931,516){\makebox(0,0){$\times$}}
\put(958,624){\makebox(0,0){$\times$}}
\put(711,404){\makebox(0,0){$\times$}}
\put(998,704){\makebox(0,0){$\times$}}
\put(1033,757){\makebox(0,0){$\times$}}
\put(1229,802){\makebox(0,0){$\times$}}
\put(843,494){\makebox(0,0){$\times$}}
\put(952,655){\makebox(0,0){$\times$}}
\put(700,407){\makebox(0,0){$\times$}}
\put(986,735){\makebox(0,0){$\times$}}
\put(1050,734){\makebox(0,0){$\times$}}
\put(1229,791){\makebox(0,0){$\times$}}
\put(557,298){\makebox(0,0){$\times$}}
\put(549,301){\makebox(0,0){$\times$}}
\put(554,291){\makebox(0,0){$\times$}}
\put(683,406){\makebox(0,0){$\times$}}
\put(646,399){\makebox(0,0){$\times$}}
\put(545,268){\makebox(0,0){$\times$}}
\put(545,265){\makebox(0,0){$\times$}}
\put(546,110){\makebox(0,0){$\times$}}
\put(545,255){\makebox(0,0){$\times$}}
\put(547,261){\makebox(0,0){$\times$}}
\put(707,422){\makebox(0,0){$\times$}}
\put(685,403){\makebox(0,0){$\times$}}
\put(480,652){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(945,782){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(480,626){\makebox(0,0){$\times$}}
\put(1229,389){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1045,519){\makebox(0,0){$\times$}}
\put(737,403){\makebox(0,0){$\times$}}
\put(836,461){\makebox(0,0){$\times$}}
\put(568,297){\makebox(0,0){$\times$}}
\put(906,571){\makebox(0,0){$\times$}}
\put(936,611){\makebox(0,0){$\times$}}
\put(964,494){\makebox(0,0){$\times$}}
\put(745,430){\makebox(0,0){$\times$}}
\put(843,460){\makebox(0,0){$\times$}}
\put(603,313){\makebox(0,0){$\times$}}
\put(892,597){\makebox(0,0){$\times$}}
\put(931,633){\makebox(0,0){$\times$}}
\put(969,604){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(965,533){\makebox(0,0){$\times$}}
\put(944,549){\makebox(0,0){$\times$}}
\put(954,493){\makebox(0,0){$\times$}}
\put(971,504){\makebox(0,0){$\times$}}
\put(1229,550){\makebox(0,0){$\times$}}
\put(987,459){\makebox(0,0){$\times$}}
\put(954,567){\makebox(0,0){$\times$}}
\put(1229,531){\makebox(0,0){$\times$}}
\put(883,480){\makebox(0,0){$\times$}}
\put(895,549){\makebox(0,0){$\times$}}
\put(912,650){\makebox(0,0){$\times$}}
\put(1196,769){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(885,520){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1091,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(755,461){\makebox(0,0){$\times$}}
\put(995,859){\makebox(0,0){$\times$}}
\put(1001,859){\makebox(0,0){$\times$}}
\put(878,724){\makebox(0,0){$\times$}}
\put(1229,846){\makebox(0,0){$\times$}}
\put(1229,855){\makebox(0,0){$\times$}}
\put(998,822){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(715,443){\makebox(0,0){$\times$}}
\put(718,388){\makebox(0,0){$\times$}}
\put(750,446){\makebox(0,0){$\times$}}
\put(684,387){\makebox(0,0){$\times$}}
\put(671,387){\makebox(0,0){$\times$}}
\put(710,406){\makebox(0,0){$\times$}}
\put(897,637){\makebox(0,0){$\times$}}
\put(1052,676){\makebox(0,0){$\times$}}
\put(1021,744){\makebox(0,0){$\times$}}
\put(1015,749){\makebox(0,0){$\times$}}
\put(1152,800){\makebox(0,0){$\times$}}
\put(802,607){\makebox(0,0){$\times$}}
\put(792,551){\makebox(0,0){$\times$}}
\put(966,674){\makebox(0,0){$\times$}}
\put(896,650){\makebox(0,0){$\times$}}
\put(862,598){\makebox(0,0){$\times$}}
\put(875,623){\makebox(0,0){$\times$}}
\put(909,637){\makebox(0,0){$\times$}}
\put(1022,799){\makebox(0,0){$\times$}}
\put(923,684){\makebox(0,0){$\times$}}
\put(1155,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1093,829){\makebox(0,0){$\times$}}
\put(1131,859){\makebox(0,0){$\times$}}
\put(1009,799){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1120,859){\makebox(0,0){$\times$}}
\put(960,662){\makebox(0,0){$\times$}}
\put(1203,859){\makebox(0,0){$\times$}}
\put(1076,859){\makebox(0,0){$\times$}}
\put(1010,859){\makebox(0,0){$\times$}}
\put(1037,713){\makebox(0,0){$\times$}}
\put(1126,859){\makebox(0,0){$\times$}}
\put(1038,661){\makebox(0,0){$\times$}}
\put(480,614){\makebox(0,0){$\times$}}
\put(480,514){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_BV_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{BV(z3)}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,232){\makebox(0,0){$\times$}}
\put(880,859){\makebox(0,0){$\times$}}
\put(882,415){\makebox(0,0){$\times$}}
\put(1017,859){\makebox(0,0){$\times$}}
\put(773,366){\makebox(0,0){$\times$}}
\put(1084,435){\makebox(0,0){$\times$}}
\put(1160,641){\makebox(0,0){$\times$}}
\put(1193,493){\makebox(0,0){$\times$}}
\put(886,703){\makebox(0,0){$\times$}}
\put(994,859){\makebox(0,0){$\times$}}
\put(774,467){\makebox(0,0){$\times$}}
\put(1074,859){\makebox(0,0){$\times$}}
\put(1127,859){\makebox(0,0){$\times$}}
\put(1172,859){\makebox(0,0){$\times$}}
\put(864,416){\makebox(0,0){$\times$}}
\put(1025,715){\makebox(0,0){$\times$}}
\put(777,289){\makebox(0,0){$\times$}}
\put(1105,505){\makebox(0,0){$\times$}}
\put(1104,859){\makebox(0,0){$\times$}}
\put(1161,859){\makebox(0,0){$\times$}}
\put(668,378){\makebox(0,0){$\times$}}
\put(671,292){\makebox(0,0){$\times$}}
\put(661,296){\makebox(0,0){$\times$}}
\put(776,330){\makebox(0,0){$\times$}}
\put(769,314){\makebox(0,0){$\times$}}
\put(638,316){\makebox(0,0){$\times$}}
\put(635,388){\makebox(0,0){$\times$}}
\put(480,289){\makebox(0,0){$\times$}}
\put(625,280){\makebox(0,0){$\times$}}
\put(631,281){\makebox(0,0){$\times$}}
\put(792,441){\makebox(0,0){$\times$}}
\put(773,445){\makebox(0,0){$\times$}}
\put(1022,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,859){\makebox(0,0){$\times$}}
\put(759,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,389){\makebox(0,0){$\times$}}
\put(773,345){\makebox(0,0){$\times$}}
\put(831,385){\makebox(0,0){$\times$}}
\put(667,295){\makebox(0,0){$\times$}}
\put(941,412){\makebox(0,0){$\times$}}
\put(981,815){\makebox(0,0){$\times$}}
\put(864,461){\makebox(0,0){$\times$}}
\put(800,348){\makebox(0,0){$\times$}}
\put(830,390){\makebox(0,0){$\times$}}
\put(683,299){\makebox(0,0){$\times$}}
\put(967,426){\makebox(0,0){$\times$}}
\put(1003,431){\makebox(0,0){$\times$}}
\put(974,448){\makebox(0,0){$\times$}}
\put(480,254){\makebox(0,0){$\times$}}
\put(480,233){\makebox(0,0){$\times$}}
\put(903,537){\makebox(0,0){$\times$}}
\put(919,533){\makebox(0,0){$\times$}}
\put(863,588){\makebox(0,0){$\times$}}
\put(874,640){\makebox(0,0){$\times$}}
\put(920,750){\makebox(0,0){$\times$}}
\put(829,470){\makebox(0,0){$\times$}}
\put(937,473){\makebox(0,0){$\times$}}
\put(901,731){\makebox(0,0){$\times$}}
\put(850,408){\makebox(0,0){$\times$}}
\put(919,332){\makebox(0,0){$\times$}}
\put(1020,622){\makebox(0,0){$\times$}}
\put(1139,493){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,586){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,790){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,315){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1094,642){\makebox(0,0){$\times$}}
\put(1216,859){\makebox(0,0){$\times$}}
\put(1225,859){\makebox(0,0){$\times$}}
\put(1192,834){\makebox(0,0){$\times$}}
\put(480,195){\makebox(0,0){$\times$}}
\put(813,304){\makebox(0,0){$\times$}}
\put(758,308){\makebox(0,0){$\times$}}
\put(816,352){\makebox(0,0){$\times$}}
\put(757,304){\makebox(0,0){$\times$}}
\put(757,309){\makebox(0,0){$\times$}}
\put(776,308){\makebox(0,0){$\times$}}
\put(1007,344){\makebox(0,0){$\times$}}
\put(1046,392){\makebox(0,0){$\times$}}
\put(1114,434){\makebox(0,0){$\times$}}
\put(1119,479){\makebox(0,0){$\times$}}
\put(1170,617){\makebox(0,0){$\times$}}
\put(977,352){\makebox(0,0){$\times$}}
\put(921,399){\makebox(0,0){$\times$}}
\put(1044,428){\makebox(0,0){$\times$}}
\put(1020,357){\makebox(0,0){$\times$}}
\put(968,395){\makebox(0,0){$\times$}}
\put(993,350){\makebox(0,0){$\times$}}
\put(1007,495){\makebox(0,0){$\times$}}
\put(1169,416){\makebox(0,0){$\times$}}
\put(1054,359){\makebox(0,0){$\times$}}
\put(1229,825){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,444){\makebox(0,0){$\times$}}
\put(1229,445){\makebox(0,0){$\times$}}
\put(1169,425){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,500){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,392){\makebox(0,0){$\times$}}
\put(1032,506){\makebox(0,0){$\times$}}
\put(1229,557){\makebox(0,0){$\times$}}
\put(1229,462){\makebox(0,0){$\times$}}
\put(1229,534){\makebox(0,0){$\times$}}
\put(1083,402){\makebox(0,0){$\times$}}
\put(1229,476){\makebox(0,0){$\times$}}
\put(1031,433){\makebox(0,0){$\times$}}
\put(984,859){\makebox(0,0){$\times$}}
\put(884,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_RA_nlsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RA(nlsat)}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,188){\makebox(0,0){$\times$}}
\put(880,859){\makebox(0,0){$\times$}}
\put(882,521){\makebox(0,0){$\times$}}
\put(1017,628){\makebox(0,0){$\times$}}
\put(773,394){\makebox(0,0){$\times$}}
\put(1084,690){\makebox(0,0){$\times$}}
\put(1160,763){\makebox(0,0){$\times$}}
\put(1193,859){\makebox(0,0){$\times$}}
\put(886,346){\makebox(0,0){$\times$}}
\put(994,393){\makebox(0,0){$\times$}}
\put(774,411){\makebox(0,0){$\times$}}
\put(1074,412){\makebox(0,0){$\times$}}
\put(1127,760){\makebox(0,0){$\times$}}
\put(1172,859){\makebox(0,0){$\times$}}
\put(864,527){\makebox(0,0){$\times$}}
\put(1025,607){\makebox(0,0){$\times$}}
\put(777,399){\makebox(0,0){$\times$}}
\put(1105,690){\makebox(0,0){$\times$}}
\put(1104,753){\makebox(0,0){$\times$}}
\put(1161,859){\makebox(0,0){$\times$}}
\put(668,294){\makebox(0,0){$\times$}}
\put(671,294){\makebox(0,0){$\times$}}
\put(661,296){\makebox(0,0){$\times$}}
\put(776,369){\makebox(0,0){$\times$}}
\put(769,299){\makebox(0,0){$\times$}}
\put(638,331){\makebox(0,0){$\times$}}
\put(635,327){\makebox(0,0){$\times$}}
\put(480,297){\makebox(0,0){$\times$}}
\put(625,303){\makebox(0,0){$\times$}}
\put(631,304){\makebox(0,0){$\times$}}
\put(792,378){\makebox(0,0){$\times$}}
\put(773,394){\makebox(0,0){$\times$}}
\put(1022,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,827){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,859){\makebox(0,0){$\times$}}
\put(759,386){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,549){\makebox(0,0){$\times$}}
\put(773,344){\makebox(0,0){$\times$}}
\put(831,498){\makebox(0,0){$\times$}}
\put(667,310){\makebox(0,0){$\times$}}
\put(941,562){\makebox(0,0){$\times$}}
\put(981,587){\makebox(0,0){$\times$}}
\put(864,631){\makebox(0,0){$\times$}}
\put(800,353){\makebox(0,0){$\times$}}
\put(830,472){\makebox(0,0){$\times$}}
\put(683,337){\makebox(0,0){$\times$}}
\put(967,406){\makebox(0,0){$\times$}}
\put(1003,441){\makebox(0,0){$\times$}}
\put(974,445){\makebox(0,0){$\times$}}
\put(480,176){\makebox(0,0){$\times$}}
\put(480,191){\makebox(0,0){$\times$}}
\put(903,476){\makebox(0,0){$\times$}}
\put(919,489){\makebox(0,0){$\times$}}
\put(863,560){\makebox(0,0){$\times$}}
\put(874,626){\makebox(0,0){$\times$}}
\put(920,726){\makebox(0,0){$\times$}}
\put(829,537){\makebox(0,0){$\times$}}
\put(937,580){\makebox(0,0){$\times$}}
\put(901,700){\makebox(0,0){$\times$}}
\put(850,500){\makebox(0,0){$\times$}}
\put(919,523){\makebox(0,0){$\times$}}
\put(1020,604){\makebox(0,0){$\times$}}
\put(1139,791){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,564){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,794){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,476){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1094,626){\makebox(0,0){$\times$}}
\put(1216,859){\makebox(0,0){$\times$}}
\put(1225,859){\makebox(0,0){$\times$}}
\put(1192,767){\makebox(0,0){$\times$}}
\put(480,190){\makebox(0,0){$\times$}}
\put(813,445){\makebox(0,0){$\times$}}
\put(758,354){\makebox(0,0){$\times$}}
\put(816,352){\makebox(0,0){$\times$}}
\put(757,383){\makebox(0,0){$\times$}}
\put(757,307){\makebox(0,0){$\times$}}
\put(776,422){\makebox(0,0){$\times$}}
\put(1007,616){\makebox(0,0){$\times$}}
\put(1046,670){\makebox(0,0){$\times$}}
\put(1114,722){\makebox(0,0){$\times$}}
\put(1119,774){\makebox(0,0){$\times$}}
\put(1170,859){\makebox(0,0){$\times$}}
\put(977,558){\makebox(0,0){$\times$}}
\put(921,509){\makebox(0,0){$\times$}}
\put(1044,631){\makebox(0,0){$\times$}}
\put(1020,729){\makebox(0,0){$\times$}}
\put(968,575){\makebox(0,0){$\times$}}
\put(993,593){\makebox(0,0){$\times$}}
\put(1007,720){\makebox(0,0){$\times$}}
\put(1169,791){\makebox(0,0){$\times$}}
\put(1054,667){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,859){\makebox(0,0){$\times$}}
\put(1229,830){\makebox(0,0){$\times$}}
\put(1169,708){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,775){\makebox(0,0){$\times$}}
\put(1032,670){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,796){\makebox(0,0){$\times$}}
\put(1083,733){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1031,734){\makebox(0,0){$\times$}}
\put(984,859){\makebox(0,0){$\times$}}
\put(884,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_RPFP_acdcl_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(acdcl)}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,203){\makebox(0,0){$\times$}}
\put(880,859){\makebox(0,0){$\times$}}
\put(882,373){\makebox(0,0){$\times$}}
\put(1017,414){\makebox(0,0){$\times$}}
\put(773,279){\makebox(0,0){$\times$}}
\put(1084,414){\makebox(0,0){$\times$}}
\put(1160,859){\makebox(0,0){$\times$}}
\put(1193,840){\makebox(0,0){$\times$}}
\put(886,859){\makebox(0,0){$\times$}}
\put(994,859){\makebox(0,0){$\times$}}
\put(774,296){\makebox(0,0){$\times$}}
\put(1074,859){\makebox(0,0){$\times$}}
\put(1127,859){\makebox(0,0){$\times$}}
\put(1172,859){\makebox(0,0){$\times$}}
\put(864,705){\makebox(0,0){$\times$}}
\put(1025,393){\makebox(0,0){$\times$}}
\put(777,281){\makebox(0,0){$\times$}}
\put(1105,468){\makebox(0,0){$\times$}}
\put(1104,859){\makebox(0,0){$\times$}}
\put(1161,859){\makebox(0,0){$\times$}}
\put(668,273){\makebox(0,0){$\times$}}
\put(671,251){\makebox(0,0){$\times$}}
\put(661,260){\makebox(0,0){$\times$}}
\put(776,495){\makebox(0,0){$\times$}}
\put(769,299){\makebox(0,0){$\times$}}
\put(638,304){\makebox(0,0){$\times$}}
\put(635,298){\makebox(0,0){$\times$}}
\put(480,275){\makebox(0,0){$\times$}}
\put(625,279){\makebox(0,0){$\times$}}
\put(631,288){\makebox(0,0){$\times$}}
\put(792,323){\makebox(0,0){$\times$}}
\put(773,305){\makebox(0,0){$\times$}}
\put(1022,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,859){\makebox(0,0){$\times$}}
\put(759,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,486){\makebox(0,0){$\times$}}
\put(773,343){\makebox(0,0){$\times$}}
\put(831,399){\makebox(0,0){$\times$}}
\put(667,281){\makebox(0,0){$\times$}}
\put(941,859){\makebox(0,0){$\times$}}
\put(981,859){\makebox(0,0){$\times$}}
\put(864,859){\makebox(0,0){$\times$}}
\put(800,343){\makebox(0,0){$\times$}}
\put(830,383){\makebox(0,0){$\times$}}
\put(683,283){\makebox(0,0){$\times$}}
\put(967,408){\makebox(0,0){$\times$}}
\put(1003,428){\makebox(0,0){$\times$}}
\put(974,451){\makebox(0,0){$\times$}}
\put(480,229){\makebox(0,0){$\times$}}
\put(480,224){\makebox(0,0){$\times$}}
\put(903,302){\makebox(0,0){$\times$}}
\put(919,302){\makebox(0,0){$\times$}}
\put(863,306){\makebox(0,0){$\times$}}
\put(874,336){\makebox(0,0){$\times$}}
\put(920,362){\makebox(0,0){$\times$}}
\put(829,296){\makebox(0,0){$\times$}}
\put(937,332){\makebox(0,0){$\times$}}
\put(901,456){\makebox(0,0){$\times$}}
\put(850,296){\makebox(0,0){$\times$}}
\put(919,457){\makebox(0,0){$\times$}}
\put(1020,478){\makebox(0,0){$\times$}}
\put(1139,375){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,530){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,384){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1094,828){\makebox(0,0){$\times$}}
\put(1216,859){\makebox(0,0){$\times$}}
\put(1225,859){\makebox(0,0){$\times$}}
\put(1192,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(813,419){\makebox(0,0){$\times$}}
\put(758,306){\makebox(0,0){$\times$}}
\put(816,346){\makebox(0,0){$\times$}}
\put(757,413){\makebox(0,0){$\times$}}
\put(757,304){\makebox(0,0){$\times$}}
\put(776,307){\makebox(0,0){$\times$}}
\put(1007,345){\makebox(0,0){$\times$}}
\put(1046,518){\makebox(0,0){$\times$}}
\put(1114,560){\makebox(0,0){$\times$}}
\put(1119,461){\makebox(0,0){$\times$}}
\put(1170,587){\makebox(0,0){$\times$}}
\put(977,465){\makebox(0,0){$\times$}}
\put(921,351){\makebox(0,0){$\times$}}
\put(1044,623){\makebox(0,0){$\times$}}
\put(1020,523){\makebox(0,0){$\times$}}
\put(968,500){\makebox(0,0){$\times$}}
\put(993,364){\makebox(0,0){$\times$}}
\put(1007,485){\makebox(0,0){$\times$}}
\put(1169,764){\makebox(0,0){$\times$}}
\put(1054,350){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,504){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1169,430){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,555){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,434){\makebox(0,0){$\times$}}
\put(1032,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,768){\makebox(0,0){$\times$}}
\put(1229,462){\makebox(0,0){$\times$}}
\put(1083,648){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1031,403){\makebox(0,0){$\times$}}
\put(984,859){\makebox(0,0){$\times$}}
\put(884,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_RPFP_mathsat_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(mathsat)}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,212){\makebox(0,0){$\times$}}
\put(880,859){\makebox(0,0){$\times$}}
\put(882,352){\makebox(0,0){$\times$}}
\put(1017,396){\makebox(0,0){$\times$}}
\put(773,284){\makebox(0,0){$\times$}}
\put(1084,431){\makebox(0,0){$\times$}}
\put(1160,458){\makebox(0,0){$\times$}}
\put(1193,492){\makebox(0,0){$\times$}}
\put(886,405){\makebox(0,0){$\times$}}
\put(994,401){\makebox(0,0){$\times$}}
\put(774,278){\makebox(0,0){$\times$}}
\put(1074,431){\makebox(0,0){$\times$}}
\put(1127,461){\makebox(0,0){$\times$}}
\put(1172,479){\makebox(0,0){$\times$}}
\put(864,349){\makebox(0,0){$\times$}}
\put(1025,406){\makebox(0,0){$\times$}}
\put(777,290){\makebox(0,0){$\times$}}
\put(1105,432){\makebox(0,0){$\times$}}
\put(1104,460){\makebox(0,0){$\times$}}
\put(1161,478){\makebox(0,0){$\times$}}
\put(668,277){\makebox(0,0){$\times$}}
\put(671,256){\makebox(0,0){$\times$}}
\put(661,264){\makebox(0,0){$\times$}}
\put(776,319){\makebox(0,0){$\times$}}
\put(769,310){\makebox(0,0){$\times$}}
\put(638,301){\makebox(0,0){$\times$}}
\put(635,309){\makebox(0,0){$\times$}}
\put(480,277){\makebox(0,0){$\times$}}
\put(625,278){\makebox(0,0){$\times$}}
\put(631,287){\makebox(0,0){$\times$}}
\put(792,325){\makebox(0,0){$\times$}}
\put(773,306){\makebox(0,0){$\times$}}
\put(1022,859){\makebox(0,0){$\times$}}
\put(1229,843){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,541){\makebox(0,0){$\times$}}
\put(1229,716){\makebox(0,0){$\times$}}
\put(996,859){\makebox(0,0){$\times$}}
\put(759,236){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,680){\makebox(0,0){$\times$}}
\put(773,352){\makebox(0,0){$\times$}}
\put(831,388){\makebox(0,0){$\times$}}
\put(667,281){\makebox(0,0){$\times$}}
\put(941,416){\makebox(0,0){$\times$}}
\put(981,438){\makebox(0,0){$\times$}}
\put(864,461){\makebox(0,0){$\times$}}
\put(800,343){\makebox(0,0){$\times$}}
\put(830,395){\makebox(0,0){$\times$}}
\put(683,299){\makebox(0,0){$\times$}}
\put(967,413){\makebox(0,0){$\times$}}
\put(1003,435){\makebox(0,0){$\times$}}
\put(974,451){\makebox(0,0){$\times$}}
\put(480,219){\makebox(0,0){$\times$}}
\put(480,216){\makebox(0,0){$\times$}}
\put(903,441){\makebox(0,0){$\times$}}
\put(919,394){\makebox(0,0){$\times$}}
\put(863,397){\makebox(0,0){$\times$}}
\put(874,430){\makebox(0,0){$\times$}}
\put(920,455){\makebox(0,0){$\times$}}
\put(829,345){\makebox(0,0){$\times$}}
\put(937,474){\makebox(0,0){$\times$}}
\put(901,407){\makebox(0,0){$\times$}}
\put(850,305){\makebox(0,0){$\times$}}
\put(919,466){\makebox(0,0){$\times$}}
\put(1020,402){\makebox(0,0){$\times$}}
\put(1139,454){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,576){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,524){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,401){\makebox(0,0){$\times$}}
\put(1229,599){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(1094,438){\makebox(0,0){$\times$}}
\put(1216,859){\makebox(0,0){$\times$}}
\put(1225,859){\makebox(0,0){$\times$}}
\put(1192,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(813,314){\makebox(0,0){$\times$}}
\put(758,306){\makebox(0,0){$\times$}}
\put(816,317){\makebox(0,0){$\times$}}
\put(757,320){\makebox(0,0){$\times$}}
\put(757,306){\makebox(0,0){$\times$}}
\put(776,352){\makebox(0,0){$\times$}}
\put(1007,415){\makebox(0,0){$\times$}}
\put(1046,401){\makebox(0,0){$\times$}}
\put(1114,482){\makebox(0,0){$\times$}}
\put(1119,443){\makebox(0,0){$\times$}}
\put(1170,442){\makebox(0,0){$\times$}}
\put(977,357){\makebox(0,0){$\times$}}
\put(921,364){\makebox(0,0){$\times$}}
\put(1044,495){\makebox(0,0){$\times$}}
\put(1020,412){\makebox(0,0){$\times$}}
\put(968,471){\makebox(0,0){$\times$}}
\put(993,402){\makebox(0,0){$\times$}}
\put(1007,461){\makebox(0,0){$\times$}}
\put(1169,436){\makebox(0,0){$\times$}}
\put(1054,367){\makebox(0,0){$\times$}}
\put(1229,832){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,467){\makebox(0,0){$\times$}}
\put(1229,604){\makebox(0,0){$\times$}}
\put(1169,446){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,719){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,407){\makebox(0,0){$\times$}}
\put(1032,401){\makebox(0,0){$\times$}}
\put(1229,707){\makebox(0,0){$\times$}}
\put(1229,506){\makebox(0,0){$\times$}}
\put(1229,446){\makebox(0,0){$\times$}}
\put(1083,458){\makebox(0,0){$\times$}}
\put(1229,591){\makebox(0,0){$\times$}}
\put(1031,498){\makebox(0,0){$\times$}}
\put(984,859){\makebox(0,0){$\times$}}
\put(884,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_RPFP_z3_.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{RPFP(z3)}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,212){\makebox(0,0){$\times$}}
\put(880,859){\makebox(0,0){$\times$}}
\put(882,349){\makebox(0,0){$\times$}}
\put(1017,401){\makebox(0,0){$\times$}}
\put(773,297){\makebox(0,0){$\times$}}
\put(1084,426){\makebox(0,0){$\times$}}
\put(1160,455){\makebox(0,0){$\times$}}
\put(1193,479){\makebox(0,0){$\times$}}
\put(886,349){\makebox(0,0){$\times$}}
\put(994,397){\makebox(0,0){$\times$}}
\put(774,295){\makebox(0,0){$\times$}}
\put(1074,426){\makebox(0,0){$\times$}}
\put(1127,441){\makebox(0,0){$\times$}}
\put(1172,473){\makebox(0,0){$\times$}}
\put(864,349){\makebox(0,0){$\times$}}
\put(1025,399){\makebox(0,0){$\times$}}
\put(777,300){\makebox(0,0){$\times$}}
\put(1105,425){\makebox(0,0){$\times$}}
\put(1104,454){\makebox(0,0){$\times$}}
\put(1161,493){\makebox(0,0){$\times$}}
\put(668,268){\makebox(0,0){$\times$}}
\put(671,269){\makebox(0,0){$\times$}}
\put(661,255){\makebox(0,0){$\times$}}
\put(776,321){\makebox(0,0){$\times$}}
\put(769,304){\makebox(0,0){$\times$}}
\put(638,306){\makebox(0,0){$\times$}}
\put(635,315){\makebox(0,0){$\times$}}
\put(480,291){\makebox(0,0){$\times$}}
\put(625,293){\makebox(0,0){$\times$}}
\put(631,281){\makebox(0,0){$\times$}}
\put(792,321){\makebox(0,0){$\times$}}
\put(773,309){\makebox(0,0){$\times$}}
\put(1022,859){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,646){\makebox(0,0){$\times$}}
\put(1229,744){\makebox(0,0){$\times$}}
\put(996,859){\makebox(0,0){$\times$}}
\put(759,235){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,628){\makebox(0,0){$\times$}}
\put(773,358){\makebox(0,0){$\times$}}
\put(831,386){\makebox(0,0){$\times$}}
\put(667,296){\makebox(0,0){$\times$}}
\put(941,415){\makebox(0,0){$\times$}}
\put(981,441){\makebox(0,0){$\times$}}
\put(864,461){\makebox(0,0){$\times$}}
\put(800,348){\makebox(0,0){$\times$}}
\put(830,392){\makebox(0,0){$\times$}}
\put(683,287){\makebox(0,0){$\times$}}
\put(967,416){\makebox(0,0){$\times$}}
\put(1003,442){\makebox(0,0){$\times$}}
\put(974,464){\makebox(0,0){$\times$}}
\put(480,221){\makebox(0,0){$\times$}}
\put(480,225){\makebox(0,0){$\times$}}
\put(903,435){\makebox(0,0){$\times$}}
\put(919,355){\makebox(0,0){$\times$}}
\put(863,309){\makebox(0,0){$\times$}}
\put(874,373){\makebox(0,0){$\times$}}
\put(920,411){\makebox(0,0){$\times$}}
\put(829,321){\makebox(0,0){$\times$}}
\put(937,475){\makebox(0,0){$\times$}}
\put(901,559){\makebox(0,0){$\times$}}
\put(850,309){\makebox(0,0){$\times$}}
\put(919,499){\makebox(0,0){$\times$}}
\put(1020,367){\makebox(0,0){$\times$}}
\put(1139,467){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,361){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,852){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,407){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1094,482){\makebox(0,0){$\times$}}
\put(1216,859){\makebox(0,0){$\times$}}
\put(1225,859){\makebox(0,0){$\times$}}
\put(1192,841){\makebox(0,0){$\times$}}
\put(480,188){\makebox(0,0){$\times$}}
\put(813,309){\makebox(0,0){$\times$}}
\put(758,316){\makebox(0,0){$\times$}}
\put(816,356){\makebox(0,0){$\times$}}
\put(757,309){\makebox(0,0){$\times$}}
\put(757,318){\makebox(0,0){$\times$}}
\put(776,313){\makebox(0,0){$\times$}}
\put(1007,588){\makebox(0,0){$\times$}}
\put(1046,410){\makebox(0,0){$\times$}}
\put(1114,409){\makebox(0,0){$\times$}}
\put(1119,450){\makebox(0,0){$\times$}}
\put(1170,469){\makebox(0,0){$\times$}}
\put(977,367){\makebox(0,0){$\times$}}
\put(921,360){\makebox(0,0){$\times$}}
\put(1044,441){\makebox(0,0){$\times$}}
\put(1020,497){\makebox(0,0){$\times$}}
\put(968,376){\makebox(0,0){$\times$}}
\put(993,378){\makebox(0,0){$\times$}}
\put(1007,442){\makebox(0,0){$\times$}}
\put(1169,437){\makebox(0,0){$\times$}}
\put(1054,396){\makebox(0,0){$\times$}}
\put(1229,838){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,553){\makebox(0,0){$\times$}}
\put(1229,553){\makebox(0,0){$\times$}}
\put(1169,549){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,754){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,458){\makebox(0,0){$\times$}}
\put(1032,479){\makebox(0,0){$\times$}}
\put(1229,644){\makebox(0,0){$\times$}}
\put(1229,416){\makebox(0,0){$\times$}}
\put(1229,516){\makebox(0,0){$\times$}}
\put(1083,454){\makebox(0,0){$\times$}}
\put(1229,621){\makebox(0,0){$\times$}}
\put(1031,420){\makebox(0,0){$\times$}}
\put(984,859){\makebox(0,0){$\times$}}
\put(884,859){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_acdcl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{acdcl}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,859){\makebox(0,0){$\times$}}
\put(880,110){\makebox(0,0){$\times$}}
\put(882,371){\makebox(0,0){$\times$}}
\put(1017,410){\makebox(0,0){$\times$}}
\put(773,251){\makebox(0,0){$\times$}}
\put(1084,859){\makebox(0,0){$\times$}}
\put(1160,572){\makebox(0,0){$\times$}}
\put(1193,502){\makebox(0,0){$\times$}}
\put(886,859){\makebox(0,0){$\times$}}
\put(994,859){\makebox(0,0){$\times$}}
\put(774,329){\makebox(0,0){$\times$}}
\put(1074,859){\makebox(0,0){$\times$}}
\put(1127,859){\makebox(0,0){$\times$}}
\put(1172,859){\makebox(0,0){$\times$}}
\put(864,279){\makebox(0,0){$\times$}}
\put(1025,279){\makebox(0,0){$\times$}}
\put(777,128){\makebox(0,0){$\times$}}
\put(1105,504){\makebox(0,0){$\times$}}
\put(1104,437){\makebox(0,0){$\times$}}
\put(1161,859){\makebox(0,0){$\times$}}
\put(668,110){\makebox(0,0){$\times$}}
\put(671,110){\makebox(0,0){$\times$}}
\put(661,110){\makebox(0,0){$\times$}}
\put(776,498){\makebox(0,0){$\times$}}
\put(769,110){\makebox(0,0){$\times$}}
\put(638,110){\makebox(0,0){$\times$}}
\put(635,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(625,110){\makebox(0,0){$\times$}}
\put(631,110){\makebox(0,0){$\times$}}
\put(792,110){\makebox(0,0){$\times$}}
\put(773,110){\makebox(0,0){$\times$}}
\put(1022,110){\makebox(0,0){$\times$}}
\put(1229,686){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,482){\makebox(0,0){$\times$}}
\put(1229,851){\makebox(0,0){$\times$}}
\put(996,110){\makebox(0,0){$\times$}}
\put(759,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,125){\makebox(0,0){$\times$}}
\put(773,164){\makebox(0,0){$\times$}}
\put(831,113){\makebox(0,0){$\times$}}
\put(667,110){\makebox(0,0){$\times$}}
\put(941,115){\makebox(0,0){$\times$}}
\put(981,178){\makebox(0,0){$\times$}}
\put(864,253){\makebox(0,0){$\times$}}
\put(800,284){\makebox(0,0){$\times$}}
\put(830,365){\makebox(0,0){$\times$}}
\put(683,225){\makebox(0,0){$\times$}}
\put(967,394){\makebox(0,0){$\times$}}
\put(1003,484){\makebox(0,0){$\times$}}
\put(974,498){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(480,859){\makebox(0,0){$\times$}}
\put(903,110){\makebox(0,0){$\times$}}
\put(919,110){\makebox(0,0){$\times$}}
\put(863,110){\makebox(0,0){$\times$}}
\put(874,110){\makebox(0,0){$\times$}}
\put(920,110){\makebox(0,0){$\times$}}
\put(829,110){\makebox(0,0){$\times$}}
\put(937,110){\makebox(0,0){$\times$}}
\put(901,155){\makebox(0,0){$\times$}}
\put(850,110){\makebox(0,0){$\times$}}
\put(919,110){\makebox(0,0){$\times$}}
\put(1020,110){\makebox(0,0){$\times$}}
\put(1139,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1094,430){\makebox(0,0){$\times$}}
\put(1216,859){\makebox(0,0){$\times$}}
\put(1225,859){\makebox(0,0){$\times$}}
\put(1192,859){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(813,110){\makebox(0,0){$\times$}}
\put(758,110){\makebox(0,0){$\times$}}
\put(816,150){\makebox(0,0){$\times$}}
\put(757,110){\makebox(0,0){$\times$}}
\put(757,110){\makebox(0,0){$\times$}}
\put(776,110){\makebox(0,0){$\times$}}
\put(1007,110){\makebox(0,0){$\times$}}
\put(1046,362){\makebox(0,0){$\times$}}
\put(1114,207){\makebox(0,0){$\times$}}
\put(1119,641){\makebox(0,0){$\times$}}
\put(1170,348){\makebox(0,0){$\times$}}
\put(977,110){\makebox(0,0){$\times$}}
\put(921,292){\makebox(0,0){$\times$}}
\put(1044,786){\makebox(0,0){$\times$}}
\put(1020,118){\makebox(0,0){$\times$}}
\put(968,110){\makebox(0,0){$\times$}}
\put(993,177){\makebox(0,0){$\times$}}
\put(1007,390){\makebox(0,0){$\times$}}
\put(1169,351){\makebox(0,0){$\times$}}
\put(1054,242){\makebox(0,0){$\times$}}
\put(1229,758){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1169,649){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,636){\makebox(0,0){$\times$}}
\put(1032,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,457){\makebox(0,0){$\times$}}
\put(1083,439){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1031,166){\makebox(0,0){$\times$}}
\put(984,110){\makebox(0,0){$\times$}}
\put(884,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_mathsat.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{mathsat}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,110){\makebox(0,0){$\times$}}
\put(880,110){\makebox(0,0){$\times$}}
\put(882,474){\makebox(0,0){$\times$}}
\put(1017,563){\makebox(0,0){$\times$}}
\put(773,332){\makebox(0,0){$\times$}}
\put(1084,622){\makebox(0,0){$\times$}}
\put(1160,666){\makebox(0,0){$\times$}}
\put(1193,859){\makebox(0,0){$\times$}}
\put(886,561){\makebox(0,0){$\times$}}
\put(994,588){\makebox(0,0){$\times$}}
\put(774,341){\makebox(0,0){$\times$}}
\put(1074,628){\makebox(0,0){$\times$}}
\put(1127,663){\makebox(0,0){$\times$}}
\put(1172,859){\makebox(0,0){$\times$}}
\put(864,473){\makebox(0,0){$\times$}}
\put(1025,582){\makebox(0,0){$\times$}}
\put(777,330){\makebox(0,0){$\times$}}
\put(1105,616){\makebox(0,0){$\times$}}
\put(1104,680){\makebox(0,0){$\times$}}
\put(1161,859){\makebox(0,0){$\times$}}
\put(668,187){\makebox(0,0){$\times$}}
\put(671,179){\makebox(0,0){$\times$}}
\put(661,184){\makebox(0,0){$\times$}}
\put(776,313){\makebox(0,0){$\times$}}
\put(769,276){\makebox(0,0){$\times$}}
\put(638,175){\makebox(0,0){$\times$}}
\put(635,175){\makebox(0,0){$\times$}}
\put(480,176){\makebox(0,0){$\times$}}
\put(625,175){\makebox(0,0){$\times$}}
\put(631,177){\makebox(0,0){$\times$}}
\put(792,337){\makebox(0,0){$\times$}}
\put(773,315){\makebox(0,0){$\times$}}
\put(1022,110){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,575){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,110){\makebox(0,0){$\times$}}
\put(759,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,675){\makebox(0,0){$\times$}}
\put(773,367){\makebox(0,0){$\times$}}
\put(831,466){\makebox(0,0){$\times$}}
\put(667,198){\makebox(0,0){$\times$}}
\put(941,536){\makebox(0,0){$\times$}}
\put(981,566){\makebox(0,0){$\times$}}
\put(864,594){\makebox(0,0){$\times$}}
\put(800,375){\makebox(0,0){$\times$}}
\put(830,473){\makebox(0,0){$\times$}}
\put(683,233){\makebox(0,0){$\times$}}
\put(967,522){\makebox(0,0){$\times$}}
\put(1003,561){\makebox(0,0){$\times$}}
\put(974,599){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(903,595){\makebox(0,0){$\times$}}
\put(919,574){\makebox(0,0){$\times$}}
\put(863,584){\makebox(0,0){$\times$}}
\put(874,601){\makebox(0,0){$\times$}}
\put(920,859){\makebox(0,0){$\times$}}
\put(829,617){\makebox(0,0){$\times$}}
\put(937,584){\makebox(0,0){$\times$}}
\put(901,859){\makebox(0,0){$\times$}}
\put(850,513){\makebox(0,0){$\times$}}
\put(919,525){\makebox(0,0){$\times$}}
\put(1020,542){\makebox(0,0){$\times$}}
\put(1139,826){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,515){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,721){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,385){\makebox(0,0){$\times$}}
\put(1229,625){\makebox(0,0){$\times$}}
\put(1229,631){\makebox(0,0){$\times$}}
\put(1094,508){\makebox(0,0){$\times$}}
\put(1216,859){\makebox(0,0){$\times$}}
\put(1225,859){\makebox(0,0){$\times$}}
\put(1192,628){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(813,345){\makebox(0,0){$\times$}}
\put(758,348){\makebox(0,0){$\times$}}
\put(816,380){\makebox(0,0){$\times$}}
\put(757,314){\makebox(0,0){$\times$}}
\put(757,301){\makebox(0,0){$\times$}}
\put(776,340){\makebox(0,0){$\times$}}
\put(1007,527){\makebox(0,0){$\times$}}
\put(1046,682){\makebox(0,0){$\times$}}
\put(1114,651){\makebox(0,0){$\times$}}
\put(1119,645){\makebox(0,0){$\times$}}
\put(1170,782){\makebox(0,0){$\times$}}
\put(977,432){\makebox(0,0){$\times$}}
\put(921,422){\makebox(0,0){$\times$}}
\put(1044,596){\makebox(0,0){$\times$}}
\put(1020,526){\makebox(0,0){$\times$}}
\put(968,492){\makebox(0,0){$\times$}}
\put(993,505){\makebox(0,0){$\times$}}
\put(1007,539){\makebox(0,0){$\times$}}
\put(1169,652){\makebox(0,0){$\times$}}
\put(1054,553){\makebox(0,0){$\times$}}
\put(1229,785){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,723){\makebox(0,0){$\times$}}
\put(1229,761){\makebox(0,0){$\times$}}
\put(1169,639){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,750){\makebox(0,0){$\times$}}
\put(1032,590){\makebox(0,0){$\times$}}
\put(1229,833){\makebox(0,0){$\times$}}
\put(1229,706){\makebox(0,0){$\times$}}
\put(1229,640){\makebox(0,0){$\times$}}
\put(1083,667){\makebox(0,0){$\times$}}
\put(1229,756){\makebox(0,0){$\times$}}
\put(1031,668){\makebox(0,0){$\times$}}
\put(984,110){\makebox(0,0){$\times$}}
\put(884,110){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}


==> figures/scatter_z3_z3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,274){\makebox(0,0)[r]{1}}
\put(480.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,439){\makebox(0,0)[r]{10}}
\put(480.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,603){\makebox(0,0)[r]{100}}
\put(480.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,768){\makebox(0,0)[r]{1000}}
\put(480.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(460,859){\makebox(0,0)[r]{t/o}}
\put(480.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644,69){\makebox(0,0){1}}
\put(644.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,69){\makebox(0,0){10}}
\put(809.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973,69){\makebox(0,0){100}}
\put(973.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,69){\makebox(0,0){1000}}
\put(1138.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,69){\makebox(0,0){t/o}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(480,859){\line(1,0){749}}
\put(1229,110){\line(0,1){749}}
\put(394,484){\makebox(0,0){\rotatebox{90}{z3}}}
\put(854,29){\makebox(0,0){z3}}
\put(480,110){\usebox{\plotpoint}}
\multiput(480.00,110.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(480.00,109.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,118.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,117.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,125.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,124.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,133.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,132.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,140.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,139.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(518.00,148.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,147.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,155.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,154.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,163.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,162.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(541.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,178.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(548.00,177.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.00,186.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(556.00,185.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.00,193.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(563.00,192.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(571.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(578.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,223.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(593.00,222.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,231.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(601.00,230.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,239.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(609.00,238.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,246.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,245.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,254.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,253.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,261.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(631.00,260.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,269.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(639.00,268.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,276.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(646.00,275.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,284.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,283.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,292.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(662.00,291.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.00,299.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(669.00,298.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,307.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(677.00,306.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,314.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(684.00,313.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,329.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(699.00,328.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(707.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,345.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(715.00,344.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(722.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,360.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,359.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,367.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(737.00,366.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(745.00,375.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(745.00,374.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,382.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,381.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,390.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,389.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.00,397.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,396.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,405.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(775.00,404.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,413.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(783.00,412.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(790.00,420.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(790.00,419.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,428.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,427.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,435.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(805.00,434.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,443.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(813.00,442.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(820.00,450.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(820.00,449.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,458.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(828.00,457.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.00,466.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,465.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(843.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,481.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,480.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,488.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(858.00,487.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,496.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(866.00,495.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(873.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.00,511.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,510.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,519.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,518.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(896.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,534.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(904.00,533.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,541.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(911.00,540.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(919.00,549.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(919.00,548.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,556.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,555.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,564.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(934.00,563.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,572.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(942.00,571.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(949.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(949.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,587.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(957.00,586.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.00,594.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(964.00,593.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(972.00,602.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(972.00,601.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(979.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,617.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(987.00,616.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(994.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(994.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1002.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,640.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1010.00,639.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1017.00,647.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1017.00,646.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,655.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1025.00,654.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1032.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1032.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,670.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1040.00,669.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1047.00,677.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1047.00,676.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.00,685.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1055.00,684.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,693.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1063.00,692.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,700.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1070.00,699.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,708.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1078.00,707.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1085.00,715.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1085.00,714.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,723.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1093.00,722.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1100.00,730.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1100.00,729.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,738.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1108.00,737.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,746.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1116.00,745.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,753.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1123.00,752.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.00,761.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1131.00,760.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1138.00,768.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1138.00,767.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1146.00,776.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1146.00,775.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1153.00,783.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1153.00,782.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.00,791.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1161.00,790.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,798.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1168.00,797.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,806.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1176.00,805.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1184.00,814.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1184.00,813.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1191.00,821.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1191.00,820.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1199.00,829.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1199.00,828.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1206.00,836.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1206.00,835.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1214.00,844.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1214.00,843.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1221.00,851.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1221.00,850.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,110){\makebox(0,0){$\times$}}
\put(880,510){\makebox(0,0){$\times$}}
\put(882,512){\makebox(0,0){$\times$}}
\put(1017,647){\makebox(0,0){$\times$}}
\put(773,403){\makebox(0,0){$\times$}}
\put(1084,714){\makebox(0,0){$\times$}}
\put(1160,790){\makebox(0,0){$\times$}}
\put(1193,823){\makebox(0,0){$\times$}}
\put(886,516){\makebox(0,0){$\times$}}
\put(994,624){\makebox(0,0){$\times$}}
\put(774,404){\makebox(0,0){$\times$}}
\put(1074,704){\makebox(0,0){$\times$}}
\put(1127,757){\makebox(0,0){$\times$}}
\put(1172,802){\makebox(0,0){$\times$}}
\put(864,494){\makebox(0,0){$\times$}}
\put(1025,655){\makebox(0,0){$\times$}}
\put(777,407){\makebox(0,0){$\times$}}
\put(1105,735){\makebox(0,0){$\times$}}
\put(1104,734){\makebox(0,0){$\times$}}
\put(1161,791){\makebox(0,0){$\times$}}
\put(668,298){\makebox(0,0){$\times$}}
\put(671,301){\makebox(0,0){$\times$}}
\put(661,291){\makebox(0,0){$\times$}}
\put(776,406){\makebox(0,0){$\times$}}
\put(769,399){\makebox(0,0){$\times$}}
\put(638,268){\makebox(0,0){$\times$}}
\put(635,265){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(625,255){\makebox(0,0){$\times$}}
\put(631,261){\makebox(0,0){$\times$}}
\put(792,422){\makebox(0,0){$\times$}}
\put(773,403){\makebox(0,0){$\times$}}
\put(1022,652){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1152,782){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(996,626){\makebox(0,0){$\times$}}
\put(759,389){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(889,519){\makebox(0,0){$\times$}}
\put(773,403){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(667,297){\makebox(0,0){$\times$}}
\put(941,571){\makebox(0,0){$\times$}}
\put(981,611){\makebox(0,0){$\times$}}
\put(864,494){\makebox(0,0){$\times$}}
\put(800,430){\makebox(0,0){$\times$}}
\put(830,460){\makebox(0,0){$\times$}}
\put(683,313){\makebox(0,0){$\times$}}
\put(967,597){\makebox(0,0){$\times$}}
\put(1003,633){\makebox(0,0){$\times$}}
\put(974,604){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(903,533){\makebox(0,0){$\times$}}
\put(919,549){\makebox(0,0){$\times$}}
\put(863,493){\makebox(0,0){$\times$}}
\put(874,504){\makebox(0,0){$\times$}}
\put(920,550){\makebox(0,0){$\times$}}
\put(829,459){\makebox(0,0){$\times$}}
\put(937,567){\makebox(0,0){$\times$}}
\put(901,531){\makebox(0,0){$\times$}}
\put(850,480){\makebox(0,0){$\times$}}
\put(919,549){\makebox(0,0){$\times$}}
\put(1020,650){\makebox(0,0){$\times$}}
\put(1139,769){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(890,520){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(831,461){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1094,724){\makebox(0,0){$\times$}}
\put(1216,846){\makebox(0,0){$\times$}}
\put(1225,855){\makebox(0,0){$\times$}}
\put(1192,822){\makebox(0,0){$\times$}}
\put(480,110){\makebox(0,0){$\times$}}
\put(813,443){\makebox(0,0){$\times$}}
\put(758,388){\makebox(0,0){$\times$}}
\put(816,446){\makebox(0,0){$\times$}}
\put(757,387){\makebox(0,0){$\times$}}
\put(757,387){\makebox(0,0){$\times$}}
\put(776,406){\makebox(0,0){$\times$}}
\put(1007,637){\makebox(0,0){$\times$}}
\put(1046,676){\makebox(0,0){$\times$}}
\put(1114,744){\makebox(0,0){$\times$}}
\put(1119,749){\makebox(0,0){$\times$}}
\put(1170,800){\makebox(0,0){$\times$}}
\put(977,607){\makebox(0,0){$\times$}}
\put(921,551){\makebox(0,0){$\times$}}
\put(1044,674){\makebox(0,0){$\times$}}
\put(1020,650){\makebox(0,0){$\times$}}
\put(968,598){\makebox(0,0){$\times$}}
\put(993,623){\makebox(0,0){$\times$}}
\put(1007,637){\makebox(0,0){$\times$}}
\put(1169,799){\makebox(0,0){$\times$}}
\put(1054,684){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1199,829){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1169,799){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1032,662){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1083,713){\makebox(0,0){$\times$}}
\put(1229,859){\makebox(0,0){$\times$}}
\put(1031,661){\makebox(0,0){$\times$}}
\put(984,614){\makebox(0,0){$\times$}}
\put(884,514){\makebox(0,0){$\times$}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,110.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(1229.0,110.0){\rule[-0.200pt]{0.400pt}{180.434pt}}
\put(480.0,859.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\end{picture}

